From Fermions to Qubits: A ZX-Calculus Perspective

Mapping fermionic systems to qubits on a quantum computer is often the first step for algorithms in quantum chemistry and condensed matter physics. However, it is difficult to reconcile the many different approaches that have been proposed, such as those based on binary matrices, ternary trees, and stabilizer codes. This challenge is further exacerbated by the many ways to describe them -- transformation of Majorana operators, action on Fock states, encoder circuits, and stabilizers of local encodings -- making it challenging to know when the mappings are equivalent. In this work, we present a graphical framework for fermion-to-qubit mappings that streamlines and unifies various representations through the ZX-calculus. To start, we present the correspondence between linear encodings of the Fock basis and phase-free ZX-diagrams. The commutation rules of scalable ZX-calculus allows us to convert the fermionic operators to Pauli operators under any linear encoding. Next, we give a translation from ternary tree mappings to scalable ZX-diagrams, which not only directly represents the encoder map as a CNOT circuit, but also retains the same structure as the tree. Consequently, we graphically prove that ternary tree transformations are equivalent to linear encodings, a recent result by Chiew et al. The scalable ZX representation moreover enables us to construct an algorithm to directly compute the binary matrix for any ternary tree mapping. Lastly, we present the graphical representation of local fermion-to-qubit encodings. Its encoder ZX-diagram has the same connectivity as the interaction graph of the fermionic Hamiltonian and also allows us to easily identify stabilizers of the encoding.

==> figures/DoubleExcitation/DoubleExcE1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=bold_gn] (1) at (-6, 0) {};
		\node [style=label] (2) at (-6, 0.5) {$\pi (v^Z_j+ v^Z_k)$};
		\node [style=bold_rn] (4) at (-4, -2.75) {};
		\node [style=bold_rn] (5) at (-2, 0) {};
		\node [style=label] (6) at (-2, 0.5) {$\pi (v^X_j + v^X_k)$};
		\node [style=dmat] (7) at (-4, -1.5) {};
		\node [style=bold_gn] (8) at (-4, 0) {};
		\node [style=label] (9) at (-3.75, -2) {$2$};
		\node [style=label] (10) at (-5.5, -1.5) {$\begin{bsmallmatrix} e_j^T \\
  e_k^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (11) at (-5, -2.75) {$ \pi \! \begin{bsmallmatrix} 0 \\
  1 
\end{bsmallmatrix}$};
		\node [style=bold_gn] (13) at (2, 0) {};
		\node [style=label] (14) at (2, 0.5) {$\pi (v^Z_i+ v^Z_l)$};
		\node [style=none] (15) at (7.25, 0) {};
		\node [style=bold_rn] (16) at (4, -2.75) {};
		\node [style=bold_rn] (17) at (6, 0) {};
		\node [style=label] (18) at (6, 0.5) {$\pi (v^X_i + v^X_l)$};
		\node [style=dmat] (19) at (4, -1.5) {};
		\node [style=bold_gn] (20) at (4, 0) {};
		\node [style=label] (21) at (4.25, -2) {$2$};
		\node [style=label] (22) at (2.5, -1.5) {$\begin{bsmallmatrix} e_i^T \\
  e_l^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (23) at (3, -2.75) {$ \pi \! \begin{bsmallmatrix} 0 \\
  1 
\end{bsmallmatrix}$};
		\node [style=label] (24) at (4.75, 2) {$(-1)^{\{l<i\}} (-1)^{\{k<j\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (8) to (5);
		\draw [style=boldedge] (4) to (7);
		\draw [style=boldedge] (1) to (8);
		\draw [style=boldedge] (7) to (8);
		\draw [style=boldedge] (20) to (17);
		\draw [style=boldedge] (16) to (19);
		\draw [style=boldedge] (13) to (20);
		\draw [style=boldedge] (19) to (20);
		\draw [style=boldedge] (17) to (15.center);
		\draw [style=boldedge] (5) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleExcitation/DoubleExcE2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=bold_gn] (1) at (-6, 0) {};
		\node [style=label] (2) at (-6, 0.5) {$\pi (v^Z_j+ v^Z_k)$};
		\node [style=bold_rn] (3) at (-4, -2.75) {};
		\node [style=bold_rn] (4) at (2, 0) {};
		\node [style=label] (5) at (2, 0.5) {$\pi (v^X_j + v^X_k)$};
		\node [style=dmat] (6) at (-4, -1.5) {};
		\node [style=bold_gn] (7) at (-4, 0) {};
		\node [style=label] (8) at (-3.75, -2) {$2$};
		\node [style=label] (9) at (-5.5, -1.5) {$\begin{bsmallmatrix} e_j^T \\
  e_k^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (10) at (-5, -2.75) {$ \pi \! \begin{bsmallmatrix} 0 \\
  1 
\end{bsmallmatrix}$};
		\node [style=bold_gn] (11) at (-2, 0) {};
		\node [style=label] (12) at (-2, 0.5) {$\pi (v^Z_i+ v^Z_l)$};
		\node [style=none] (13) at (7.25, 0) {};
		\node [style=bold_rn] (14) at (4, -2.75) {};
		\node [style=bold_rn] (15) at (6, 0) {};
		\node [style=label] (16) at (6, 0.5) {$\pi (v^X_i + v^X_l)$};
		\node [style=dmat] (17) at (4, -1.5) {};
		\node [style=bold_gn] (18) at (4, 0) {};
		\node [style=label] (19) at (4.25, -2) {$2$};
		\node [style=label] (20) at (2.5, -1.5) {$\begin{bsmallmatrix} e_i^T \\
  e_l^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (21) at (3, -2.75) {$ \pi \! \begin{bsmallmatrix} 0 \\
  1 
\end{bsmallmatrix}$};
		\node [style=label] (22) at (4.75, 2) {$(-1)^{\{l<i\}} (-1)^{\{k<j\}} (-1)^{(1_{i-1}+1_{l-1}) \cdot (e_j+e_k)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (3) to (6);
		\draw [style=boldedge] (1) to (7);
		\draw [style=boldedge] (6) to (7);
		\draw [style=boldedge] (18) to (15);
		\draw [style=boldedge] (14) to (17);
		\draw [style=boldedge] (17) to (18);
		\draw [style=boldedge] (15) to (13.center);
		\draw [style=boldedge] (4) to (18);
		\draw [style=boldedge] (11) to (7);
		\draw [style=boldedge] (11) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleExcitation/DoubleExcE3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {};
		\node [style=bold_gn] (1) at (-5, 0) {};
		\node [style=label] (2) at (-5, 0.5) {$\pi (v^Z_i+v^Z_j+ v^Z_k+v^Z_l)$};
		\node [style=bold_rn] (3) at (-2, -2.75) {};
		\node [style=dmat] (6) at (-2, -1.5) {};
		\node [style=bold_gn] (7) at (-2, 0) {};
		\node [style=label] (8) at (-1.75, -2) {$2$};
		\node [style=label] (9) at (-3.5, -1.5) {$\begin{bsmallmatrix} e_j^T \\
  e_k^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (10) at (-3, -2.75) {$ \pi \! \begin{bsmallmatrix} 0 \\
  1 
\end{bsmallmatrix}$};
		\node [style=none] (13) at (6.25, 0) {};
		\node [style=bold_rn] (14) at (2, -2.75) {};
		\node [style=bold_rn] (15) at (5, 0) {};
		\node [style=label] (16) at (5, 0.5) {$\pi (v^X_i +v^X_j +v^X_k + v^X_l)$};
		\node [style=dmat] (17) at (2, -1.5) {};
		\node [style=bold_gn] (18) at (2, 0) {};
		\node [style=label] (19) at (2.25, -2) {$2$};
		\node [style=label] (20) at (0.5, -1.5) {$\begin{bsmallmatrix} e_i^T \\
  e_l^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (21) at (1, -2.75) {$ \pi \! \begin{bsmallmatrix} 0 \\
  1 
\end{bsmallmatrix}$};
		\node [style=label] (22) at (2.75, 2) {$(-1)^{\{l<i\}} (-1)^{\{k<j\}} (-1)^{(1_{i-1}+1_{l-1}) \cdot (e_j+e_k)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (3) to (6);
		\draw [style=boldedge] (1) to (7);
		\draw [style=boldedge] (6) to (7);
		\draw [style=boldedge] (18) to (15);
		\draw [style=boldedge] (14) to (17);
		\draw [style=boldedge] (17) to (18);
		\draw [style=boldedge] (15) to (13.center);
		\draw [style=boldedge] (7) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleExcitation/DoubleExcE4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style=bold_gn] (1) at (-3, 0) {};
		\node [style=label] (2) at (-2.75, 0.5) {$\pi v^Z_{ijkl}$};
		\node [style=bold_rn] (3) at (0, -3.75) {};
		\node [style=dmat] (4) at (0, -2) {};
		\node [style=bold_gn] (5) at (0, 0) {};
		\node [style=label] (6) at (0.25, -2.5) {$4$};
		\node [style=label] (7) at (-1.75, -2) {$\begin{bsmallmatrix} e_i^T\\e_l^T\\e_j^T \\
  e_k^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (8) at (1, -3.75) {$ \pi \! \begin{bsmallmatrix} 0 \\
  1\\0\\1 
\end{bsmallmatrix}$};
		\node [style=none] (9) at (4.25, 0) {};
		\node [style=bold_rn] (11) at (3, 0) {};
		\node [style=label] (12) at (3.25, 0.5) {$\pi v^X_{ijkl}$};
		\node [style=label] (18) at (0, 2) {$(-1)^{\{l<i\}} (-1)^{\{k<j\}} (-1)^{(1_{i-1}+1_{l-1}) \cdot (e_j+e_k)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (3) to (4);
		\draw [style=boldedge] (1) to (5);
		\draw [style=boldedge] (11) to (9.center);
		\draw [style=boldedge] (5) to (11);
		\draw [style=boldedge] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleExcitation/DoubleExcEsum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={bold_gn}] (13) at (2, -4.5) {};
		\node [style=label] (14) at (1, -1.25) {$v^Z_{ijkl}$};
		\node [style=none] (15) at (10.5, -4.5) {};
		\node [style={bold_rn}] (16) at (5.5, -0.75) {};
		\node [style={bold_rn}] (17) at (9, -4.5) {};
		\node [style=label] (18) at (10, -1.25) {$v^X_{ijkl}$};
		\node [style={bold_gn}] (19) at (5.5, -4.5) {};
		\node [style=label] (20) at (5.25, -2) {$4$};
		\node [style=umat] (21) at (5.5, -2.75) {};
		\node [style=dmat] (22) at (2, -1.25) {};
		\node [style=dmat] (23) at (9, -1.25) {};
		\node [style=gn] (24) at (5.5, 2.75) {};
		\node [style=dmat] (25) at (5.5, 1.5) {};
		\node [style=dtbold] (26) at (5.5, 0.5) {};
		\node [style=boldhbox] (27) at (2, -3) {};
		\node [style=uw] (28) at (0, 4.75) {};
		\node [style={bold_gn}] (29) at (-2, -4.5) {};
		\node [style={bold_rn}] (30) at (-5.5, -0.75) {};
		\node [style={bold_rn}] (31) at (-9, -4.5) {};
		\node [style={bold_gn}] (33) at (-5.5, -4.5) {};
		\node [style=label] (34) at (-5.75, -2) {$4$};
		\node [style=umat] (35) at (-5.5, -2.75) {};
		\node [style=dmat] (36) at (-2, -1.25) {};
		\node [style=dmat] (37) at (-9, -1.25) {};
		\node [style=gn] (38) at (-5.5, 2.75) {};
		\node [style=dmat] (39) at (-5.5, 1.5) {};
		\node [style=dtbold] (40) at (-5.5, 0.5) {};
		\node [style=boldhbox] (41) at (-2, -3) {};
		\node [style=none] (43) at (-10.5, -4.5) {};
		\node [style={gn_phase}] (44) at (0, 5.75) {$b \pi$};
		\node [style=label] (49) at (-1, -1.25) {$v^Z_{ijkl}$};
		\node [style=label] (50) at (-10, -1.25) {$v^X_{ijkl}$};
		\node [style=label] (51) at (4.5, -0.75) {$ \pi \! \begin{bsmallmatrix} 1\\0\\1\\0  
\end{bsmallmatrix}$};
		\node [style=label] (52) at (-6.5, -0.75) {$ \pi \! \begin{bsmallmatrix} 1\\0\\1\\0 
\end{bsmallmatrix}$};
		\node [style=label] (53) at (7, -2.75) {$\begin{bsmallmatrix} e_i^T\\e_l^T\\e_j^T \\
  e_k^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (54) at (-4, -2.75) {$\begin{bsmallmatrix} e_i^T\\e_l^T\\e_j^T \\
  e_k^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=none] (55) at (0, 6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (19) to (17);
		\draw [style=boldedge] (13) to (19);
		\draw [style=boldedge] (17) to (15.center);
		\draw [style=boldedge] (19) to (21);
		\draw [style=boldedge] (21) to (16);
		\draw [style=boldedge] (17) to (23);
		\draw [style=boldedge] (16) to (26);
		\draw [style=boldedge] (26) to (25);
		\draw (25) to (24);
		\draw [in=-180, out=90] (22) to (24);
		\draw [in=90, out=0] (24) to (23);
		\draw [style=boldedge] (27) to (22);
		\draw [style=boldedge] (27) to (13);
		\draw [style=boldedge] (33) to (35);
		\draw [style=boldedge] (35) to (30);
		\draw [style=boldedge] (31) to (37);
		\draw [style=boldedge] (30) to (40);
		\draw [style=boldedge] (40) to (39);
		\draw (39) to (38);
		\draw [in=0, out=90] (36) to (38);
		\draw [in=90, out=180] (38) to (37);
		\draw [style=boldedge] (41) to (36);
		\draw [style=boldedge] (41) to (29);
		\draw [style=boldedge] (33) to (29);
		\draw [style=boldedge] (13) to (29);
		\draw [style=boldedge] (33) to (31);
		\draw [style=boldedge] (31) to (43.center);
		\draw [in=210, out=90, looseness=0.50] (38) to (28);
		\draw [in=90, out=-30, looseness=0.50] (28) to (24);
		\draw (44) to (28);
		\draw (44) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleExcitation/DoubleExcEsum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.5, -4.5) {};
		\node [style={bold_rn}] (1) at (7, -4.5) {};
		\node [style={bold_gn}] (3) at (3, -4.5) {};
		\node [style=dmat] (4) at (7, -1.75) {};
		\node [style=gn] (5) at (3, 2.75) {};
		\node [style=uw] (6) at (0, 3.75) {};
		\node [style={bold_rn}] (7) at (-8, -4.5) {};
		\node [style=dmat] (9) at (-8, -1.75) {};
		\node [style=none] (10) at (-9.5, -4.5) {};
		\node [style={bold_rn}] (12) at (2, -0.25) {};
		\node [style=label] (13) at (2.25, -2.25) {$4$};
		\node [style=umat] (14) at (2, -3) {};
		\node [style=dmat] (15) at (4, -0.25) {};
		\node [style=dmat] (16) at (2, 1.75) {};
		\node [style=dtbold] (17) at (2, 0.75) {};
		\node [style=boldhbox] (18) at (4, -3) {};
		\node [style=none] (20) at (4, 1.75) {};
		\node [style={bold_gn}] (21) at (-3, -4.5) {};
		\node [style=gn] (22) at (-3, 2.75) {};
		\node [style={bold_rn}] (23) at (-4, -0.25) {};
		\node [style=label] (24) at (-3.75, -2.25) {$4$};
		\node [style=umat] (25) at (-4, -3) {};
		\node [style=dmat] (26) at (-2, -0.25) {};
		\node [style=dmat] (27) at (-4, 1.75) {};
		\node [style=dtbold] (28) at (-4, 0.75) {};
		\node [style=boldhbox] (29) at (-2, -3) {};
		\node [style=none] (31) at (-2, 1.75) {};
		\node [style={gn_phase}] (36) at (0, 5) {$b \pi$};
		\node [style=none] (37) at (0, 6) {};
		\node [style=label] (38) at (8, -1.75) {$v^X_{ijkl}$};
		\node [style=label] (39) at (5, -0.25) {$v^Z_{ijkl}$};
		\node [style=label] (40) at (-1, -0.25) {$v^Z_{ijkl}$};
		\node [style=label] (41) at (-9, -1.75) {$v^X_{ijkl}$};
		\node [style=label] (42) at (-5, -0.25) {$ \pi \! \begin{bsmallmatrix}  1\\0\\1\\0  
\end{bsmallmatrix}$};
		\node [style=label] (43) at (1, -0.25) {$ \pi \! \begin{bsmallmatrix} 1\\0\\1\\0 
\end{bsmallmatrix}$};
		\node [style=label] (44) at (-5.5, -2.75) {$\begin{bsmallmatrix} e_i^T\\e_l^T\\e_j^T \\
  e_k^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (45) at (0.5, -2.75) {$\begin{bsmallmatrix} e_i^T\\e_l^T\\e_j^T \\
  e_k^T 
\end{bsmallmatrix} \! E^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (1);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (4);
		\draw [in=90, out=0] (5) to (4);
		\draw [style=boldedge] (7) to (9);
		\draw [style=boldedge] (7) to (10.center);
		\draw [in=90, out=-30, looseness=0.50] (6) to (5);
		\draw [style=boldedge] (14) to (12);
		\draw [style=boldedge] (12) to (17);
		\draw [style=boldedge] (17) to (16);
		\draw [style=boldedge] (18) to (15);
		\draw (20.center) to (15);
		\draw [in=-165, out=90] (16) to (5);
		\draw [in=90, out=-15] (5) to (20.center);
		\draw [style=boldedge, in=150, out=-90] (14) to (3);
		\draw [style=boldedge, in=-90, out=30] (3) to (18);
		\draw [style=boldedge] (25) to (23);
		\draw [style=boldedge] (23) to (28);
		\draw [style=boldedge] (28) to (27);
		\draw [style=boldedge] (29) to (26);
		\draw (31.center) to (26);
		\draw [in=-165, out=90] (27) to (22);
		\draw [in=90, out=-15] (22) to (31.center);
		\draw [style=boldedge, in=150, out=-90] (25) to (21);
		\draw [style=boldedge, in=-90, out=30] (21) to (29);
		\draw [in=210, out=90, looseness=0.50] (22) to (6);
		\draw [in=-180, out=90] (9) to (22);
		\draw [style=boldedge] (21) to (7);
		\draw [style=boldedge] (21) to (3);
		\draw (36) to (37.center);
		\draw (6) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleExcitation/DoubleExcEsum3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, -4.5) {};
		\node [style={bold_rn}] (1) at (3.5, -4.5) {};
		\node [style={bold_gn}] (2) at (0, -4.5) {};
		\node [style=dmat] (3) at (3.5, -1.5) {};
		\node [style=gn] (4) at (0, 2.75) {};
		\node [style=uw] (5) at (0, 4) {};
		\node [style={bold_rn}] (6) at (-5, -4.5) {};
		\node [style=dmat] (7) at (-5, -1.5) {};
		\node [style=none] (8) at (-6.5, -4.5) {};
		\node [style={bold_rn}] (9) at (-1, -0.25) {};
		\node [style=label] (10) at (-0.75, -2.25) {$4$};
		\node [style=umat] (11) at (-1, -3) {};
		\node [style=dmat] (12) at (1, -0.25) {};
		\node [style=dmat] (13) at (-1, 1.75) {};
		\node [style=dtbold] (14) at (-1, 0.75) {};
		\node [style=boldhbox] (15) at (1, -3) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style={gn_phase}] (27) at (0, 6.25) {$b \pi$};
		\node [style=none] (28) at (0, 7.25) {};
		\node [style=label] (29) at (4.5, -1.5) {$v^X_{ijkl}$};
		\node [style=label] (30) at (2, -0.25) {$v^Z_{ijkl}$};
		\node [style=label] (32) at (-6, -1.5) {$v^X_{ijkl}$};
		\node [style=label] (34) at (-2, -0.25) {$ \pi \! \begin{bsmallmatrix}  1\\0\\1\\0  
\end{bsmallmatrix}$};
		\node [style=label] (36) at (-2.5, -2.75) {$\begin{bsmallmatrix} e_i^T\\e_l^T\\e_j^T \\
  e_k^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=gn] (37) at (0, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (7);
		\draw [style=boldedge] (6) to (8.center);
		\draw [style=boldedge] (11) to (9);
		\draw [style=boldedge] (9) to (14);
		\draw [style=boldedge] (14) to (13);
		\draw [style=boldedge] (15) to (12);
		\draw (16.center) to (12);
		\draw [in=-165, out=90] (13) to (4);
		\draw [in=90, out=-15] (4) to (16.center);
		\draw [style=boldedge, in=150, out=-90] (11) to (2);
		\draw [style=boldedge, in=-90, out=30] (2) to (15);
		\draw (27) to (28.center);
		\draw [bend left=45, looseness=1.25] (37) to (4);
		\draw [in=-150, out=90] (7) to (5);
		\draw [in=90, out=-30, looseness=1.25] (5) to (3);
		\draw (37) to (5);
		\draw [style=boldedge] (6) to (2);
		\draw (37) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleExcitation/DoubleExcEsum4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, -4.5) {};
		\node [style={bold_rn}] (1) at (4.25, -4.5) {};
		\node [style={bold_gn}] (2) at (0, -4.5) {};
		\node [style=dmat] (3) at (4.25, -1.5) {};
		\node [style=gn] (4) at (0, 2.75) {};
		\node [style=uw] (5) at (0, 4) {};
		\node [style={bold_rn}] (6) at (-5, -4.5) {};
		\node [style=dmat] (7) at (-5, -1.5) {};
		\node [style=none] (8) at (-6.5, -4.5) {};
		\node [style={bold_rn}] (9) at (-1, -0.25) {};
		\node [style=label] (10) at (-0.75, -2.25) {$4$};
		\node [style=umat] (11) at (-1, -3) {};
		\node [style=umat] (12) at (1, -3) {};
		\node [style=dmat] (13) at (-1, 1.75) {};
		\node [style=dtbold] (14) at (-1, 0.75) {};
		\node [style=none] (16) at (1, 1.75) {};
		\node [style={gn_phase}] (17) at (0, 6.25) {$b \pi$};
		\node [style=none] (18) at (0, 7.25) {};
		\node [style=label] (19) at (5.25, -1.5) {$v^X_{ijkl}$};
		\node [style=label] (20) at (2.5, -3) {$\mathbf{1}_{ijkl} E^{-1}$};
		\node [style=label] (21) at (-6, -1.5) {$v^X_{ijkl}$};
		\node [style=label] (22) at (-2, -0.25) {$ \pi \! \begin{bsmallmatrix}  1\\0\\1\\0  
\end{bsmallmatrix}$};
		\node [style=label] (23) at (-2.5, -2.75) {$\begin{bsmallmatrix} e_i^T\\e_l^T\\e_j^T \\
  e_k^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=gn] (24) at (0, 5.25) {};
		\node [style=hbox] (25) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (7);
		\draw [style=boldedge] (6) to (8.center);
		\draw [style=boldedge] (11) to (9);
		\draw [style=boldedge] (9) to (14);
		\draw [style=boldedge] (14) to (13);
		\draw [in=-165, out=90] (13) to (4);
		\draw [in=90, out=-15] (4) to (16.center);
		\draw [style=boldedge, in=150, out=-90] (11) to (2);
		\draw (17) to (18.center);
		\draw [bend left=45, looseness=1.25] (24) to (4);
		\draw [in=-150, out=90] (7) to (5);
		\draw [in=90, out=-30, looseness=1.25] (5) to (3);
		\draw (24) to (5);
		\draw [style=boldedge] (6) to (2);
		\draw (24) to (17);
		\draw (25) to (16.center);
		\draw (25) to (12);
		\draw [style=boldedge, in=30, out=-90] (12) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleExcitation/DoubleExcEsum5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -4.5) {};
		\node [style={bold_rn}] (1) at (4, -4.5) {};
		\node [style={bold_gn}] (2) at (0, -4.5) {};
		\node [style=dmat] (3) at (4, -1.5) {};
		\node [style=gn] (4) at (0, 3.75) {};
		\node [style=uw] (5) at (0, 5) {};
		\node [style={bold_rn}] (6) at (-5, -4.5) {};
		\node [style=dmat] (7) at (-5, -1.5) {};
		\node [style=none] (8) at (-6.5, -4.5) {};
		\node [style={bold_rn}] (9) at (-1, 0.75) {};
		\node [style=label] (10) at (0.25, -2.25) {$5$};
		\node [style=umat] (11) at (0, -3) {};
		\node [style=dmat] (13) at (-1, 2.75) {};
		\node [style=dtbold] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (1, 2.75) {};
		\node [style={gn_phase}] (16) at (0, 7.25) {$b \pi$};
		\node [style=none] (17) at (0, 8.25) {};
		\node [style=label] (18) at (5, -1.5) {$v^X_{ijkl}$};
		\node [style=label] (20) at (-6, -1.5) {$v^X_{ijkl}$};
		\node [style=label] (21) at (-2, 0.75) {$ \pi \! \begin{bsmallmatrix}  1\\0\\1\\0 
\end{bsmallmatrix}$};
		\node [style=label] (22) at (-1.75, -2.75) {$\begin{bsmallmatrix} e_i^T\\e_l^T\\e_j^T \\
  e_k^T\\\mathbf{1}^T_{ijkl} 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=gn] (23) at (0, 6.25) {};
		\node [style=hbox] (24) at (1, 0.75) {};
		\node [style=splitdown] (25) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (7);
		\draw [style=boldedge] (6) to (8.center);
		\draw [style=boldedge] (9) to (14);
		\draw [style=boldedge] (14) to (13);
		\draw [in=-165, out=90] (13) to (4);
		\draw [in=90, out=-15] (4) to (15.center);
		\draw [style=boldedge] (11) to (2);
		\draw (16) to (17.center);
		\draw [bend left=45, looseness=1.25] (23) to (4);
		\draw [in=-150, out=90] (7) to (5);
		\draw [in=90, out=-30, looseness=1.25] (5) to (3);
		\draw (23) to (5);
		\draw [style=boldedge] (6) to (2);
		\draw (23) to (16);
		\draw (24) to (15.center);
		\draw [style=boldedge] (11) to (25);
		\draw [style=boldedge, in=-90, out=150] (25) to (9);
		\draw [in=-90, out=30] (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleExcitation/DoubleExcEsum6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -4.5) {};
		\node [style={bold_rn}] (1) at (4, -4.5) {};
		\node [style={bold_gn}] (2) at (0, -4.5) {};
		\node [style=dmat] (3) at (4, -1.5) {};
		\node [style=gn] (4) at (0, 3.75) {};
		\node [style=uw] (5) at (0, 5) {};
		\node [style={bold_rn}] (6) at (-5, -4.5) {};
		\node [style=dmat] (7) at (-5, -1.5) {};
		\node [style=none] (8) at (-6.5, -4.5) {};
		\node [style={bold_rn}] (9) at (-1, 0.75) {};
		\node [style=label] (10) at (0.25, -2.25) {$5$};
		\node [style=umat] (11) at (0, -3) {};
		\node [style=dmat] (12) at (-1, 2.75) {};
		\node [style=dtbold] (13) at (-1, 1.75) {};
		\node [style=none] (14) at (1, 2.75) {};
		\node [style={gn_phase}] (15) at (0, 7.25) {$b \pi$};
		\node [style=none] (16) at (0, 8.25) {};
		\node [style=label] (17) at (5, -1.5) {$v^X_{ijkl}$};
		\node [style=label] (18) at (-6, -1.5) {$v^X_{ijkl}$};
		\node [style=label] (19) at (-2, 0.75) {$ \pi \! \begin{bsmallmatrix} 1 \\1\\ 0\\0 
\end{bsmallmatrix}$};
		\node [style=label] (20) at (-1.75, -2.75) {$\begin{bsmallmatrix} e_i^T\\e_j^T\\e_k^T \\
  e_l^T\\\mathbf{1}^T_{ijkl} 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=gn] (21) at (0, 6.25) {};
		\node [style=hbox] (22) at (1, 0.75) {};
		\node [style=splitdown] (23) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (7);
		\draw [style=boldedge] (6) to (8.center);
		\draw [style=boldedge] (9) to (13);
		\draw [style=boldedge] (13) to (12);
		\draw [in=-165, out=90] (12) to (4);
		\draw [in=90, out=-15] (4) to (14.center);
		\draw [style=boldedge] (11) to (2);
		\draw (15) to (16.center);
		\draw [bend left=45, looseness=1.25] (21) to (4);
		\draw [in=-150, out=90] (7) to (5);
		\draw [in=90, out=-30, looseness=1.25] (5) to (3);
		\draw (21) to (5);
		\draw [style=boldedge] (6) to (2);
		\draw (21) to (15);
		\draw (22) to (14.center);
		\draw [style=boldedge] (11) to (23);
		\draw [style=boldedge, in=-90, out=150] (23) to (9);
		\draw [in=-90, out=30] (23) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleExcitation/DoubleExcEsum7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, -4.5) {};
		\node [style={bold_rn}] (1) at (4, -4.5) {};
		\node [style={bold_gn}] (2) at (0, -4.5) {};
		\node [style=dmat] (3) at (4, -1.5) {};
		\node [style=gn] (4) at (0, 3.75) {};
		\node [style=uw] (5) at (0, 5) {};
		\node [style={bold_rn}] (6) at (-5, -4.5) {};
		\node [style=dmat] (7) at (-5, -1.5) {};
		\node [style=none] (8) at (-6.5, -4.5) {};
		\node [style=label] (10) at (0.25, -2.25) {$5$};
		\node [style=umat] (11) at (0, -3) {};
		\node [style={gn_phase}] (15) at (0, 7.25) {$b \pi$};
		\node [style=none] (16) at (0, 8.25) {};
		\node [style=label] (17) at (5, -1.5) {$v^X_{ijkl}$};
		\node [style=label] (18) at (-6, -1.5) {$v^X_{ijkl}$};
		\node [style=gn] (21) at (0, 6.25) {};
		\node [style=hbox] (22) at (2, 1.5) {};
		\node [style=splitdown] (23) at (0, -1) {};
		\node [style=dt] (24) at (0, 1.5) {};
		\node [style=dt] (25) at (1, 1.5) {};
		\node [style={rn_phase}] (26) at (-1, 0.25) {$\pi$};
		\node [style={rn_phase}] (27) at (-2, 0.25) {$\pi$};
		\node [style=dt] (28) at (-1, 1.5) {};
		\node [style=dt] (29) at (-2, 1.5) {};
		\node [style=label] (30) at (-1.75, -2.75) {$\begin{bsmallmatrix} e_i^T\\e_j^T\\e_k^T \\
  e_l^T\\\mathbf{1}^T_{ijkl} 
\end{bsmallmatrix} \! E^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (7);
		\draw [style=boldedge] (6) to (8.center);
		\draw [style=boldedge] (11) to (2);
		\draw (15) to (16.center);
		\draw [bend left=45, looseness=1.25] (21) to (4);
		\draw [in=-150, out=90] (7) to (5);
		\draw [in=90, out=-30, looseness=1.25] (5) to (3);
		\draw (21) to (5);
		\draw [style=boldedge] (6) to (2);
		\draw (21) to (15);
		\draw [style=boldedge] (11) to (23);
		\draw [in=90, out=-165] (4) to (29);
		\draw [in=-90, out=150] (23) to (26);
		\draw (24) to (4);
		\draw [in=90, out=-45] (4) to (25);
		\draw [in=180, out=-90, looseness=0.75] (27) to (23);
		\draw [in=-90, out=15, looseness=1.25] (23) to (22);
		\draw [in=-15, out=90] (22) to (4);
		\draw [in=90, out=-135] (4) to (28);
		\draw (23) to (24);
		\draw [in=30, out=-90, looseness=1.25] (25) to (23);
		\draw (26) to (28);
		\draw (27) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DoubleExcitation/DoubleExcHalf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={bold_gn}] (13) at (-3.5, 0) {};
		\node [style=label] (14) at (-4.5, 3.25) {$v^Z_{ijkl}$};
		\node [style=none] (15) at (5, 0) {};
		\node [style={bold_rn}] (16) at (0, 3.75) {};
		\node [style={bold_rn}] (17) at (3.5, 0) {};
		\node [style=label] (18) at (4.5, 3.25) {$v^X_{ijkl}$};
		\node [style={bold_gn}] (19) at (0, 0) {};
		\node [style=label] (20) at (-0.25, 2.5) {$4$};
		\node [style=umat] (21) at (0, 1.75) {};
		\node [style=dmat] (22) at (-3.5, 3.25) {};
		\node [style=dmat] (23) at (3.5, 3.25) {};
		\node [style=gn] (24) at (0, 7.25) {};
		\node [style=dmat] (25) at (0, 6) {};
		\node [style=dtbold] (26) at (0, 5) {};
		\node [style=boldhbox] (27) at (-3.5, 1.5) {};
		\node [style=label] (45) at (-1, 3.75) {$ \pi \! \begin{bsmallmatrix} 1\\0\\1\\0  
\end{bsmallmatrix}$};
		\node [style=label] (47) at (1.5, 1.75) {$\begin{bsmallmatrix} e_i^T\\e_l^T\\e_j^T \\
  e_k^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style={gn_phase}] (48) at (0, 8.25) {$b\pi$};
		\node [style=none] (49) at (0, 9.5) {};
		\node [style=none] (50) at (-5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (19) to (17);
		\draw [style=boldedge] (13) to (19);
		\draw [style=boldedge] (17) to (15.center);
		\draw [style=boldedge] (19) to (21);
		\draw [style=boldedge] (21) to (16);
		\draw [style=boldedge] (17) to (23);
		\draw [style=boldedge] (16) to (26);
		\draw [style=boldedge] (26) to (25);
		\draw (25) to (24);
		\draw [in=-180, out=90] (22) to (24);
		\draw [in=90, out=0] (24) to (23);
		\draw [style=boldedge] (27) to (22);
		\draw [style=boldedge] (27) to (13);
		\draw (24) to (48);
		\draw (49.center) to (48);
		\draw [style=boldedge] (13) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Edwin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (-2.75, 2.5) {};
		\node [style=gn] (2) at (-3.75, 0.5) {};
		\node [style=gn] (3) at (-1.75, 0.5) {};
		\node [style=box] (4) at (-3.75, -1) {$\tilde{D}$};
		\node [style=box] (5) at (-1.75, -1) {$\tilde{D}$};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-4.75, -1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=uw] (10) at (2.25, 0.75) {};
		\node [style=none] (11) at (2.75, 2.5) {};
		\node [style=gn] (12) at (2.75, 1.75) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=box] (15) at (2.5, -1) {$\tilde{D}$};
		\node [style=none] (16) at (0.75, -1) {};
		\node [style=none] (17) at (3.75, -1) {};
		\node [style=none] (18) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (2) to (0);
		\draw (0) to (3);
		\draw (3) to (7.center);
		\draw (3) to (5);
		\draw (2) to (4);
		\draw [style=boldedge] (8.center) to (4);
		\draw [style=boldedge] (4) to (5);
		\draw [style=boldedge] (5) to (9.center);
		\draw (1.center) to (0);
		\draw [bend left] (10) to (12);
		\draw [in=-30, out=90] (15) to (12);
		\draw (13.center) to (10);
		\draw (10) to (14.center);
		\draw [style=boldedge] (16.center) to (15);
		\draw [style=boldedge] (15) to (17.center);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/ExcitationOp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style={bold_gn}] (1) at (-4, 0) {};
		\node [style={bold_gn}] (2) at (-1.5, 0) {};
		\node [style=rmat] (5) at (-0.5, -2) {};
		\node [style=rn] (6) at (0.75, -2) {};
		\node [style=label] (7) at (-3.75, 0.5) {$\pi v^Z_j$};
		\node [style=label] (9) at (-0.25, -1.25) { $e_jE^{-1}$};
		\node [style={bold_rn}] (10) at (-2.75, 0) {};
		\node [style=label] (11) at (-2.5, 0.5) {$\pi v^X_j$};
		\node [style={bold_gn}] (13) at (4, 0) {};
		\node [style={bold_gn}] (14) at (1.5, 0) {};
		\node [style=none] (15) at (5, 0) {};
		\node [style=rmat] (16) at (2.5, -2) {};
		\node [style=rn] (17) at (3.75, -2) {};
		\node [style=label] (18) at (4.25, 0.5) {$\pi v^Z_i$};
		\node [style=label] (19) at (2.75, -1.25) { $e_iE^{-1}$};
		\node [style={bold_rn}] (20) at (2.75, 0) {};
		\node [style=label] (21) at (3, 0.5) {$\pi v^X_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge, in=180, out=-90, looseness=0.75] (2) to (5);
		\draw (5) to (6);
		\draw [style=boldedge] (1) to (10);
		\draw [style=boldedge] (10) to (2);
		\draw [style=boldedge, in=180, out=-90, looseness=0.75] (14) to (16);
		\draw (16) to (17);
		\draw [style=boldedge] (2) to (14);
		\draw [style=boldedge] (14) to (20);
		\draw [style=boldedge] (20) to (13);
		\draw [style=boldedge] (13) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/ExcitationOp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style={bold_gn}] (1) at (-2.75, 0) {};
		\node [style=rn] (4) at (-1, -3) {};
		\node [style=label] (5) at (-2.5, 0.5) {$\pi v^Z_j$};
		\node [style=label] (6) at (2.25, -2) { $e_jE^{-1}$};
		\node [style={bold_rn}] (7) at (-1.5, 0) {};
		\node [style=label] (8) at (-1.25, 0.5) {$\pi v^X_j$};
		\node [style={bold_gn}] (9) at (2.75, 0) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=rn] (13) at (1, -3) {};
		\node [style=label] (14) at (3, 0.5) {$\pi v^Z_i$};
		\node [style=label] (15) at (-2, -2) { $e_iE^{-1}$};
		\node [style={bold_rn}] (16) at (1.5, 0) {};
		\node [style=label] (17) at (1.75, 0.5) {$\pi v^X_i$};
		\node [style=dmat] (20) at (-1, -2) {};
		\node [style=dmat] (21) at (1, -2) {};
		\node [style={bold_gn}] (22) at (0, -0.75) {};
		\node [style={bold_gn}] (23) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (1) to (7);
		\draw [style=boldedge] (16) to (9);
		\draw [style=boldedge] (9) to (11.center);
		\draw [style=boldedge, bend right] (22) to (20);
		\draw [style=boldedge, bend left] (22) to (21);
		\draw [style=boldedge] (7) to (23);
		\draw [style=boldedge] (23) to (16);
		\draw [style=boldedge] (22) to (23);
		\draw (4) to (20);
		\draw (13) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/ExcitationOp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style={bold_gn}] (1) at (-2.75, 0) {};
		\node [style=label] (3) at (-2.5, 0.5) {$\pi v^Z_j$};
		\node [style={bold_rn}] (5) at (-1.5, 0) {};
		\node [style=label] (6) at (-1.25, 0.5) {$\pi v^X_j$};
		\node [style={bold_gn}] (7) at (2.75, 0) {};
		\node [style=none] (8) at (3.75, 0) {};
		\node [style=bold_rn] (9) at (0, -2.5) {};
		\node [style=label] (10) at (3, 0.5) {$\pi v^Z_i$};
		\node [style={bold_rn}] (12) at (1.5, 0) {};
		\node [style=label] (13) at (1.75, 0.5) {$\pi v^X_i$};
		\node [style=dmat] (15) at (0, -1.25) {};
		\node [style={bold_gn}] (17) at (0, 0) {};
		\node [style=label] (18) at (1.5, -1.25) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (19) at (-0.25, -1.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (1) to (5);
		\draw [style=boldedge] (12) to (7);
		\draw [style=boldedge] (7) to (8.center);
		\draw [style=boldedge] (5) to (17);
		\draw [style=boldedge] (17) to (12);
		\draw [style=boldedge] (9) to (15);
		\draw [style=boldedge] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/ExcitationOp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=gn] (1) at (-2.75, 0) {};
		\node [style=label] (2) at (-2.75, 0.5) {$\pi v^Z_j$};
		\node [style=rn] (3) at (-1.5, 0) {};
		\node [style=label] (4) at (-1.5, 0.5) {$\pi v^X_j$};
		\node [style=gn] (5) at (2.75, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=rn] (7) at (0, -2.25) {};
		\node [style=label] (8) at (2.75, 0.5) {$\pi v^Z_i$};
		\node [style=rn] (9) at (1.5, 0) {};
		\node [style=label] (10) at (1.5, 0.5) {$\pi v^X_i$};
		\node [style=dmat] (11) at (0, -1.25) {};
		\node [style=gn] (12) at (0, 0) {};
		\node [style=label] (13) at (-1, -1.25) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (14) at (0.25, -1.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (9) to (5);
		\draw [style=boldedge] (5) to (6.center);
		\draw [style=boldedge] (3) to (12);
		\draw [style=boldedge] (12) to (9);
		\draw [style=boldedge] (7) to (11);
		\draw [style=boldedge] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/ExcitationOp5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style={bold_gn}] (1) at (-2.5, 0) {};
		\node [style=label] (2) at (-2.5, 0.5) {$\pi v^Z_j$};
		\node [style={bold_gn}] (5) at (2.75, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=bold_rn] (7) at (-1, -3.25) {};
		\node [style=label] (8) at (2.75, 0.5) {$\pi v^Z_i$};
		\node [style={bold_rn}] (9) at (0.5, 0) {};
		\node [style=label] (10) at (0.5, 0.5) {$\pi (v^X_i \! \! + v^X_j)$};
		\node [style=dmat] (11) at (-1, -2) {};
		\node [style={bold_gn}] (12) at (-1, 0) {};
		\node [style={bold_rn}] (14) at (-1, -1) {};
		\node [style=label] (15) at (-2, -1) {$\pi v^X_j$};
		\node [style=label] (17) at (-1.25, -2.5) {$2$};
		\node [style=label] (18) at (0.5, -2) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (9) to (5);
		\draw [style=boldedge] (5) to (6.center);
		\draw [style=boldedge] (12) to (9);
		\draw [style=boldedge] (7) to (11);
		\draw [style=boldedge] (1) to (12);
		\draw [style=boldedge] (12) to (14);
		\draw [style=boldedge] (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/ExcitationOp6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style={bold_gn}] (1) at (-1.5, 0) {};
		\node [style=label] (2) at (-1.25, 0.5) {$\pi v^Z_j$};
		\node [style={bold_gn}] (3) at (4, 0) {};
		\node [style=none] (4) at (5, 0) {};
		\node [style={bold_rn}] (5) at (0, -2.5) {};
		\node [style=label] (6) at (4.25, 0.5) {$\pi v^Z_i$};
		\node [style={bold_rn}] (7) at (1.75, 0) {};
		\node [style=label] (8) at (1.75, 0.5) {$\pi (v^X_i \! \! + v^X_j)$};
		\node [style=dmat] (9) at (0, -1.25) {};
		\node [style={bold_gn}] (10) at (0, 0) {};
		\node [style=label] (13) at (-0.25, -1.75) {$2$};
		\node [style=label] (14) at (1.5, -1.25) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (15) at (-0.75, -2.5) {$ \pi \! \begin{bsmallmatrix} 0 \\
  1 
\end{bsmallmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (7) to (3);
		\draw [style=boldedge] (3) to (4.center);
		\draw [style=boldedge] (10) to (7);
		\draw [style=boldedge] (5) to (9);
		\draw [style=boldedge] (1) to (10);
		\draw [style=boldedge] (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/ExcitationOp7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style={bold_gn}] (1) at (-2, 0) {};
		\node [style=label] (2) at (-2, 0.5) {$\pi (v^Z_i+ v^Z_j)$};
		\node [style=none] (4) at (3.25, 0) {};
		\node [style={bold_rn}] (5) at (0, -2.5) {};
		\node [style={bold_rn}] (7) at (2, 0) {};
		\node [style=label] (8) at (2, 0.5) {$\pi (v^X_i \! \! + v^X_j)$};
		\node [style=dmat] (9) at (0, -1.25) {};
		\node [style={bold_gn}] (10) at (0, 0) {};
		\node [style=label] (11) at (-0.25, -1.75) {$2$};
		\node [style=label] (12) at (1.5, -1.25) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (13) at (-0.75, -2.5) {$ \pi \! \begin{bsmallmatrix} 0 \\
  1 
\end{bsmallmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (10) to (7);
		\draw [style=boldedge] (5) to (9);
		\draw [style=boldedge] (1) to (10);
		\draw [style=boldedge] (9) to (10);
		\draw [style=boldedge] (7) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/controlledaij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0) {};
		\node [style={bold_gn}] (1) at (-2.75, 0) {};
		\node [style=label] (2) at (-4.25, 2.75) {$v^Z_i+ v^Z_j$};
		\node [style=none] (3) at (4.25, 0) {};
		\node [style={bold_rn}] (4) at (0, 2.75) {};
		\node [style={bold_rn}] (5) at (2.75, 0) {};
		\node [style=label] (6) at (4.25, 2.75) {$v^X_i + v^X_j$};
		\node [style={bold_gn}] (8) at (0, 0) {};
		\node [style=label] (9) at (-0.25, 2) {$2$};
		\node [style=umat] (12) at (0, 1.25) {};
		\node [style=dmat] (13) at (-2.75, 2.75) {};
		\node [style=dmat] (14) at (2.75, 2.75) {};
		\node [style=none] (15) at (0, 7) {};
		\node [style=gn] (16) at (0, 6) {};
		\node [style=dmat] (17) at (0, 4.75) {};
		\node [style=dtbold] (18) at (0, 3.75) {};
		\node [style=boldhbox] (21) at (-2.75, 1.25) {};
		\node [style=label] (22) at (1.5, 1.25) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (23) at (-0.75, 2.75) {$ \pi \! \begin{bsmallmatrix} 1 \\
  0 
\end{bsmallmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (8) to (5);
		\draw [style=boldedge] (1) to (8);
		\draw [style=boldedge] (5) to (3.center);
		\draw [style=boldedge] (8) to (12);
		\draw [style=boldedge] (12) to (4);
		\draw [style=boldedge] (5) to (14);
		\draw [style=boldedge] (4) to (18);
		\draw [style=boldedge] (18) to (17);
		\draw (17) to (16);
		\draw (16) to (15.center);
		\draw [bend left, looseness=0.75] (13) to (16);
		\draw [bend left, looseness=0.75] (16) to (14);
		\draw [style=boldedge] (21) to (13);
		\draw [style=boldedge] (21) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/controlledexc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={bold_gn}] (1) at (3, 0) {};
		\node [style=label] (2) at (1.5, 2.75) {$v^Z_i+ v^Z_j$};
		\node [style=none] (3) at (9.75, 0) {};
		\node [style=rn] (4) at (5.5, 2.75) {};
		\node [style={bold_rn}] (5) at (8.25, 0) {};
		\node [style=label] (6) at (9.75, 2.75) {$v^X_i + v^X_j$};
		\node [style={bold_gn}] (7) at (5.5, 0) {};
		\node [style=label] (8) at (5.25, 2) {$2$};
		\node [style=umat] (9) at (5.5, 1.25) {};
		\node [style=dmat] (10) at (3, 2.75) {};
		\node [style=dmat] (11) at (8.25, 2.75) {};
		\node [style=gn] (13) at (5.5, 6) {};
		\node [style=dmat] (14) at (5.5, 4.75) {};
		\node [style=dtbold] (15) at (5.5, 3.75) {};
		\node [style=boldhbox] (16) at (3, 1) {};
		\node [style=uw] (19) at (0, 7.5) {};
		\node [style={bold_gn}] (20) at (-2.75, 0) {};
		\node [style=rn] (22) at (-5.5, 2.75) {};
		\node [style={bold_rn}] (23) at (-8, 0) {};
		\node [style=label] (24) at (-9.5, 2.75) {$v^X_i + v^X_j$};
		\node [style={bold_gn}] (25) at (-5.5, 0) {};
		\node [style=label] (26) at (-5.75, 2) {$2$};
		\node [style=umat] (27) at (-5.5, 1.25) {};
		\node [style=dmat] (28) at (-2.75, 2.75) {};
		\node [style=dmat] (29) at (-8, 2.75) {};
		\node [style=gn] (31) at (-5.5, 6) {};
		\node [style=dmat] (32) at (-5.5, 4.75) {};
		\node [style=dtbold] (33) at (-5.5, 3.75) {};
		\node [style=boldhbox] (34) at (-2.75, 1) {};
		\node [style=label] (37) at (-1.25, 2.75) {$v^Z_i+ v^Z_j$};
		\node [style=none] (38) at (-9.5, 0) {};
		\node [style=none] (39) at (0, 8.5) {};
		\node [style=label] (41) at (4.75, 2.75) {$ \pi \! \begin{bsmallmatrix} 1 \\
  0 
\end{bsmallmatrix}$};
		\node [style=label] (43) at (-6.25, 2.75) {$ \pi \! \begin{bsmallmatrix} 1 \\
  0 
\end{bsmallmatrix}$};
		\node [style=label] (44) at (7, 1.25) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (45) at (-4, 1.25) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7) to (5);
		\draw [style=boldedge] (1) to (7);
		\draw [style=boldedge] (5) to (3.center);
		\draw [style=boldedge] (7) to (9);
		\draw [style=boldedge] (9) to (4);
		\draw [style=boldedge] (5) to (11);
		\draw [style=boldedge] (4) to (15);
		\draw [style=boldedge] (15) to (14);
		\draw (14) to (13);
		\draw [in=-180, out=90] (10) to (13);
		\draw [in=90, out=0] (13) to (11);
		\draw [style=boldedge] (16) to (10);
		\draw [style=boldedge] (16) to (1);
		\draw [style=boldedge] (25) to (27);
		\draw [style=boldedge] (27) to (22);
		\draw [style=boldedge] (23) to (29);
		\draw [style=boldedge] (22) to (33);
		\draw [style=boldedge] (33) to (32);
		\draw (32) to (31);
		\draw [in=0, out=90] (28) to (31);
		\draw [in=90, out=180] (31) to (29);
		\draw [style=boldedge] (34) to (28);
		\draw [style=boldedge] (34) to (20);
		\draw [style=boldedge] (25) to (20);
		\draw [style=boldedge] (1) to (20);
		\draw [style=boldedge] (25) to (23);
		\draw [style=boldedge] (23) to (38.center);
		\draw [in=210, out=90, looseness=0.50] (31) to (19);
		\draw [in=90, out=-30, looseness=0.50] (19) to (13);
		\draw (39.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/controlledexc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (8.5, 0) {};
		\node [style={bold_rn}] (4) at (7, 0) {};
		\node [style=label] (5) at (8.5, 2.75) {$v^X_i + v^X_j$};
		\node [style={bold_gn}] (6) at (3, 0) {};
		\node [style=dmat] (10) at (7, 2.75) {};
		\node [style=gn] (11) at (3, 6) {};
		\node [style=uw] (15) at (0, 7.5) {};
		\node [style={bold_rn}] (18) at (-7, 0) {};
		\node [style=label] (19) at (-8.5, 2.75) {$v^X_i + v^X_j$};
		\node [style=dmat] (24) at (-7, 2.75) {};
		\node [style=none] (30) at (-8.5, 0) {};
		\node [style=none] (31) at (0, 8.5) {};
		\node [style=rn] (34) at (2, 3) {};
		\node [style=label] (35) at (2.25, 2) {$2$};
		\node [style=umat] (36) at (2, 1.5) {};
		\node [style=dmat] (37) at (4, 3.5) {};
		\node [style=dmat] (38) at (2, 5) {};
		\node [style=dtbold] (39) at (2, 4) {};
		\node [style=boldhbox] (40) at (4, 1.5) {};
		\node [style=label] (41) at (5.5, 3.5) {$v^Z_i+ v^Z_j$};
		\node [style=none] (42) at (4, 5) {};
		\node [style={bold_gn}] (43) at (-3, 0) {};
		\node [style=gn] (44) at (-3, 6) {};
		\node [style=rn] (45) at (-4, 3) {};
		\node [style=label] (46) at (-3.75, 2) {$2$};
		\node [style=umat] (47) at (-4, 1.5) {};
		\node [style=dmat] (48) at (-2, 3.75) {};
		\node [style=dmat] (49) at (-4, 5) {};
		\node [style=dtbold] (50) at (-4, 4) {};
		\node [style=boldhbox] (51) at (-2, 1.5) {};
		\node [style=label] (52) at (-0.5, 3.75) {$v^Z_i+ v^Z_j$};
		\node [style=none] (53) at (-2, 5) {};
		\node [style=label] (54) at (-4.75, 3) {$ \pi \! \begin{bsmallmatrix} 1 \\
  0 
\end{bsmallmatrix}$};
		\node [style=label] (55) at (-5.5, 1.25) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=label] (56) at (1.25, 3) {$ \pi \! \begin{bsmallmatrix} 1 \\
  0 
\end{bsmallmatrix}$};
		\node [style=label] (57) at (0.5, 1.25) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6) to (4);
		\draw [style=boldedge] (4) to (2.center);
		\draw [style=boldedge] (4) to (10);
		\draw [in=90, out=0] (11) to (10);
		\draw [style=boldedge] (18) to (24);
		\draw [style=boldedge] (18) to (30.center);
		\draw [in=90, out=-30, looseness=0.50] (15) to (11);
		\draw (31.center) to (15);
		\draw [style=boldedge] (36) to (34);
		\draw [style=boldedge] (34) to (39);
		\draw [style=boldedge] (39) to (38);
		\draw [style=boldedge] (40) to (37);
		\draw (42.center) to (37);
		\draw [bend left=45, looseness=0.75] (38) to (11);
		\draw [in=90, out=-15] (11) to (42.center);
		\draw [style=boldedge, bend right] (36) to (6);
		\draw [style=boldedge, in=-90, out=30] (6) to (40);
		\draw [style=boldedge] (47) to (45);
		\draw [style=boldedge] (45) to (50);
		\draw [style=boldedge] (50) to (49);
		\draw [style=boldedge] (51) to (48);
		\draw (53.center) to (48);
		\draw [bend left, looseness=0.75] (49) to (44);
		\draw [in=90, out=-15] (44) to (53.center);
		\draw [style=boldedge, bend right] (47) to (43);
		\draw [style=boldedge, in=-90, out=30] (43) to (51);
		\draw [in=210, out=90, looseness=0.50] (44) to (15);
		\draw [in=-180, out=90] (24) to (44);
		\draw [style=boldedge] (43) to (18);
		\draw [style=boldedge] (43) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/controlledexc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0) {};
		\node [style=rn] (1) at (4, 0) {};
		\node [style=label] (2) at (5.5, 2.75) {$v^X_i + v^X_j$};
		\node [style=gn] (3) at (0, 0) {};
		\node [style=dmat] (4) at (4, 2.75) {};
		\node [style=gn] (5) at (0, 6) {};
		\node [style=uw] (6) at (0, 7.5) {};
		\node [style=rn] (7) at (-4, 0) {};
		\node [style=label] (8) at (-5.5, 2.75) {$v^X_i + v^X_j$};
		\node [style=dmat] (9) at (-4, 2.75) {};
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=gn] (11) at (0, 8.5) {};
		\node [style=rn] (12) at (-1, 3) {};
		\node [style=label] (13) at (-0.75, 2.25) {$2$};
		\node [style=umat] (14) at (-1, 1.5) {};
		\node [style=dmat] (15) at (1, 3.5) {};
		\node [style=dmat] (16) at (-1, 5) {};
		\node [style=dtbold] (17) at (-1, 4) {};
		\node [style=boldhbox] (18) at (1, 1.5) {};
		\node [style=label] (19) at (2.5, 3.5) {$v^Z_i+ v^Z_j$};
		\node [style=none] (20) at (1, 5) {};
		\node [style=label] (34) at (-1.75, 3) {$ \pi \! \begin{bsmallmatrix} 1 \\
  0 
\end{bsmallmatrix}$};
		\node [style=label] (35) at (-2.5, 1.25) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=none] (36) at (0, 9.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (1);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (4);
		\draw [style=boldedge] (7) to (9);
		\draw [style=boldedge] (7) to (10.center);
		\draw (11) to (6);
		\draw [style=boldedge] (14) to (12);
		\draw [style=boldedge] (12) to (17);
		\draw [style=boldedge] (17) to (16);
		\draw [style=boldedge] (18) to (15);
		\draw (20.center) to (15);
		\draw [bend left] (16) to (5);
		\draw [in=90, out=-15] (5) to (20.center);
		\draw [style=boldedge, bend right] (14) to (3);
		\draw [style=boldedge, in=-90, out=30] (3) to (18);
		\draw (36.center) to (11);
		\draw [bend left=45, looseness=1.25] (11) to (5);
		\draw [in=-120, out=90] (9) to (6);
		\draw [in=90, out=-60] (6) to (4);
		\draw [style=boldedge] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/controlledexc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 0) {};
		\node [style={bold_rn}] (1) at (5.75, 0) {};
		\node [style=label] (2) at (7.25, 3.25) {$v^X_i + v^X_j$};
		\node [style={bold_gn}] (3) at (0, 0) {};
		\node [style=dmat] (4) at (5.75, 3.25) {};
		\node [style=gn] (5) at (0, 6) {};
		\node [style=uw] (6) at (0, 7.5) {};
		\node [style={bold_rn}] (7) at (-4, 0) {};
		\node [style=label] (8) at (-5.5, 3.25) {$v^X_i + v^X_j$};
		\node [style=dmat] (9) at (-4, 3.25) {};
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=gn] (11) at (0, 8.75) {};
		\node [style={bold_rn}] (12) at (-0.5, 3) {};
		\node [style=label] (13) at (-0.25, 2.25) {$2$};
		\node [style=umat] (14) at (-0.5, 1.5) {};
		\node [style=umat] (15) at (0.5, 1.5) {};
		\node [style=dmat] (16) at (-0.5, 5) {};
		\node [style=dtbold] (17) at (-0.5, 4) {};
		\node [style=hbox] (18) at (0.5, 4) {};
		\node [style=label] (19) at (3.25, 1.5) {$(1_{i-1}\!+\!1_{j-1})^TE^{-1}$};
		\node [style=none] (20) at (0.5, 5) {};
		\node [style=label] (21) at (-1.25, 3) {$ \pi \! \begin{bsmallmatrix} 1 \\
  0 
\end{bsmallmatrix}$};
		\node [style=label] (22) at (-2, 1.5) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=none] (23) at (0, 10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (1);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (4);
		\draw [style=boldedge] (7) to (9);
		\draw [style=boldedge] (7) to (10.center);
		\draw (11) to (6);
		\draw [style=boldedge] (14) to (12);
		\draw [style=boldedge] (12) to (17);
		\draw [style=boldedge] (17) to (16);
		\draw [bend left] (16) to (5);
		\draw [in=90, out=-45] (5) to (20.center);
		\draw [style=boldedge, bend right=15] (14) to (3);
		\draw (23.center) to (11);
		\draw [bend left=45, looseness=1.25] (11) to (5);
		\draw [in=-120, out=90] (9) to (6);
		\draw [in=90, out=-60, looseness=0.75] (6) to (4);
		\draw [style=boldedge] (3) to (7);
		\draw (20.center) to (18);
		\draw (18) to (15);
		\draw [style=boldedge, bend right=15] (3) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/controlledexc5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 0) {};
		\node [style={bold_rn}] (1) at (4.25, 0) {};
		\node [style=label] (2) at (6, 5.25) {$v^X_i + v^X_j$};
		\node [style={bold_gn}] (3) at (0, 2) {};
		\node [style=dmat] (4) at (4.25, 5.25) {};
		\node [style=gn] (5) at (0, 8) {};
		\node [style=uw] (6) at (0, 9.5) {};
		\node [style={bold_rn}] (7) at (-4.25, 0) {};
		\node [style=label] (8) at (-5.75, 5.25) {$v^X_i + v^X_j$};
		\node [style=dmat] (9) at (-4.25, 5.25) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=gn] (11) at (0, 10.75) {};
		\node [style={bold_rn}] (12) at (-0.75, 5) {};
		\node [style=label] (13) at (-0.5, 4.25) {$2$};
		\node [style=umat] (14) at (-0.75, 3.5) {};
		\node [style=dmat] (15) at (0.75, 3.5) {};
		\node [style=dmat] (16) at (-0.75, 7) {};
		\node [style=dtbold] (17) at (-0.75, 6) {};
		\node [style=hbox] (18) at (0.75, 6) {};
		\node [style=label] (19) at (2.5, 3.5) {$1_{i-1}\!+\!1_{j-1}$};
		\node [style=none] (20) at (0.75, 7) {};
		\node [style=label] (21) at (-1.5, 5) {$ \pi \! \begin{bsmallmatrix} 1 \\
  0 
\end{bsmallmatrix}$};
		\node [style=label] (22) at (-1.75, 3.5) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix}$};
		\node [style=none] (23) at (0, 12) {};
		\node [style=umat] (25) at (0, 1) {};
		\node [style={bold_gn}] (26) at (0, 0) {};
		\node [style=label] (27) at (1, 1) {$E^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (4);
		\draw [style=boldedge] (7) to (9);
		\draw [style=boldedge] (7) to (10.center);
		\draw (11) to (6);
		\draw [style=boldedge] (14) to (12);
		\draw [style=boldedge] (12) to (17);
		\draw [style=boldedge] (17) to (16);
		\draw [bend left] (16) to (5);
		\draw [in=90, out=-15] (5) to (20.center);
		\draw [style=boldedge, bend right] (14) to (3);
		\draw (23.center) to (11);
		\draw [bend left=45, looseness=1.25] (11) to (5);
		\draw [in=-120, out=90] (9) to (6);
		\draw [in=90, out=-60, looseness=0.75] (6) to (4);
		\draw (20.center) to (18);
		\draw (18) to (15);
		\draw [style=boldedge] (7) to (26);
		\draw [style=boldedge] (26) to (1);
		\draw [style=boldedge] (26) to (25);
		\draw [style=boldedge] (25) to (3);
		\draw [style=boldedge, bend right] (3) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/controlledexc6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 0) {};
		\node [style={bold_rn}] (1) at (4.25, 0) {};
		\node [style=label] (2) at (5.75, 5.25) {$v^X_i + v^X_j$};
		\node [style=dmat] (4) at (4.25, 5.25) {};
		\node [style=gn] (5) at (-1.25, 7) {};
		\node [style=uw] (6) at (0, 9) {};
		\node [style={bold_rn}] (7) at (-4.25, 0) {};
		\node [style=label] (8) at (-5.75, 5.25) {$v^X_i + v^X_j$};
		\node [style=dmat] (9) at (-4.25, 5.25) {};
		\node [style=none] (10) at (-5.75, 0) {};
		\node [style=gn] (11) at (0, 10.25) {};
		\node [style={bold_rn}] (12) at (-2, 4.25) {};
		\node [style=label] (13) at (-1.5, 2.25) {$3$};
		\node [style=dmat] (16) at (-2, 6.25) {};
		\node [style=dtbold] (17) at (-2, 5.25) {};
		\node [style=hbox] (18) at (-0.5, 5.25) {};
		\node [style=label] (21) at (-2.75, 4.25) {$ \pi \! \begin{bsmallmatrix} 1 \\
  0 
\end{bsmallmatrix}$};
		\node [style=label] (22) at (1.75, 1.5) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T\\ (1_{i-1}\!+\!1_{j-1})^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=none] (23) at (0, 11.5) {};
		\node [style=umat] (24) at (-1.25, 1.75) {};
		\node [style={bold_gn}] (25) at (-1.25, 0) {};
		\node [style=splitdown] (26) at (-1.25, 2.75) {};
		\node [style=none] (27) at (-0.5, 6.25) {};
		\node [style=none] (28) at (-0.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (4);
		\draw [style=boldedge] (7) to (9);
		\draw [style=boldedge] (7) to (10.center);
		\draw (11) to (6);
		\draw [style=boldedge] (12) to (17);
		\draw [style=boldedge] (17) to (16);
		\draw [bend left=45] (16) to (5);
		\draw (23.center) to (11);
		\draw [bend left=45, looseness=1.25] (11) to (5);
		\draw [in=-120, out=90] (9) to (6);
		\draw [in=90, out=-60, looseness=0.75] (6) to (4);
		\draw [style=boldedge] (7) to (25);
		\draw [style=boldedge] (25) to (1);
		\draw [style=boldedge] (25) to (24);
		\draw [style=boldedge] (24) to (26);
		\draw [style=boldedge, in=135, out=-90] (12) to (26);
		\draw [in=90, out=0] (5) to (27.center);
		\draw (27.center) to (18);
		\draw (18) to (28.center);
		\draw [in=45, out=-90] (28.center) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Excitation/controlledexc7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 0) {};
		\node [style={bold_rn}] (1) at (4.25, 0) {};
		\node [style=label] (2) at (5.75, 5.25) {$v^X_i + v^X_j$};
		\node [style=dmat] (3) at (4.25, 5.25) {};
		\node [style=gn] (4) at (-1.25, 6.75) {};
		\node [style=uw] (5) at (0, 9) {};
		\node [style={bold_rn}] (6) at (-4.25, 0) {};
		\node [style=label] (7) at (-5.75, 5.25) {$v^X_i + v^X_j$};
		\node [style=dmat] (8) at (-4.25, 5.25) {};
		\node [style=none] (9) at (-5.75, 0) {};
		\node [style=gn] (10) at (0, 10.25) {};
		\node [style=label] (12) at (-1.5, 2.25) {$3$};
		\node [style=hbox] (15) at (-0.25, 5.25) {};
		\node [style=label] (17) at (1.5, 1.5) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T\\ (1_{i-1}\!+\!1_{j-1})^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=none] (18) at (0, 11.5) {};
		\node [style=umat] (19) at (-1.25, 1.75) {};
		\node [style={bold_gn}] (20) at (-1.25, 0) {};
		\node [style=splitdown] (21) at (-1.25, 3) {};
		\node [style=dt] (22) at (-2.25, 5.25) {};
		\node [style=dt] (23) at (-1.25, 5.25) {};
		\node [style={rn_phase}] (24) at (-2.25, 4.25) {$\pi$};
		\node [style=none] (25) at (-0.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (8);
		\draw [style=boldedge] (6) to (9.center);
		\draw (10) to (5);
		\draw (18.center) to (10);
		\draw [bend left=45, looseness=1.25] (10) to (4);
		\draw [in=-120, out=90] (8) to (5);
		\draw [in=90, out=-60, looseness=0.75] (5) to (3);
		\draw [style=boldedge] (6) to (20);
		\draw [style=boldedge] (20) to (1);
		\draw [style=boldedge] (20) to (19);
		\draw [style=boldedge] (19) to (21);
		\draw [in=-165, out=90] (22) to (4);
		\draw (4) to (23);
		\draw [in=90, out=-15] (4) to (15);
		\draw (15) to (25.center);
		\draw [in=15, out=-90] (25.center) to (21);
		\draw [in=-90, out=150] (21) to (24);
		\draw (24) to (22);
		\draw (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HamiltonianTerms/pivgreencontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=bold_gn] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=label] (3) at (-0.5, 2.25) {$v$};
		\node [style=hbox] (4) at (0, 1) {};
		\node [style=dmat] (5) at (0, 2.25) {};
		\node [style=none] (6) at (0, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw (6.center) to (5);
		\draw [style=boldedge] (4) to (5);
		\draw [style=boldedge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HamiltonianTerms/pivgreenproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style={bold_gn}] (1) at (-8, 0) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=label] (3) at (-8.5, 2.25) {$v$};
		\node [style=hbox] (4) at (-8, 1) {};
		\node [style=dmat] (5) at (-8, 2.25) {};
		\node [style={rn_phase}] (6) at (-8, 3.5) {$k\pi$};
		\node [style=none] (7) at (-5, 0) {};
		\node [style={bold_gn}] (8) at (-4, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=label] (10) at (-4.5, 3) {$v$};
		\node [style=hbox] (11) at (-4, 1) {};
		\node [style=dmat] (12) at (-4, 3) {};
		\node [style=rn] (13) at (-4, 4.25) {};
		\node [style={bold_rn_phase}] (14) at (-4, 2) {$kv\pi$};
		\node [style=none] (15) at (-1, 0) {};
		\node [style={bold_gn}] (16) at (0, 0) {};
		\node [style=none] (17) at (1, 0) {};
		\node [style=label] (18) at (-0.5, 3) {$v$};
		\node [style=dmat] (19) at (0, 3) {};
		\node [style=rn] (20) at (0, 4.25) {};
		\node [style={bold_gn_phase}] (21) at (0, 1) {$kv\pi$};
		\node [style=hbox] (22) at (0, 2) {};
		\node [style=none] (23) at (-6, 0) {$=$};
		\node [style=none] (26) at (3, 0) {};
		\node [style={bold_gn}] (27) at (4, 0) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=label] (29) at (3.5, 2) {$v^T$};
		\node [style=umat] (30) at (4, 2) {};
		\node [style={bold_gn_phase}] (32) at (4, 1) {$kv\pi$};
		\node [style=gn] (33) at (4, 3) {};
		\node [style=none] (34) at (6.5, 0) {};
		\node [style={bold_gn_phase}] (35) at (8, 0) {$kv\pi$};
		\node [style=none] (36) at (9.5, 0) {};
		\node [style=none] (37) at (-2, 0) {$=$};
		\node [style=none] (38) at (2, 0) {$=$};
		\node [style=none] (39) at (5.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw (6) to (5);
		\draw [style=boldedge] (4) to (5);
		\draw [style=boldedge] (1) to (4);
		\draw [style=boldedge] (8) to (7.center);
		\draw [style=boldedge] (8) to (9.center);
		\draw (13) to (12);
		\draw [style=boldedge] (8) to (11);
		\draw [style=boldedge] (11) to (14);
		\draw [style=boldedge] (14) to (12);
		\draw [style=boldedge] (16) to (15.center);
		\draw [style=boldedge] (16) to (17.center);
		\draw (20) to (19);
		\draw [style=boldedge] (19) to (22);
		\draw [style=boldedge] (22) to (21);
		\draw [style=boldedge] (21) to (16);
		\draw [style=boldedge] (27) to (26.center);
		\draw [style=boldedge] (27) to (28.center);
		\draw [style=boldedge] (32) to (27);
		\draw (33) to (30);
		\draw [style=boldedge] (30) to (32);
		\draw [style=boldedge] (35) to (34.center);
		\draw [style=boldedge] (35) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HamiltonianTerms/pivredcontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=bold_rn] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=label] (3) at (-0.5, 1.25) {$v$};
		\node [style=dmat] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw (6.center) to (5);
		\draw [style=boldedge] (5) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HamiltonianTerms/vproj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=bold_gn] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=label] (3) at (-0.5, 1.25) {$v$};
		\node [style=umat] (4) at (0, 1.25) {};
		\node [style=rn] (5) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw (4) to (5);
		\draw [style=boldedge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HamiltonianTerms/vprojcontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=bold_gn] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=label] (3) at (-0.5, 1.25) {$v$};
		\node [style=umat] (4) at (0, 1.25) {};
		\node [style=dt] (5) at (0, 3.75) {};
		\node [style=none] (6) at (0, 4.75) {};
		\node [style={rn_phase}] (7) at (0, 2.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (1) to (4);
		\draw (5) to (6.center);
		\draw (5) to (7);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HamiltonianTerms/vprojpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=bold_gn] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=label] (3) at (-0.5, 1.25) {$v$};
		\node [style=umat] (4) at (0, 1.25) {};
		\node [style={rn_phase}] (5) at (0, 2.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw (4) to (5);
		\draw [style=boldedge] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HamiltonianTerms/vprojpicontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=bold_gn] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=label] (3) at (-0.5, 1.25) {$v$};
		\node [style=umat] (4) at (0, 1.25) {};
		\node [style=dt] (6) at (0, 2.5) {};
		\node [style=none] (7) at (0, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (1) to (4);
		\draw (6) to (7.center);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HamiltonianTerms/vprojpiproof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0) {};
		\node [style={bold_gn}] (1) at (-6, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=label] (3) at (-6.5, 1.25) {$v$};
		\node [style=umat] (4) at (-6, 1.25) {};
		\node [style=dt] (5) at (-6, 2.5) {};
		\node [style=rn] (6) at (-6, 3.75) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style={bold_gn}] (8) at (-2, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=label] (10) at (-2.5, 1.25) {$v$};
		\node [style=umat] (11) at (-2, 1.25) {};
		\node [style=gn] (12) at (-2, 2.5) {};
		\node [style=none] (13) at (-4, 0) {$=$};
		\node [style=none] (14) at (1, 0) {};
		\node [style={bold_gn}] (15) at (2, 0) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style={bold_gn}] (19) at (2, 1.25) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (21) at (5, 0) {};
		\node [style=none] (23) at (7, 0) {};
		\node [style=none] (25) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (1) to (4);
		\draw (5) to (6);
		\draw (5) to (4);
		\draw [style=boldedge] (8) to (7.center);
		\draw [style=boldedge] (8) to (9.center);
		\draw [style=boldedge] (8) to (11);
		\draw (12) to (11);
		\draw [style=boldedge] (15) to (14.center);
		\draw [style=boldedge] (15) to (16.center);
		\draw [style=boldedge] (15) to (19);
		\draw [style=boldedge] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HamiltonianTerms/vprojpiproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style={bold_gn}] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=label] (3) at (-2.5, 1.25) {$v$};
		\node [style=umat] (4) at (-2, 1.25) {};
		\node [style=dt] (5) at (-2, 2.5) {};
		\node [style={rn_phase}] (6) at (-2, 3.75) {$\pi$};
		\node [style=none] (7) at (1, 0) {};
		\node [style={bold_gn}] (8) at (2, 0) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=label] (10) at (1.5, 1.25) {$v$};
		\node [style=umat] (11) at (2, 1.25) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style={rn_phase}] (22) at (2, 2.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (1) to (4);
		\draw (5) to (6);
		\draw (5) to (4);
		\draw [style=boldedge] (8) to (7.center);
		\draw [style=boldedge] (8) to (9.center);
		\draw [style=boldedge] (8) to (11);
		\draw (11) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HydrogenHamiltonian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (1) at (-9.75, 7.5) {};
		\node [style=rn] (10) at (-12, 2.5) {};
		\node [style=rn] (11) at (-10.5, 2.5) {};
		\node [style=rn] (12) at (-9, 2.5) {};
		\node [style=rn] (13) at (-7.5, 2.5) {};
		\node [style=gn] (14) at (-12, 1.5) {};
		\node [style=gn] (15) at (-10.5, 1.5) {};
		\node [style=gn] (16) at (-10.5, 0.5) {};
		\node [style=gn] (17) at (-9, -0.5) {};
		\node [style=gn] (18) at (-7.5, 0.5) {};
		\node [style=gn] (19) at (-7.5, -0.5) {};
		\node [style=gn] (20) at (-7.5, -1.5) {};
		\node [style=none] (21) at (-13, 1.5) {};
		\node [style=none] (22) at (-13, 0.5) {};
		\node [style=none] (23) at (-13, -0.5) {};
		\node [style=none] (24) at (-13, -1.5) {};
		\node [style=gbox] (29) at (-11.25, 5.75) {$\mu_1$};
		\node [style=gbox] (30) at (-8.25, 5.75) {$\mu_2$};
		\node [style=uw] (31) at (-0.5, 7.5) {};
		\node [style=none] (32) at (-5, 6) {};
		\node [style=gn] (33) at (-0.5, 6.25) {};
		\node [style=gn] (34) at (5.5, 6.25) {};
		\node [style=uw] (35) at (-2, 5.25) {};
		\node [style=uw] (36) at (4, 5.25) {};
		\node [style=dt] (39) at (-5.5, 3.5) {};
		\node [style=dt] (40) at (-4.5, 3.5) {};
		\node [style=gn] (41) at (-5.5, 0.5) {};
		\node [style=gn] (42) at (-5.5, 1.5) {};
		\node [style=gn] (43) at (-4.5, 0.5) {};
		\node [style=rn] (44) at (-5.5, 2.5) {};
		\node [style=dt] (53) at (0.75, 3.5) {};
		\node [style=gbox] (54) at (-3, 4.25) {$\mu_5$};
		\node [style=gbox] (55) at (-1, 4.25) {$\mu_5-\mu_6$};
		\node [style=gn] (56) at (-3, 0.5) {};
		\node [style=gn] (57) at (-3, 1.5) {};
		\node [style=gn] (58) at (-1, 1.5) {};
		\node [style=gn] (59) at (0.75, -0.5) {};
		\node [style=rn] (60) at (-3, 2.5) {};
		\node [style=dt] (61) at (-3, 3.5) {};
		\node [style=dt] (62) at (-1, 3.5) {};
		\node [style=gbox] (63) at (2.25, 4.25) {$\mu_4$};
		\node [style=gbox] (64) at (4, 4.25) {$\mu_5-\mu_6$};
		\node [style=gbox] (65) at (5.75, 4.25) {$\mu_5$};
		\node [style=gn] (66) at (4, 0.5) {};
		\node [style=gn] (67) at (4, 1.5) {};
		\node [style=gn] (68) at (5.75, 1.5) {};
		\node [style=gn] (69) at (2.25, -0.5) {};
		\node [style=dt] (70) at (2.25, 3.5) {};
		\node [style=dt] (71) at (4, 3.5) {};
		\node [style=dt] (72) at (5.75, 3.5) {};
		\node [style=dt] (73) at (7, 3.5) {};
		\node [style=gn] (74) at (7, -0.5) {};
		\node [style=gn] (75) at (7, 0.5) {};
		\node [style=gn] (76) at (7, -1.5) {};
		\node [style=rn] (77) at (4, 2.5) {};
		\node [style=rn] (78) at (7, 2.5) {};
		\node [style=none] (79) at (7, 5.5) {};
		\node [style=none] (80) at (0.75, 5.5) {};
		\node [style=none] (82) at (15.75, 0.5) {};
		\node [style=rn] (83) at (9, 0.5) {};
		\node [style=rn] (84) at (14.75, 0.5) {};
		\node [style={gn_phase}] (85) at (11.75, 6) {$\pi$};
		\node [style=ut] (86) at (11.75, 7) {};
		\node [style=gbox] (87) at (11.75, 8) {$\mu_6$};
		\node [style=gn] (89) at (12, 1.5) {};
		\node [style=gn] (90) at (12, -0.5) {};
		\node [style=gn] (91) at (11, 0.5) {};
		\node [style=gn] (92) at (10, -1.5) {};
		\node [style=none] (93) at (15.75, 1.5) {};
		\node [style=none] (94) at (15.75, -0.5) {};
		\node [style=none] (95) at (15.75, -1.5) {};
		\node [style=gn] (96) at (12, 5) {};
		\node [style=rn] (97) at (13.75, 1.5) {};
		\node [style=dt] (98) at (12, 3.5) {};
		\node [style={rn_phase}] (99) at (11, 2.5) {$\pi$};
		\node [style=dt] (100) at (11, 3.5) {};
		\node [style={rn_phase}] (101) at (10, 2.5) {$\pi$};
		\node [style=dt] (102) at (10, 3.5) {};
		\node [style=rn] (106) at (13, -0.5) {};
		\node [style=rn] (107) at (12, 2.5) {};
		\node [style=none] (108) at (13, 3.5) {};
		\node [style=none] (109) at (13.75, 3.5) {};
		\node [style=uw] (110) at (0, 10) {};
		\node [style={rn_phase}] (111) at (0, 11) {$\pi$};
		\node [style=gbox] (112) at (-5, 5) {$\mu_3$};
		\node [style=dt] (114) at (-12, 3.5) {};
		\node [style=dt] (115) at (-10.5, 3.5) {};
		\node [style=dt] (116) at (-9, 3.5) {};
		\node [style=dt] (117) at (-7.5, 3.5) {};
		\node [style=uw] (140) at (-11.25, 4.5) {};
		\node [style=uw] (141) at (-8.25, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (14);
		\draw (14) to (15);
		\draw (22.center) to (16);
		\draw (16) to (18);
		\draw (17) to (23.center);
		\draw (17) to (19);
		\draw (20) to (24.center);
		\draw (10) to (14);
		\draw (15) to (11);
		\draw [bend left] (11) to (16);
		\draw (12) to (17);
		\draw (13) to (18);
		\draw [bend left, looseness=0.75] (13) to (19);
		\draw [bend left=45, looseness=0.75] (13) to (20);
		\draw [in=90, out=-120] (1) to (29);
		\draw [in=90, out=-60] (1) to (30);
		\draw [in=-120, out=90, looseness=0.50] (32.center) to (31);
		\draw (31) to (33);
		\draw [in=90, out=-60, looseness=0.25] (31) to (34);
		\draw (43) to (40);
		\draw (39) to (44);
		\draw (44) to (42);
		\draw [bend left=45] (44) to (41);
		\draw [in=-135, out=90, looseness=0.75] (35) to (33);
		\draw [in=90, out=-135, looseness=1.25] (35) to (54);
		\draw (60) to (57);
		\draw [bend left=45, looseness=0.75] (60) to (56);
		\draw [in=90, out=-45, looseness=1.25] (35) to (55);
		\draw (54) to (61);
		\draw (61) to (60);
		\draw (55) to (62);
		\draw (62) to (58);
		\draw (59) to (53);
		\draw [in=90, out=-150] (34) to (36);
		\draw (73) to (78);
		\draw (78) to (75);
		\draw [bend left] (78) to (74);
		\draw [bend left=45] (78) to (76);
		\draw [in=90, out=-150] (36) to (63);
		\draw (36) to (64);
		\draw [in=90, out=-30] (36) to (65);
		\draw (63) to (70);
		\draw (64) to (71);
		\draw (65) to (72);
		\draw (71) to (77);
		\draw (77) to (67);
		\draw [bend left] (77) to (66);
		\draw (70) to (69);
		\draw (72) to (68);
		\draw (42) to (57);
		\draw (57) to (58);
		\draw (58) to (67);
		\draw (67) to (68);
		\draw (41) to (43);
		\draw (43) to (56);
		\draw (56) to (66);
		\draw (59) to (69);
		\draw (69) to (74);
		\draw (75) to (66);
		\draw [in=90, out=-45, looseness=0.75] (33) to (80.center);
		\draw (80.center) to (53);
		\draw [in=90, out=-30, looseness=0.75] (34) to (79.center);
		\draw (79.center) to (73);
		\draw (42) to (15);
		\draw (41) to (18);
		\draw (59) to (19);
		\draw (76) to (20);
		\draw (84) to (82.center);
		\draw (86) to (85);
		\draw [in=-180, out=90] (83) to (85);
		\draw [in=90, out=0, looseness=1.25] (85) to (84);
		\draw (86) to (87);
		\draw (92) to (95.center);
		\draw (89) to (97);
		\draw (97) to (93.center);
		\draw (89) to (107);
		\draw [bend left] (107) to (90);
		\draw (107) to (98);
		\draw (106) to (108.center);
		\draw [in=-15, out=90] (108.center) to (96);
		\draw (97) to (109.center);
		\draw [in=0, out=90] (109.center) to (96);
		\draw (90) to (106);
		\draw (106) to (94.center);
		\draw (96) to (98);
		\draw [bend left] (87) to (96);
		\draw (83) to (91);
		\draw (91) to (84);
		\draw (68) to (89);
		\draw (83) to (75);
		\draw (74) to (90);
		\draw (92) to (76);
		\draw [in=120, out=-60, looseness=0.25] (110) to (87);
		\draw [in=-120, out=90, looseness=0.50] (1) to (110);
		\draw [in=90, out=-90] (110) to (31);
		\draw (110) to (111);
		\draw (92) to (101);
		\draw (91) to (99);
		\draw (99) to (100);
		\draw (101) to (102);
		\draw [in=180, out=90] (102) to (96);
		\draw [in=90, out=-165] (96) to (100);
		\draw [bend right=15] (40) to (112);
		\draw (112) to (32.center);
		\draw [bend right=15] (112) to (39);
		\draw [in=90, out=-105, looseness=0.75] (141) to (116);
		\draw [in=90, out=-75, looseness=0.75] (141) to (117);
		\draw [in=90, out=-75, looseness=0.75] (140) to (115);
		\draw [in=90, out=-105, looseness=0.75] (140) to (114);
		\draw (13) to (117);
		\draw (12) to (116);
		\draw (11) to (115);
		\draw (10) to (114);
		\draw (140) to (29);
		\draw (141) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HydrogenHamiltonian/CoulombOperators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 4) {};
		\node [style=gbox] (1) at (-5, 2.75) {$\mu_3$};
		\node [style=gn] (2) at (0, 2.75) {};
		\node [style=gn] (3) at (7, 2.75) {};
		\node [style=uw] (4) at (-1.5, 1.75) {};
		\node [style=uw] (5) at (5.5, 1.75) {};
		\node [style=none] (6) at (0, 5.25) {};
		\node [style=gn] (7) at (-5, 1) {};
		\node [style=dt] (8) at (-5.5, 0) {};
		\node [style=dt] (9) at (-4.5, 0) {};
		\node [style=gn] (10) at (-5.5, -3) {};
		\node [style=gn] (11) at (-5.5, -2) {};
		\node [style=gn] (12) at (-4.5, -3) {};
		\node [style=rn] (13) at (-5.5, -1) {};
		\node [style=none] (14) at (-6.5, -2) {};
		\node [style=none] (15) at (-6.5, -3) {};
		\node [style=none] (16) at (-6.5, -4) {};
		\node [style=none] (17) at (-6.5, -5) {};
		\node [style=none] (18) at (10, -2) {};
		\node [style=none] (19) at (10, -3) {};
		\node [style=none] (20) at (10, -4) {};
		\node [style=none] (21) at (10, -5) {};
		\node [style=dt] (22) at (1.5, 0) {};
		\node [style=gbox] (23) at (-2.5, 0.75) {$\mu_5$};
		\node [style=gbox] (24) at (-0.5, 0.75) {$\mu_5-\mu_6$};
		\node [style=gn] (25) at (-2.5, -3) {};
		\node [style=gn] (26) at (-2.5, -2) {};
		\node [style=gn] (27) at (-0.5, -2) {};
		\node [style=gn] (30) at (1.5, -4) {};
		\node [style=rn] (31) at (-2.5, -1) {};
		\node [style=dt] (32) at (-2.5, 0) {};
		\node [style=dt] (33) at (-0.5, 0) {};
		\node [style=gbox] (34) at (3.75, 0.75) {$\mu_4$};
		\node [style=gbox] (35) at (5.5, 0.75) {$\mu_5-\mu_6$};
		\node [style=gbox] (36) at (7.25, 0.75) {$\mu_5$};
		\node [style=gn] (37) at (5.5, -3) {};
		\node [style=gn] (38) at (5.5, -2) {};
		\node [style=gn] (39) at (7.25, -2) {};
		\node [style=gn] (40) at (3.75, -4) {};
		\node [style=dt] (41) at (3.75, 0) {};
		\node [style=dt] (42) at (5.5, 0) {};
		\node [style=dt] (43) at (7.25, 0) {};
		\node [style=dt] (44) at (8.5, 0) {};
		\node [style=gn] (45) at (8.5, -4) {};
		\node [style=gn] (46) at (8.5, -3) {};
		\node [style=gn] (47) at (8.5, -5) {};
		\node [style=rn] (48) at (5.5, -1) {};
		\node [style=rn] (49) at (8.5, -1) {};
		\node [style=none] (50) at (8.5, 2) {};
		\node [style=none] (51) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=90, looseness=0.50] (1) to (0);
		\draw (0) to (2);
		\draw [in=90, out=-60, looseness=0.25] (0) to (3);
		\draw (0) to (6.center);
		\draw (12) to (9);
		\draw (9) to (7);
		\draw (7) to (1);
		\draw (7) to (8);
		\draw (8) to (13);
		\draw (13) to (11);
		\draw [bend left=45] (13) to (10);
		\draw [in=-135, out=90, looseness=0.75] (4) to (2);
		\draw [in=90, out=-135, looseness=1.25] (4) to (23);
		\draw (31) to (26);
		\draw [bend left=45, looseness=0.75] (31) to (25);
		\draw [in=90, out=-45, looseness=1.25] (4) to (24);
		\draw (23) to (32);
		\draw (32) to (31);
		\draw (24) to (33);
		\draw (33) to (27);
		\draw (30) to (22);
		\draw [in=90, out=-150] (3) to (5);
		\draw (44) to (49);
		\draw (49) to (46);
		\draw [bend left] (49) to (45);
		\draw [bend left] (49) to (47);
		\draw [in=90, out=-150] (5) to (34);
		\draw (5) to (35);
		\draw [in=90, out=-30] (5) to (36);
		\draw (34) to (41);
		\draw (35) to (42);
		\draw (36) to (43);
		\draw (42) to (48);
		\draw (48) to (38);
		\draw [bend left] (48) to (37);
		\draw (41) to (40);
		\draw (43) to (39);
		\draw (14.center) to (11);
		\draw (11) to (26);
		\draw (26) to (27);
		\draw (27) to (38);
		\draw (38) to (39);
		\draw (15.center) to (10);
		\draw (10) to (12);
		\draw (12) to (25);
		\draw (25) to (37);
		\draw (39) to (18.center);
		\draw (21.center) to (47);
		\draw (47) to (17.center);
		\draw (16.center) to (30);
		\draw (30) to (40);
		\draw (40) to (45);
		\draw (45) to (20.center);
		\draw (19.center) to (46);
		\draw (46) to (37);
		\draw [in=90, out=-45, looseness=0.75] (2) to (51.center);
		\draw (51.center) to (22);
		\draw [in=90, out=-30, looseness=0.75] (3) to (50.center);
		\draw (50.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HydrogenHamiltonian/DoubleExc1controlled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 0.5) {};
		\node [style=gn] (1) at (-2.25, -1.5) {};
		\node [style=gn] (3) at (-2.25, -0.5) {};
		\node [style=gn] (4) at (-2.25, -2.5) {};
		\node [style=none] (5) at (3.25, 0.5) {};
		\node [style=none] (6) at (3.25, -0.5) {};
		\node [style=none] (7) at (3.25, -1.5) {};
		\node [style=none] (8) at (3.25, -2.5) {};
		\node [style=gn] (9) at (-0.75, 3.5) {};
		\node [style=rn] (10) at (2.25, 0.5) {};
		\node [style=rn] (11) at (2.25, -1.5) {};
		\node [style=dt] (12) at (-2.25, 2.5) {};
		\node [style={rn_phase}] (13) at (-2.25, 1.75) {$\pi$};
		\node [style=dt] (14) at (-1.25, 2.5) {};
		\node [style={rn_phase}] (15) at (-1.25, 1.75) {$\pi$};
		\node [style=dt] (16) at (-0.25, 2.5) {};
		\node [style=dt] (18) at (0.75, 2.5) {};
		\node [style={rn_phase}] (19) at (0.75, 1.75) {$\pi$};
		\node [style=none] (20) at (-4.75, 0.5) {};
		\node [style=none] (21) at (-4.75, -0.5) {};
		\node [style=none] (22) at (-4.75, -1.5) {};
		\node [style=none] (23) at (-4.75, -2.5) {};
		\node [style=gn] (24) at (-2.75, 3.5) {};
		\node [style=rn] (25) at (-3.75, 0.5) {};
		\node [style=rn] (26) at (-3.75, -1.5) {};
		\node [style=uw] (27) at (-0.75, 4.5) {};
		\node [style=gn] (28) at (-0.75, 5.5) {};
		\node [style=gn] (29) at (1.25, 3.5) {};
		\node [style=none] (30) at (-0.75, 6.5) {};
		\node [style=none] (31) at (-0.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (8.center);
		\draw (3) to (6.center);
		\draw (0) to (10);
		\draw (10) to (5.center);
		\draw (7.center) to (11);
		\draw (11) to (1);
		\draw (13) to (12);
		\draw (15) to (14);
		\draw (19) to (18);
		\draw (0) to (13);
		\draw [bend right=15] (3) to (15);
		\draw [bend right] (4) to (19);
		\draw (18) to (9);
		\draw (9) to (16);
		\draw (14) to (9);
		\draw (9) to (12);
		\draw (24) to (25);
		\draw (26) to (24);
		\draw (25) to (20.center);
		\draw (26) to (22.center);
		\draw (0) to (25);
		\draw (21.center) to (3);
		\draw (1) to (26);
		\draw (23.center) to (4);
		\draw (27) to (28);
		\draw [bend left=45] (28) to (9);
		\draw (11) to (29);
		\draw (10) to (29);
		\draw (28) to (30.center);
		\draw [in=210, out=90, looseness=0.75] (24) to (27);
		\draw [in=90, out=-30, looseness=0.75] (27) to (29);
		\draw (16) to (31.center);
		\draw [bend left, looseness=0.75] (31.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HydrogenHamiltonian/DoubleExctotalcontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, -0.5) {};
		\node [style=none] (1) at (4.25, -0.5) {};
		\node [style=rn] (2) at (-3.75, -0.5) {};
		\node [style=rn] (3) at (3.25, -0.5) {};
		\node [style={gn_phase}] (4) at (-0.25, 5.75) {$\pi$};
		\node [style=ut] (5) at (-0.25, 7) {};
		\node [style=gbox] (6) at (-0.25, 8.5) {$\mu_6$};
		\node [style=none] (7) at (-0.25, 9.75) {};
		\node [style=gn] (8) at (-0.75, 0.5) {};
		\node [style=gn] (9) at (-0.75, -1.5) {};
		\node [style=gn] (10) at (-1.75, -0.5) {};
		\node [style=gn] (11) at (-2.75, -2.5) {};
		\node [style=none] (12) at (4.25, 0.5) {};
		\node [style=none] (13) at (4.25, -1.5) {};
		\node [style=none] (14) at (4.25, -2.5) {};
		\node [style=gn] (15) at (0, 4.25) {};
		\node [style=rn] (16) at (2.25, 0.5) {};
		\node [style=dt] (17) at (0, 2.5) {};
		\node [style=none] (22) at (-4.75, 0.5) {};
		\node [style=none] (23) at (-4.75, -1.5) {};
		\node [style=none] (24) at (-4.75, -2.5) {};
		\node [style=rn] (25) at (1.25, -1.5) {};
		\node [style=rn] (26) at (0, 1.5) {};
		\node [style=none] (27) at (1.25, 2.75) {};
		\node [style=none] (28) at (2.25, 2.75) {};
		\node [style=dt] (29) at (-1.75, 2.5) {};
		\node [style=dt] (30) at (-2.75, 2.5) {};
		\node [style={rn_phase}] (31) at (-2.75, 1.75) {$\pi$};
		\node [style={rn_phase}] (32) at (-1.75, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0.center);
		\draw (3) to (1.center);
		\draw (7.center) to (6);
		\draw (5) to (4);
		\draw [in=-180, out=90] (2) to (4);
		\draw [in=90, out=0] (4) to (3);
		\draw (5) to (6);
		\draw (11) to (14.center);
		\draw (8) to (16);
		\draw (16) to (12.center);
		\draw (24.center) to (11);
		\draw (22.center) to (8);
		\draw (8) to (26);
		\draw (26) to (9);
		\draw (26) to (17);
		\draw (25) to (27.center);
		\draw [in=-15, out=90] (27.center) to (15);
		\draw (16) to (28.center);
		\draw [in=0, out=90] (28.center) to (15);
		\draw (9) to (23.center);
		\draw (9) to (25);
		\draw (25) to (13.center);
		\draw (15) to (17);
		\draw [bend left] (6) to (15);
		\draw (2) to (10);
		\draw (10) to (3);
		\draw [bend right=45, looseness=0.75] (15) to (29);
		\draw [bend right, looseness=0.75] (15) to (30);
		\draw (30) to (31);
		\draw (31) to (11);
		\draw (32) to (10);
		\draw (32) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HydrogenHamiltonian/H_0controlled1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 6.5) {};
		\node [style=uw] (1) at (-0.25, 5.5) {};
		\node [style=gbox] (2) at (-2.5, 4.25) {$h_{00}$};
		\node [style=gbox] (3) at (-1, 4.25) {$h_{11}$};
		\node [style=gbox] (4) at (0.5, 4.25) {$h_{22}$};
		\node [style=gbox] (5) at (2, 4.25) {$h_{33}$};
		\node [style=dt] (6) at (-2.5, 3.25) {};
		\node [style=dt] (7) at (-1, 3.25) {};
		\node [style=dt] (8) at (0.5, 3.25) {};
		\node [style=dt] (9) at (2, 3.25) {};
		\node [style=gn] (18) at (-2.5, 1.5) {};
		\node [style=gn] (19) at (-1, 1.5) {};
		\node [style=gn] (20) at (-1, 0.5) {};
		\node [style=gn] (21) at (0.5, -0.5) {};
		\node [style=gn] (22) at (2, 0.5) {};
		\node [style=gn] (23) at (2, -0.5) {};
		\node [style=gn] (24) at (2, -1.5) {};
		\node [style=none] (25) at (-3.5, 1.5) {};
		\node [style=none] (26) at (-3.5, 0.5) {};
		\node [style=none] (27) at (-3.5, -0.5) {};
		\node [style=none] (28) at (-3.5, -1.5) {};
		\node [style=none] (29) at (3, 1.5) {};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (3, -0.5) {};
		\node [style=none] (32) at (3, -1.5) {};
		\node [style=rn] (33) at (-1, 2.5) {};
		\node [style=rn] (34) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (18);
		\draw (18) to (19);
		\draw (19) to (29.center);
		\draw (26.center) to (20);
		\draw (20) to (22);
		\draw (22) to (30.center);
		\draw (21) to (27.center);
		\draw (21) to (23);
		\draw (23) to (31.center);
		\draw (32.center) to (24);
		\draw (24) to (28.center);
		\draw (6) to (2);
		\draw (7) to (3);
		\draw (8) to (4);
		\draw (9) to (5);
		\draw (2) to (1);
		\draw (1) to (3);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (1) to (0.center);
		\draw (18) to (6);
		\draw (21) to (8);
		\draw (7) to (33);
		\draw (9) to (34);
		\draw (33) to (19);
		\draw [bend left] (33) to (20);
		\draw (34) to (22);
		\draw [bend left] (34) to (23);
		\draw [bend left] (34) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HydrogenHamiltonian/H_0controlled2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 6.5) {};
		\node [style=dt] (1) at (-2.25, 3.5) {};
		\node [style=dt] (2) at (-0.75, 3.5) {};
		\node [style=dt] (3) at (0.75, 3.5) {};
		\node [style=dt] (4) at (2.25, 3.5) {};
		\node [style=rn] (5) at (-2.25, 2.5) {};
		\node [style=rn] (6) at (-0.75, 2.5) {};
		\node [style=rn] (7) at (0.75, 2.5) {};
		\node [style=rn] (8) at (2.25, 2.5) {};
		\node [style=gn] (9) at (-2.25, 1.5) {};
		\node [style=gn] (10) at (-0.75, 1.5) {};
		\node [style=gn] (11) at (-0.75, 0.5) {};
		\node [style=gn] (12) at (0.75, -0.5) {};
		\node [style=gn] (13) at (2.25, 0.5) {};
		\node [style=gn] (14) at (2.25, -0.5) {};
		\node [style=gn] (15) at (2.25, -1.5) {};
		\node [style=none] (16) at (-3.25, 1.5) {};
		\node [style=none] (17) at (-3.25, 0.5) {};
		\node [style=none] (18) at (-3.25, -0.5) {};
		\node [style=none] (19) at (-3.25, -1.5) {};
		\node [style=gbox] (20) at (-1.5, 5.5) {$\mu_1$};
		\node [style=gbox] (21) at (1.5, 5.5) {$\mu_2$};
		\node [style=none] (22) at (3.5, 1.5) {};
		\node [style=none] (23) at (3.5, 0.5) {};
		\node [style=none] (24) at (3.5, -0.5) {};
		\node [style=none] (25) at (3.5, -1.5) {};
		\node [style=none] (26) at (0, 7.5) {};
		\node [style=uw] (27) at (-1.5, 4.5) {};
		\node [style=uw] (28) at (1.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (9);
		\draw (9) to (10);
		\draw (17.center) to (11);
		\draw (11) to (13);
		\draw (12) to (18.center);
		\draw (12) to (14);
		\draw (15) to (19.center);
		\draw (5) to (9);
		\draw (10) to (6);
		\draw [bend left] (6) to (11);
		\draw (7) to (12);
		\draw (8) to (13);
		\draw [bend left, looseness=0.75] (8) to (14);
		\draw [bend left, looseness=0.75] (8) to (15);
		\draw [in=90, out=-120] (0) to (20);
		\draw [in=90, out=-60] (0) to (21);
		\draw (5) to (1);
		\draw (2) to (6);
		\draw (3) to (7);
		\draw (4) to (8);
		\draw (25.center) to (15);
		\draw (24.center) to (14);
		\draw (23.center) to (13);
		\draw (22.center) to (10);
		\draw (26.center) to (0);
		\draw (20) to (27);
		\draw (21) to (28);
		\draw [in=90, out=-105, looseness=0.75] (28) to (3);
		\draw [in=90, out=-75, looseness=0.75] (28) to (4);
		\draw [in=90, out=-75, looseness=0.75] (27) to (2);
		\draw [in=90, out=-105, looseness=0.75] (27) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HydrogenHamiltonian/a_0BK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=rn_phase] (8) at (-1, 1.5) {$\pi$};
		\node [style=rn_phase] (9) at (-1, 0.5) {$\pi$};
		\node [style=rn_phase] (10) at (-1, -1.5) {$\pi$};
		\node [style=gn] (11) at (0, 1.5) {};
		\node [style=rn] (12) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (11);
		\draw (11) to (4.center);
		\draw (5.center) to (9);
		\draw (9) to (1.center);
		\draw (10) to (2.center);
		\draw (10) to (6.center);
		\draw (7.center) to (3.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HydrogenHamiltonian/a_1BK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -1.5) {};
		\node [style=none] (3) at (-2, -0.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (2, -1.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=gn_phase] (8) at (-1, 1.5) {$\pi$};
		\node [style=rn_phase] (9) at (-1, 0.5) {$\pi$};
		\node [style=rn_phase] (10) at (-1, -1.5) {$\pi$};
		\node [style=gn] (11) at (0, 1.5) {};
		\node [style=rn] (12) at (1, 2.25) {};
		\node [style=gn] (13) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (11);
		\draw (11) to (4.center);
		\draw (9) to (1.center);
		\draw (10) to (2.center);
		\draw (10) to (6.center);
		\draw (7.center) to (3.center);
		\draw (11) to (12);
		\draw (9) to (13);
		\draw (13) to (5.center);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HydrogenHamiltonian/a_2BK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (5) at (2, -1.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=rn_phase] (8) at (-1, -0.5) {$\pi$};
		\node [style=rn_phase] (9) at (-1, -1.5) {$\pi$};
		\node [style=gn_phase] (10) at (-1, 0.5) {$\pi$};
		\node [style=gn] (11) at (0, -0.5) {};
		\node [style=rn] (12) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (11);
		\draw (11) to (4.center);
		\draw (5.center) to (9);
		\draw (9) to (1.center);
		\draw (10) to (2.center);
		\draw (10) to (6.center);
		\draw (7.center) to (3.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HydrogenHamiltonian/a_3BK.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-2, 1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, -1.5) {};
		\node [style=gn_phase] (8) at (-1, 0.5) {$\pi$};
		\node [style=gn_phase] (9) at (-1, -0.5) {$\pi$};
		\node [style=gn] (11) at (0, 0.5) {};
		\node [style=rn] (12) at (1, 2.25) {};
		\node [style=gn] (13) at (0, -0.5) {};
		\node [style=gn] (14) at (0, -1.5) {};
		\node [style=rn_phase] (15) at (-1, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (11);
		\draw (11) to (4.center);
		\draw (9) to (1.center);
		\draw (11) to (12);
		\draw (9) to (13);
		\draw (13) to (5.center);
		\draw (13) to (12);
		\draw (14) to (12);
		\draw (3.center) to (15);
		\draw (15) to (14);
		\draw (14) to (7.center);
		\draw (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/CSS-scalable-encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style={bold_rn}] (1) at (0, 0) {};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=rmat] (3) at (-1.25, -1.25) {};
		\node [style={bold_gn}] (4) at (-2, -1.25) {};
		\node [style=label] (7) at (-1.25, -0.75) {$B$};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=rmat] (11) at (-1.25, 0) {};
		\node [style=label] (12) at (-1.25, 0.5) {$A$};
		\node [style=label] (13) at (-3.125, 0) {$k$};
		\node [style=label] (14) at (1.375, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4)
			 to (3.center)
			 to (10.center)
			 to [in=-90, out=0, looseness=0.75] (1);
		\draw [style=boldedge] (2.center) to (11);
		\draw [style=boldedge] (11) to (1);
		\draw [style=boldedge] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/E.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggen] (0) at (-5.25, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (1) at (-5.25, 1.75) {$\scriptscriptstyle \textsf{0}$};
		\node [style=ggen] (2) at (-4, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (3) at (-4, 1.75) {$\scriptscriptstyle \textsf{1}$};
		\node [style=ggen] (4) at (-2.75, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (5) at (-2.75, 1.75) {$\scriptscriptstyle \textsf{2}$};
		\node [style=ggen] (6) at (-1.5, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (7) at (-1.5, 1.75) {$\scriptscriptstyle \textsf{3}$};
		\node [style=ggen] (8) at (-1.5, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (9) at (-1.5, 0) {$\scriptscriptstyle \textsf{6}$};
		\node [style=ggen] (10) at (-2.75, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (11) at (-2.75, 0) {$\scriptscriptstyle \textsf{5}$};
		\node [style=ggen] (12) at (-4, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (13) at (-4, 0) {$\scriptscriptstyle \textsf{4}$};
		\node [style=ggen] (14) at (-5.25, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (15) at (-5.25, 0) {$\scriptscriptstyle \textsf{3}$};
		\node [style=ggen] (16) at (-5.25, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (17) at (-5.25, -1.75) {$\scriptscriptstyle \textsf{4}$};
		\node [style=ggen] (18) at (-4, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (19) at (-4, -1.75) {$\scriptscriptstyle \textsf{5}$};
		\node [style=ggen] (20) at (-2.75, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (21) at (-2.75, -1.75) {$\scriptscriptstyle \textsf{6}$};
		\node [style=ggen] (22) at (-1.5, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (23) at (-1.5, -1.75) {$\scriptscriptstyle \textsf{7}$};
		\node [style=bgen] (32) at (-6.5, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (33) at (-6.5, 1.75) {$\scriptscriptstyle \textsf{1}$};
		\node [style=bgen] (34) at (-6.5, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (35) at (-6.5, 0) {$\scriptscriptstyle \textsf{2}$};
		\node [style=bgen] (36) at (-6.5, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (37) at (-6.5, -1.75) {$\scriptscriptstyle \textsf{3}$};
		\node [style=none] (40) at (-4, 2.5) {\tiny $\textsf{E-type AQM}$};
		\node [style=gn] (81) at (2.5, 1.75) {};
		\node [style=gn] (82) at (3.5, 1.75) {};
		\node [style=gn] (83) at (4.5, 1.75) {};
		\node [style=gn] (84) at (5.5, 1.75) {};
		\node [style=rn] (85) at (1.5, 1.75) {};
		\node [style=none] (101) at (2.5, 2.525) {};
		\node [style=none] (102) at (3.5, 2.525) {};
		\node [style=none] (103) at (4.5, 2.525) {};
		\node [style=none] (104) at (5.5, 2.525) {};
		\node [style=none] (105) at (2.5, 0.975) {};
		\node [style=none] (106) at (3.5, 0.975) {};
		\node [style=none] (107) at (4.5, 0.975) {};
		\node [style=none] (108) at (5.5, 0.975) {};
		\node [style=none] (109) at (1.5, 0.975) {};
		\node [style=gn] (115) at (2.5, 0) {};
		\node [style=gn] (116) at (3.5, 0) {};
		\node [style=gn] (117) at (4.5, 0) {};
		\node [style=gn] (118) at (5.5, 0) {};
		\node [style=rn] (119) at (1.5, 0) {};
		\node [style=none] (120) at (2.5, 0.775) {};
		\node [style=none] (121) at (3.5, 0.775) {};
		\node [style=none] (122) at (4.5, 0.775) {};
		\node [style=none] (123) at (5.5, 0.775) {};
		\node [style=none] (124) at (2.5, -0.775) {};
		\node [style=none] (125) at (3.5, -0.775) {};
		\node [style=none] (126) at (4.5, -0.775) {};
		\node [style=none] (127) at (5.5, -0.775) {};
		\node [style=none] (128) at (1.5, -0.775) {};
		\node [style=gn] (129) at (2.5, -1.75) {};
		\node [style=gn] (130) at (3.5, -1.75) {};
		\node [style=gn] (131) at (4.5, -1.75) {};
		\node [style=gn] (132) at (5.5, -1.75) {};
		\node [style=rn] (133) at (1.5, -1.75) {};
		\node [style=none] (134) at (2.5, -0.975) {};
		\node [style=none] (135) at (3.5, -0.975) {};
		\node [style=none] (136) at (4.5, -0.975) {};
		\node [style=none] (137) at (5.5, -0.975) {};
		\node [style=none] (138) at (2.5, -2.525) {};
		\node [style=none] (139) at (3.5, -2.525) {};
		\node [style=none] (140) at (4.5, -2.525) {};
		\node [style=none] (141) at (5.5, -2.525) {};
		\node [style=none] (142) at (1.5, -2.525) {};
		\node [style=rn] (237) at (2.5, 2.225) {};
		\node [style=none] (238) at (2.5, 2.225) {$\scriptscriptstyle\pi$};
		\node [style=gn] (239) at (4.5, 2.225) {};
		\node [style=none] (240) at (4.5, 2.225) {$\scriptscriptstyle\pi$};
		\node [style=gn] (241) at (3.5, 2.225) {};
		\node [style=none] (242) at (3.5, 2.225) {$\scriptscriptstyle\pi$};
		\node [style=gn] (243) at (5.5, 2.225) {};
		\node [style=none] (244) at (5.5, 2.225) {$\scriptscriptstyle\pi$};
		\node [style=gn] (245) at (5.5, 0.475) {};
		\node [style=none] (246) at (5.5, 0.475) {$\scriptscriptstyle\pi$};
		\node [style=gn] (247) at (3.5, 0.475) {};
		\node [style=none] (248) at (3.5, 0.475) {$\scriptscriptstyle\pi$};
		\node [style=gn] (249) at (4.5, 0.475) {};
		\node [style=none] (250) at (4.5, 0.475) {$\scriptscriptstyle\pi$};
		\node [style=gn] (251) at (2.5, 0.475) {};
		\node [style=none] (252) at (2.5, 0.475) {$\scriptscriptstyle\pi$};
		\node [style=gn] (253) at (2.5, -1.275) {};
		\node [style=none] (254) at (2.5, -1.275) {$\scriptscriptstyle\pi$};
		\node [style=rn] (259) at (3.5, -1.275) {};
		\node [style=none] (264) at (7.25, 0) {$=$};
		\node [style=gn] (265) at (9.75, 1.75) {};
		\node [style=gn] (266) at (10.75, 1.75) {};
		\node [style=gn] (267) at (11.75, 1.75) {};
		\node [style=gn] (268) at (12.75, 1.75) {};
		\node [style=rn] (269) at (8.75, 1.75) {};
		\node [style=none] (270) at (9.75, 2.525) {};
		\node [style=none] (271) at (10.75, 2.525) {};
		\node [style=none] (272) at (11.75, 2.525) {};
		\node [style=none] (273) at (12.75, 2.525) {};
		\node [style=none] (274) at (9.75, 0.975) {};
		\node [style=none] (275) at (10.75, 0.975) {};
		\node [style=none] (276) at (11.75, 0.975) {};
		\node [style=none] (277) at (12.75, 0.975) {};
		\node [style=none] (278) at (8.75, 0.975) {};
		\node [style=gn] (279) at (9.75, 0) {};
		\node [style=gn] (280) at (10.75, 0) {};
		\node [style=gn] (281) at (11.75, 0) {};
		\node [style=gn] (282) at (12.75, 0) {};
		\node [style=rn] (283) at (8.75, 0) {};
		\node [style=none] (284) at (9.75, 0.775) {};
		\node [style=none] (285) at (10.75, 0.775) {};
		\node [style=none] (286) at (11.75, 0.775) {};
		\node [style=none] (287) at (12.75, 0.775) {};
		\node [style=none] (288) at (9.75, -0.775) {};
		\node [style=none] (289) at (10.75, -0.775) {};
		\node [style=none] (290) at (11.75, -0.775) {};
		\node [style=none] (291) at (12.75, -0.775) {};
		\node [style=none] (292) at (8.75, -0.775) {};
		\node [style=gn] (293) at (9.75, -1.75) {};
		\node [style=gn] (294) at (10.75, -1.75) {};
		\node [style=gn] (295) at (11.75, -1.75) {};
		\node [style=gn] (296) at (12.75, -1.75) {};
		\node [style=rn] (297) at (8.75, -1.75) {};
		\node [style=none] (298) at (9.75, -0.975) {};
		\node [style=none] (299) at (10.75, -0.975) {};
		\node [style=none] (300) at (11.75, -0.975) {};
		\node [style=none] (301) at (12.75, -0.975) {};
		\node [style=none] (302) at (9.75, -2.525) {};
		\node [style=none] (303) at (10.75, -2.525) {};
		\node [style=none] (304) at (11.75, -2.525) {};
		\node [style=none] (305) at (12.75, -2.525) {};
		\node [style=none] (306) at (8.75, -2.525) {};
		\node [style=rn] (307) at (10.75, -2.225) {};
		\node [style=none] (308) at (10.75, -2.225) {$\scriptscriptstyle\pi$};
		\node [style=none] (310) at (9.75, -1.775) {$\scriptscriptstyle\pi$};
		\node [style=gn] (311) at (8.75, -0.475) {};
		\node [style=none] (312) at (8.75, -0.475) {$\scriptscriptstyle\pi$};
		\node [style=gn] (313) at (8.75, 1.275) {};
		\node [style=none] (314) at (8.75, 1.275) {$\scriptscriptstyle\pi$};
		\node [style=none] (315) at (9.75, 1.725) {$\scriptscriptstyle\pi$};
		\node [style=none] (316) at (8.75, 1.725) {$\scriptscriptstyle\pi$};
		\node [style=rn] (317) at (9.75, 1.275) {};
		\node [style=none] (318) at (9.75, 1.275) {$\scriptscriptstyle\pi$};
		\node [style=none] (320) at (8.75, -1.775) {$\scriptscriptstyle\pi$};
		\node [style=none] (258) at (3.5, -1.275) {$\scriptscriptstyle\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=snekedge] (1.center) to (3.center);
		\draw [style=snekedge] (3.center) to (5.center);
		\draw [style=snekedge] (5.center) to (7.center);
		\draw [style=snekedge] (9.center) to (11.center);
		\draw [style=snekedge] (11.center) to (13.center);
		\draw [style=snekedge] (13.center) to (15.center);
		\draw [style=snekedge] (17.center) to (19.center);
		\draw [style=snekedge] (19.center) to (21.center);
		\draw [style=snekedge] (21.center) to (23.center);
		\draw [style=snekedge] (35.center) to (33.center);
		\draw [style=snekedge] (37.center) to (35.center);
		\draw [style=snekedge] (33.center) to (1.center);
		\draw [style=snekedge] (15.center) to (35.center);
		\draw [style=snekedge] (37.center) to (17.center);
		\draw [in=-30, out=-150, looseness=0.50] (84) to (85);
		\draw [in=-30, out=-150, looseness=0.50] (83) to (85);
		\draw [in=-30, out=-150, looseness=0.50] (82) to (85);
		\draw [in=-30, out=-150, looseness=0.75] (81) to (85);
		\draw (101.center) to (81);
		\draw (102.center) to (82);
		\draw (103.center) to (83);
		\draw (104.center) to (84);
		\draw (84) to (108.center);
		\draw (107.center) to (83);
		\draw (106.center) to (82);
		\draw [in=270, out=90] (109.center) to (85);
		\draw (105.center) to (101.center);
		\draw [in=-30, out=-150, looseness=0.50] (118) to (119);
		\draw [in=-30, out=-150, looseness=0.50] (117) to (119);
		\draw [in=-30, out=-150, looseness=0.50] (116) to (119);
		\draw [in=-30, out=-150, looseness=0.75] (115) to (119);
		\draw (120.center) to (115);
		\draw (121.center) to (116);
		\draw (122.center) to (117);
		\draw (123.center) to (118);
		\draw (118) to (127.center);
		\draw (126.center) to (117);
		\draw (125.center) to (116);
		\draw [in=270, out=90] (128.center) to (119);
		\draw (124.center) to (120.center);
		\draw [in=-30, out=-150, looseness=0.50] (132) to (133);
		\draw [in=-30, out=-150, looseness=0.50] (131) to (133);
		\draw [in=-30, out=-150, looseness=0.50] (130) to (133);
		\draw [in=-30, out=-150, looseness=0.75] (129) to (133);
		\draw (134.center) to (129);
		\draw (135.center) to (130);
		\draw (136.center) to (131);
		\draw (137.center) to (132);
		\draw (132) to (141.center);
		\draw (140.center) to (131);
		\draw (139.center) to (130);
		\draw [in=270, out=90] (142.center) to (133);
		\draw (138.center) to (134.center);
		\draw [in=-30, out=-150, looseness=0.50] (268) to (269);
		\draw [in=-30, out=-150, looseness=0.50] (267) to (269);
		\draw [in=-30, out=-150, looseness=0.50] (266) to (269);
		\draw [in=-30, out=-150, looseness=0.75] (265) to (269);
		\draw (270.center) to (265);
		\draw (271.center) to (266);
		\draw (272.center) to (267);
		\draw (273.center) to (268);
		\draw (268) to (277.center);
		\draw (276.center) to (267);
		\draw (275.center) to (266);
		\draw [in=270, out=90] (278.center) to (269);
		\draw (274.center) to (270.center);
		\draw [in=-30, out=-150, looseness=0.50] (282) to (283);
		\draw [in=-30, out=-150, looseness=0.50] (281) to (283);
		\draw [in=-30, out=-150, looseness=0.50] (280) to (283);
		\draw [in=-30, out=-150, looseness=0.75] (279) to (283);
		\draw (284.center) to (279);
		\draw (285.center) to (280);
		\draw (286.center) to (281);
		\draw (287.center) to (282);
		\draw (282) to (291.center);
		\draw (290.center) to (281);
		\draw (289.center) to (280);
		\draw [in=270, out=90] (292.center) to (283);
		\draw (288.center) to (284.center);
		\draw [in=-30, out=-150, looseness=0.50] (296) to (297);
		\draw [in=-30, out=-150, looseness=0.50] (295) to (297);
		\draw [in=-30, out=-150, looseness=0.50] (294) to (297);
		\draw [in=-30, out=-150, looseness=0.75] (293) to (297);
		\draw (298.center) to (293);
		\draw (299.center) to (294);
		\draw (300.center) to (295);
		\draw (301.center) to (296);
		\draw (296) to (305.center);
		\draw (304.center) to (295);
		\draw (303.center) to (294);
		\draw [in=270, out=90] (306.center) to (297);
		\draw (302.center) to (298.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/Eencoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggen] (0) at (3.25, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (1) at (3.25, 1.75) {$\scriptscriptstyle \textsf{9}$};
		\node [style=ggen] (2) at (4.5, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (3) at (4.5, 1.75) {$\scriptscriptstyle \textsf{10}$};
		\node [style=ggen] (4) at (5.75, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (5) at (5.75, 1.75) {$\scriptscriptstyle \textsf{11}$};
		\node [style=ggen] (6) at (7, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (7) at (7, 1.75) {$\scriptscriptstyle \textsf{12}$};
		\node [style=ggen] (8) at (7, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (9) at (7, 0) {$\scriptscriptstyle \textsf{5}$};
		\node [style=ggen] (10) at (5.75, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (11) at (5.75, 0) {$\scriptscriptstyle \textsf{6}$};
		\node [style=ggen] (12) at (4.5, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (13) at (4.5, 0) {$\scriptscriptstyle \textsf{7}$};
		\node [style=ggen] (14) at (3.25, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (15) at (3.25, 0) {$\scriptscriptstyle \textsf{8}$};
		\node [style=ggen] (16) at (3.25, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (17) at (3.25, -1.75) {$\scriptscriptstyle \textsf{1}$};
		\node [style=ggen] (18) at (4.5, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (19) at (4.5, -1.75) {$\scriptscriptstyle \textsf{2}$};
		\node [style=ggen] (20) at (5.75, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (21) at (5.75, -1.75) {$\scriptscriptstyle \textsf{3}$};
		\node [style=ggen] (22) at (7, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (23) at (7, -1.75) {$\scriptscriptstyle \textsf{4}$};
		\node [style=bgen] (32) at (2, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (33) at (2, 1.75) {$\scriptscriptstyle \textsf{3'}$};
		\node [style=bgen] (34) at (2, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (35) at (2, 0) {$\scriptscriptstyle \textsf{2'}$};
		\node [style=bgen] (36) at (2, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (37) at (2, -1.75) {$\scriptscriptstyle \textsf{1'}$};
		\node [style=ggen] (143) at (3.25, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (144) at (3.25, 3.5) {$\scriptscriptstyle \textsf{16}$};
		\node [style=ggen] (145) at (4.5, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (146) at (4.5, 3.5) {$\scriptscriptstyle \textsf{15}$};
		\node [style=ggen] (147) at (5.75, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (148) at (5.75, 3.5) {$\scriptscriptstyle \textsf{14}$};
		\node [style=ggen] (149) at (7, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (150) at (7, 3.5) {$\scriptscriptstyle \textsf{13}$};
		\node [style=bgen] (151) at (2, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (152) at (2, 3.5) {$\scriptscriptstyle \textsf{4'}$};
		\node [style=none] (153) at (8, 4.75) {\tiny $\textsf{E-type AQM connectivity graph and encoder}$};
		\node [style=ggen] (168) at (-11.25, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (169) at (-11.25, 1.75) {$\scriptscriptstyle \textsf{9}$};
		\node [style=ggen] (170) at (-10, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (171) at (-10, 1.75) {$\scriptscriptstyle \textsf{10}$};
		\node [style=ggen] (172) at (-8.75, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (173) at (-8.75, 1.75) {$\scriptscriptstyle \textsf{11}$};
		\node [style=ggen] (174) at (-7.5, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (175) at (-7.5, 1.75) {$\scriptscriptstyle \textsf{12}$};
		\node [style=ggen] (176) at (-7.5, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (177) at (-7.5, 0) {$\scriptscriptstyle \textsf{5}$};
		\node [style=ggen] (178) at (-8.75, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (179) at (-8.75, 0) {$\scriptscriptstyle \textsf{6}$};
		\node [style=ggen] (180) at (-10, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (181) at (-10, 0) {$\scriptscriptstyle \textsf{7}$};
		\node [style=ggen] (182) at (-11.25, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (183) at (-11.25, 0) {$\scriptscriptstyle \textsf{8}$};
		\node [style=ggen] (184) at (-11.25, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (185) at (-11.25, -1.75) {$\scriptscriptstyle \textsf{1}$};
		\node [style=ggen] (186) at (-10, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (187) at (-10, -1.75) {$\scriptscriptstyle \textsf{2}$};
		\node [style=ggen] (188) at (-8.75, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (189) at (-8.75, -1.75) {$\scriptscriptstyle \textsf{3}$};
		\node [style=ggen] (190) at (-7.5, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (191) at (-7.5, -1.75) {$\scriptscriptstyle \textsf{4}$};
		\node [style=none] (203) at (-5, 2.275) {};
		\node [style=none] (204) at (-4, 2.275) {};
		\node [style=none] (205) at (-3, 2.275) {};
		\node [style=none] (206) at (-2, 2.275) {};
		\node [style=none] (207) at (-5, 1.225) {};
		\node [style=none] (208) at (-4, 1.225) {};
		\node [style=none] (209) at (-3, 1.225) {};
		\node [style=none] (210) at (-2, 1.225) {};
		\node [style=none] (217) at (-5, 0.525) {};
		\node [style=none] (218) at (-4, 0.525) {};
		\node [style=none] (219) at (-3, 0.525) {};
		\node [style=none] (220) at (-2, 0.525) {};
		\node [style=none] (221) at (-5, -0.525) {};
		\node [style=none] (222) at (-4, -0.525) {};
		\node [style=none] (223) at (-3, -0.525) {};
		\node [style=none] (224) at (-2, -0.525) {};
		\node [style=none] (231) at (-5, -1.225) {};
		\node [style=none] (232) at (-4, -1.225) {};
		\node [style=none] (233) at (-3, -1.225) {};
		\node [style=none] (234) at (-2, -1.225) {};
		\node [style=none] (235) at (-5, -2.275) {};
		\node [style=none] (236) at (-4, -2.275) {};
		\node [style=none] (237) at (-3, -2.275) {};
		\node [style=none] (238) at (-2, -2.275) {};
		\node [style=ggen] (240) at (-11.25, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (241) at (-11.25, 3.5) {$\scriptscriptstyle \textsf{16}$};
		\node [style=ggen] (242) at (-10, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (243) at (-10, 3.5) {$\scriptscriptstyle \textsf{15}$};
		\node [style=ggen] (244) at (-8.75, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (245) at (-8.75, 3.5) {$\scriptscriptstyle \textsf{14}$};
		\node [style=ggen] (246) at (-7.5, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (247) at (-7.5, 3.5) {$\scriptscriptstyle \textsf{13}$};
		\node [style=none] (250) at (-6.5, 4.75) {\tiny $\textsf{Jordan-Wigner connectivity graph and encoder}$};
		\node [style=none] (256) at (-5, 4.025) {};
		\node [style=none] (257) at (-4, 4.025) {};
		\node [style=none] (258) at (-3, 4.025) {};
		\node [style=none] (259) at (-2, 4.025) {};
		\node [style=none] (260) at (-5, 2.975) {};
		\node [style=none] (261) at (-4, 2.975) {};
		\node [style=none] (262) at (-3, 2.975) {};
		\node [style=none] (263) at (-2, 2.975) {};
		\node [style=gn] (264) at (10.5, 3.5) {};
		\node [style=gn] (265) at (11.5, 3.5) {};
		\node [style=gn] (266) at (12.5, 3.5) {};
		\node [style=gn] (267) at (13.5, 3.5) {};
		\node [style=rn] (268) at (9.5, 3.5) {};
		\node [style=none] (269) at (10.5, 4.025) {};
		\node [style=none] (270) at (11.5, 4.025) {};
		\node [style=none] (271) at (12.5, 4.025) {};
		\node [style=none] (272) at (13.5, 4.025) {};
		\node [style=none] (273) at (10.5, 2.975) {};
		\node [style=none] (274) at (11.5, 2.975) {};
		\node [style=none] (275) at (12.5, 2.975) {};
		\node [style=none] (276) at (13.5, 2.975) {};
		\node [style=none] (277) at (9.5, 2.975) {};
		\node [style=gn] (278) at (10.5, 1.75) {};
		\node [style=gn] (279) at (11.5, 1.75) {};
		\node [style=gn] (280) at (12.5, 1.75) {};
		\node [style=gn] (281) at (13.5, 1.75) {};
		\node [style=rn] (282) at (9.5, 1.75) {};
		\node [style=none] (283) at (10.5, 2.275) {};
		\node [style=none] (284) at (11.5, 2.275) {};
		\node [style=none] (285) at (12.5, 2.275) {};
		\node [style=none] (286) at (13.5, 2.275) {};
		\node [style=none] (287) at (10.5, 1.225) {};
		\node [style=none] (288) at (11.5, 1.225) {};
		\node [style=none] (289) at (12.5, 1.225) {};
		\node [style=none] (290) at (13.5, 1.225) {};
		\node [style=none] (291) at (9.5, 1.225) {};
		\node [style=gn] (292) at (10.5, 0) {};
		\node [style=gn] (293) at (11.5, 0) {};
		\node [style=gn] (294) at (12.5, 0) {};
		\node [style=gn] (295) at (13.5, 0) {};
		\node [style=rn] (296) at (9.5, 0) {};
		\node [style=none] (297) at (10.5, 0.525) {};
		\node [style=none] (298) at (11.5, 0.525) {};
		\node [style=none] (299) at (12.5, 0.525) {};
		\node [style=none] (300) at (13.5, 0.525) {};
		\node [style=none] (301) at (10.5, -0.525) {};
		\node [style=none] (302) at (11.5, -0.525) {};
		\node [style=none] (303) at (12.5, -0.525) {};
		\node [style=none] (304) at (13.5, -0.525) {};
		\node [style=none] (305) at (9.5, -0.525) {};
		\node [style=gn] (306) at (10.5, -1.75) {};
		\node [style=gn] (307) at (11.5, -1.75) {};
		\node [style=gn] (308) at (12.5, -1.75) {};
		\node [style=gn] (309) at (13.5, -1.75) {};
		\node [style=rn] (310) at (9.5, -1.75) {};
		\node [style=none] (311) at (10.5, -1.225) {};
		\node [style=none] (312) at (11.5, -1.225) {};
		\node [style=none] (313) at (12.5, -1.225) {};
		\node [style=none] (314) at (13.5, -1.225) {};
		\node [style=none] (315) at (10.5, -2.275) {};
		\node [style=none] (316) at (11.5, -2.275) {};
		\node [style=none] (317) at (12.5, -2.275) {};
		\node [style=none] (318) at (13.5, -2.275) {};
		\node [style=none] (319) at (9.5, -2.275) {};
		\node [style=none] (320) at (0, 5) {};
		\node [style=none] (321) at (0, -2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=snekedge] (1.center) to (3.center);
		\draw [style=snekedge] (3.center) to (5.center);
		\draw [style=snekedge] (5.center) to (7.center);
		\draw [style=snekedge] (9.center) to (11.center);
		\draw [style=snekedge] (11.center) to (13.center);
		\draw [style=snekedge] (13.center) to (15.center);
		\draw [style=snekedge] (17.center) to (19.center);
		\draw [style=snekedge] (19.center) to (21.center);
		\draw [style=snekedge] (21.center) to (23.center);
		\draw [style=snekedge, in=270, out=90] (35.center) to (33.center);
		\draw [style=snekedge] (37.center) to (35.center);
		\draw [style=snekedge] (33.center) to (1.center);
		\draw [style=snekedge] (15.center) to (35.center);
		\draw [style=snekedge] (37.center) to (17.center);
		\draw [style=snekedge] (33.center) to (152.center);
		\draw [style=snekedge] (150.center) to (148.center);
		\draw [style=snekedge] (148.center) to (146.center);
		\draw [style=snekedge] (146.center) to (144.center);
		\draw [style=snekedge] (144.center) to (152.center);
		\draw [style=snekedge] (169.center) to (171.center);
		\draw [style=snekedge] (171.center) to (173.center);
		\draw [style=snekedge] (173.center) to (175.center);
		\draw [style=snekedge] (177.center) to (179.center);
		\draw [style=snekedge] (179.center) to (181.center);
		\draw [style=snekedge] (181.center) to (183.center);
		\draw [style=snekedge] (185.center) to (187.center);
		\draw [style=snekedge] (187.center) to (189.center);
		\draw [style=snekedge] (189.center) to (191.center);
		\draw (207.center) to (203.center);
		\draw (221.center) to (217.center);
		\draw (235.center) to (231.center);
		\draw (260.center) to (256.center);
		\draw [style=snekedge] (247.center) to (245.center);
		\draw [style=snekedge] (245.center) to (243.center);
		\draw [style=snekedge] (243.center) to (241.center);
		\draw (257.center) to (261.center);
		\draw (204.center) to (208.center);
		\draw (218.center) to (222.center);
		\draw (232.center) to (236.center);
		\draw (258.center) to (262.center);
		\draw (205.center) to (209.center);
		\draw (219.center) to (223.center);
		\draw (233.center) to (237.center);
		\draw (259.center) to (263.center);
		\draw (206.center) to (210.center);
		\draw (220.center) to (224.center);
		\draw (234.center) to (238.center);
		\draw [style=snekedge] (191.center) to (177.center);
		\draw [style=snekedge] (175.center) to (247.center);
		\draw [in=-45, out=-150, looseness=0.50] (267) to (268);
		\draw [in=-45, out=-150, looseness=0.50] (266) to (268);
		\draw [in=-45, out=-135, looseness=0.50] (265) to (268);
		\draw [in=-45, out=-150] (264) to (268);
		\draw (269.center) to (264);
		\draw (270.center) to (265);
		\draw (271.center) to (266);
		\draw (272.center) to (267);
		\draw (267) to (276.center);
		\draw (275.center) to (266);
		\draw (274.center) to (265);
		\draw [in=270, out=90] (277.center) to (268);
		\draw (273.center) to (269.center);
		\draw [in=-45, out=-150, looseness=0.50] (281) to (282);
		\draw [in=-45, out=-150, looseness=0.50] (280) to (282);
		\draw [in=-45, out=-135, looseness=0.50] (279) to (282);
		\draw [in=-45, out=-150] (278) to (282);
		\draw (283.center) to (278);
		\draw (284.center) to (279);
		\draw (285.center) to (280);
		\draw (286.center) to (281);
		\draw (281) to (290.center);
		\draw (289.center) to (280);
		\draw (288.center) to (279);
		\draw [in=270, out=90] (291.center) to (282);
		\draw (287.center) to (283.center);
		\draw [in=-45, out=-150, looseness=0.50] (295) to (296);
		\draw [in=-45, out=-150, looseness=0.50] (294) to (296);
		\draw [in=-45, out=-135, looseness=0.50] (293) to (296);
		\draw [in=-45, out=-150] (292) to (296);
		\draw (297.center) to (292);
		\draw (298.center) to (293);
		\draw (299.center) to (294);
		\draw (300.center) to (295);
		\draw (295) to (304.center);
		\draw (303.center) to (294);
		\draw (302.center) to (293);
		\draw [in=270, out=90] (305.center) to (296);
		\draw (301.center) to (297.center);
		\draw [in=-45, out=-150, looseness=0.50] (309) to (310);
		\draw [in=-45, out=-150, looseness=0.50] (308) to (310);
		\draw [in=-45, out=-135, looseness=0.50] (307) to (310);
		\draw [in=-45, out=-150] (306) to (310);
		\draw (311.center) to (306);
		\draw (312.center) to (307);
		\draw (313.center) to (308);
		\draw (314.center) to (309);
		\draw (309) to (318.center);
		\draw (317.center) to (308);
		\draw (316.center) to (307);
		\draw [in=270, out=90] (319.center) to (310);
		\draw (315.center) to (311.center);
		\draw [style=boldedge] (320.center) to (321.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/Erow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (81) at (-8.5, 0) {};
		\node [style=gn] (82) at (-7.5, 0) {};
		\node [style=gn] (83) at (-6.5, 0) {};
		\node [style=gn] (84) at (-5.5, 0) {};
		\node [style=rn] (85) at (-9.5, 0) {};
		\node [style=none] (101) at (-8.5, 1.5) {};
		\node [style=none] (102) at (-7.5, 1.5) {};
		\node [style=none] (103) at (-6.5, 1.5) {};
		\node [style=none] (104) at (-5.5, 1.5) {};
		\node [style=none] (105) at (-8.5, -1.125) {};
		\node [style=none] (106) at (-7.5, -1.125) {};
		\node [style=none] (107) at (-6.5, -1.125) {};
		\node [style=none] (108) at (-5.5, -1.125) {};
		\node [style=none] (109) at (-9.5, -1.125) {};
		\node [style=gn] (110) at (-5.5, 1) {};
		\node [style=none] (111) at (-5.5, 1) {$\scriptscriptstyle\pi$};
		\node [style=rn] (112) at (-5.5, 0.5) {};
		\node [style=none] (113) at (-5.5, 0.5) {$\scriptscriptstyle\pi$};
		\node [style=gn] (114) at (-8.5, 1) {};
		\node [style=none] (115) at (-8.5, 1) {$\scriptscriptstyle\pi$};
		\node [style=rn] (116) at (-8.5, 0.5) {};
		\node [style=none] (117) at (-8.5, 0.5) {$\scriptscriptstyle\pi$};
		\node [style=gn] (118) at (-7.5, 1) {};
		\node [style=none] (119) at (-7.5, 1) {$\scriptscriptstyle\pi$};
		\node [style=gn] (120) at (-6.5, 1) {};
		\node [style=none] (121) at (-6.5, 1) {$\scriptscriptstyle\pi$};
		\node [style=none] (122) at (-3.75, 0) {$=$};
		\node [style=gn] (123) at (-1, 0) {};
		\node [style=gn] (124) at (0, 0) {};
		\node [style=gn] (125) at (1, 0) {};
		\node [style=gn] (126) at (2, 0) {};
		\node [style=rn] (127) at (-2, 0) {};
		\node [style=none] (128) at (-1, 1.5) {};
		\node [style=none] (129) at (0, 1.5) {};
		\node [style=none] (130) at (1, 1.5) {};
		\node [style=none] (131) at (2, 1.5) {};
		\node [style=none] (132) at (-1, -1.125) {};
		\node [style=none] (133) at (0, -1.125) {};
		\node [style=none] (134) at (1, -1.125) {};
		\node [style=none] (135) at (2, -1.125) {};
		\node [style=none] (136) at (-2, -1.125) {};
		\node [style=gn] (137) at (2, 1) {};
		\node [style=none] (138) at (2, 1) {$\scriptscriptstyle\pi$};
		\node [style=rn] (139) at (2, -0.625) {};
		\node [style=none] (140) at (2, -0.625) {$\scriptscriptstyle\pi$};
		\node [style=gn] (141) at (-1, 1) {};
		\node [style=none] (142) at (-1, 1) {$\scriptscriptstyle\pi$};
		\node [style=rn] (143) at (-1, -0.625) {};
		\node [style=none] (144) at (-1, -0.625) {$\scriptscriptstyle\pi$};
		\node [style=gn] (145) at (0, 1) {};
		\node [style=none] (146) at (0, 1) {$\scriptscriptstyle\pi$};
		\node [style=gn] (147) at (1, 1) {};
		\node [style=none] (148) at (1, 1) {$\scriptscriptstyle\pi$};
		\node [style=none] (149) at (3.75, 0) {$=$};
		\node [style=gn] (150) at (6.5, 0) {};
		\node [style=gn] (151) at (7.5, 0) {};
		\node [style=gn] (152) at (8.5, 0) {};
		\node [style=gn] (153) at (9.5, 0) {};
		\node [style=rn] (154) at (5.5, 0) {};
		\node [style=none] (155) at (6.5, 1.5) {};
		\node [style=none] (156) at (7.5, 1.5) {};
		\node [style=none] (157) at (8.5, 1.5) {};
		\node [style=none] (158) at (9.5, 1.5) {};
		\node [style=none] (159) at (6.5, -1.125) {};
		\node [style=none] (160) at (7.5, -1.125) {};
		\node [style=none] (161) at (8.5, -1.125) {};
		\node [style=none] (162) at (9.5, -1.125) {};
		\node [style=none] (163) at (5.5, -1.125) {};
		\node [style=rn] (166) at (9.5, -0.625) {};
		\node [style=none] (167) at (9.5, -0.625) {$\scriptscriptstyle\pi$};
		\node [style=gn] (168) at (5.5, -0.625) {};
		\node [style=none] (169) at (5.5, -0.625) {$\scriptscriptstyle\pi$};
		\node [style=rn] (170) at (6.5, -0.625) {};
		\node [style=none] (171) at (6.5, -0.625) {$\scriptscriptstyle\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=-150, looseness=0.50] (84) to (85);
		\draw [in=-30, out=-150, looseness=0.50] (83) to (85);
		\draw [in=-30, out=-150, looseness=0.50] (82) to (85);
		\draw [in=-30, out=-150, looseness=0.75] (81) to (85);
		\draw (101.center) to (81);
		\draw (102.center) to (82);
		\draw (103.center) to (83);
		\draw (104.center) to (84);
		\draw (84) to (108.center);
		\draw (107.center) to (83);
		\draw (106.center) to (82);
		\draw [in=270, out=90] (109.center) to (85);
		\draw (105.center) to (101.center);
		\draw [in=-30, out=-150, looseness=0.50] (126) to (127);
		\draw [in=-30, out=-150, looseness=0.50] (125) to (127);
		\draw [in=-30, out=-150, looseness=0.50] (124) to (127);
		\draw [in=-30, out=-150, looseness=0.75] (123) to (127);
		\draw (128.center) to (123);
		\draw (129.center) to (124);
		\draw (130.center) to (125);
		\draw (131.center) to (126);
		\draw (126) to (135.center);
		\draw (134.center) to (125);
		\draw (133.center) to (124);
		\draw [in=270, out=90] (136.center) to (127);
		\draw (132.center) to (128.center);
		\draw [in=-30, out=-150, looseness=0.50] (153) to (154);
		\draw [in=-30, out=-150, looseness=0.50] (152) to (154);
		\draw [in=-30, out=-150, looseness=0.50] (151) to (154);
		\draw [in=-30, out=-150, looseness=0.75] (150) to (154);
		\draw (155.center) to (150);
		\draw (156.center) to (151);
		\draw (157.center) to (152);
		\draw (158.center) to (153);
		\draw (153) to (162.center);
		\draw (161.center) to (152);
		\draw (160.center) to (151);
		\draw [in=270, out=90] (163.center) to (154);
		\draw (159.center) to (155.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/JWvsEencoders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggen] (0) at (3.5, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (1) at (3.5, 1.75) {$\scriptscriptstyle \textsf{9}$};
		\node [style=ggen] (2) at (4.75, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (3) at (4.75, 1.75) {$\scriptscriptstyle \textsf{10}$};
		\node [style=ggen] (4) at (6, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (5) at (6, 1.75) {$\scriptscriptstyle \textsf{11}$};
		\node [style=ggen] (6) at (7.25, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (7) at (7.25, 1.75) {$\scriptscriptstyle \textsf{12}$};
		\node [style=ggen] (8) at (7.25, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (9) at (7.25, 0) {$\scriptscriptstyle \textsf{5}$};
		\node [style=ggen] (10) at (6, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (11) at (6, 0) {$\scriptscriptstyle \textsf{6}$};
		\node [style=ggen] (12) at (4.75, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (13) at (4.75, 0) {$\scriptscriptstyle \textsf{7}$};
		\node [style=ggen] (14) at (3.5, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (15) at (3.5, 0) {$\scriptscriptstyle \textsf{8}$};
		\node [style=ggen] (16) at (3.5, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (17) at (3.5, -1.75) {$\scriptscriptstyle \textsf{1}$};
		\node [style=ggen] (18) at (4.75, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (19) at (4.75, -1.75) {$\scriptscriptstyle \textsf{2}$};
		\node [style=ggen] (20) at (6, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (21) at (6, -1.75) {$\scriptscriptstyle \textsf{3}$};
		\node [style=ggen] (22) at (7.25, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (23) at (7.25, -1.75) {$\scriptscriptstyle \textsf{4}$};
		\node [style=bgen] (32) at (2.25, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (33) at (2.25, 1.75) {$\scriptscriptstyle \textsf{3'}$};
		\node [style=bgen] (34) at (2.25, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (35) at (2.25, 0) {$\scriptscriptstyle \textsf{2'}$};
		\node [style=bgen] (36) at (2.25, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (37) at (2.25, -1.75) {$\scriptscriptstyle \textsf{1'}$};
		\node [style=ggen] (143) at (3.5, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (144) at (3.5, 3.5) {$\scriptscriptstyle \textsf{16}$};
		\node [style=ggen] (145) at (4.75, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (146) at (4.75, 3.5) {$\scriptscriptstyle \textsf{15}$};
		\node [style=ggen] (147) at (6, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (148) at (6, 3.5) {$\scriptscriptstyle \textsf{14}$};
		\node [style=ggen] (149) at (7.25, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (150) at (7.25, 3.5) {$\scriptscriptstyle \textsf{13}$};
		\node [style=bgen] (151) at (2.25, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (152) at (2.25, 3.5) {$\scriptscriptstyle \textsf{4'}$};
		\node [style=none] (153) at (8.25, 4.75) {$\scriptstyle \textsf{\underline{E-type AQM connectivity graph and encoder}}$};
		\node [style=ggen] (168) at (-11.5, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (169) at (-11.5, 1.75) {$\scriptscriptstyle \textsf{9}$};
		\node [style=ggen] (170) at (-10.25, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (171) at (-10.25, 1.75) {$\scriptscriptstyle \textsf{10}$};
		\node [style=ggen] (172) at (-9, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (173) at (-9, 1.75) {$\scriptscriptstyle \textsf{11}$};
		\node [style=ggen] (174) at (-7.75, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (175) at (-7.75, 1.75) {$\scriptscriptstyle \textsf{12}$};
		\node [style=ggen] (176) at (-7.75, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (177) at (-7.75, 0) {$\scriptscriptstyle \textsf{5}$};
		\node [style=ggen] (178) at (-9, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (179) at (-9, 0) {$\scriptscriptstyle \textsf{6}$};
		\node [style=ggen] (180) at (-10.25, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (181) at (-10.25, 0) {$\scriptscriptstyle \textsf{7}$};
		\node [style=ggen] (182) at (-11.5, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (183) at (-11.5, 0) {$\scriptscriptstyle \textsf{8}$};
		\node [style=ggen] (184) at (-11.5, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (185) at (-11.5, -1.75) {$\scriptscriptstyle \textsf{1}$};
		\node [style=ggen] (186) at (-10.25, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (187) at (-10.25, -1.75) {$\scriptscriptstyle \textsf{2}$};
		\node [style=ggen] (188) at (-9, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (189) at (-9, -1.75) {$\scriptscriptstyle \textsf{3}$};
		\node [style=ggen] (190) at (-7.75, -1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (191) at (-7.75, -1.75) {$\scriptscriptstyle \textsf{4}$};
		\node [style=none] (203) at (-5.5, 2.275) {};
		\node [style=none] (204) at (-4.5, 2.275) {};
		\node [style=none] (205) at (-3.5, 2.275) {};
		\node [style=none] (206) at (-2.5, 2.275) {};
		\node [style=none] (207) at (-5, 1.225) {};
		\node [style=none] (208) at (-4, 1.225) {};
		\node [style=none] (209) at (-3, 1.225) {};
		\node [style=none] (210) at (-2, 1.225) {};
		\node [style=none] (217) at (-5.5, 0.525) {};
		\node [style=none] (218) at (-4.5, 0.525) {};
		\node [style=none] (219) at (-3.5, 0.525) {};
		\node [style=none] (220) at (-2.5, 0.525) {};
		\node [style=none] (221) at (-5, -0.525) {};
		\node [style=none] (222) at (-4, -0.525) {};
		\node [style=none] (223) at (-3, -0.525) {};
		\node [style=none] (224) at (-2, -0.525) {};
		\node [style=none] (231) at (-5.5, -1.225) {};
		\node [style=none] (232) at (-4.5, -1.225) {};
		\node [style=none] (233) at (-3.5, -1.225) {};
		\node [style=none] (234) at (-2.5, -1.225) {};
		\node [style=none] (235) at (-5, -2.275) {};
		\node [style=none] (236) at (-4, -2.275) {};
		\node [style=none] (237) at (-3, -2.275) {};
		\node [style=none] (238) at (-2, -2.275) {};
		\node [style=ggen] (240) at (-11.5, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (241) at (-11.5, 3.5) {$\scriptscriptstyle \textsf{16}$};
		\node [style=ggen] (242) at (-10.25, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (243) at (-10.25, 3.5) {$\scriptscriptstyle \textsf{15}$};
		\node [style=ggen] (244) at (-9, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (245) at (-9, 3.5) {$\scriptscriptstyle \textsf{14}$};
		\node [style=ggen] (246) at (-7.75, 3.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (247) at (-7.75, 3.5) {$\scriptscriptstyle \textsf{13}$};
		\node [style=none] (250) at (-6.5, 4.75) {$\scriptstyle \textsf{\underline{Jordan-Wigner connectivity graph and encoder}}$};
		\node [style=none] (256) at (-5.5, 4.025) {};
		\node [style=none] (257) at (-4.5, 4.025) {};
		\node [style=none] (258) at (-3.5, 4.025) {};
		\node [style=none] (259) at (-2.5, 4.025) {};
		\node [style=none] (260) at (-5, 2.975) {};
		\node [style=none] (261) at (-4, 2.975) {};
		\node [style=none] (262) at (-3, 2.975) {};
		\node [style=none] (263) at (-2, 2.975) {};
		\node [style=gn] (264) at (11, 3.5) {};
		\node [style=gn] (265) at (12, 3.5) {};
		\node [style=gn] (266) at (13, 3.5) {};
		\node [style=gn] (267) at (14, 3.5) {};
		\node [style=rn] (268) at (10, 3.5) {};
		\node [style=none] (269) at (10.75, 4.025) {};
		\node [style=none] (270) at (11.75, 4.025) {};
		\node [style=none] (271) at (12.75, 4.025) {};
		\node [style=none] (272) at (13.75, 4.025) {};
		\node [style=none] (273) at (11.25, 2.975) {};
		\node [style=none] (274) at (12.25, 2.975) {};
		\node [style=none] (275) at (13.25, 2.975) {};
		\node [style=none] (276) at (14.25, 2.975) {};
		\node [style=none] (277) at (10.25, 2.975) {};
		\node [style=gn] (278) at (11, 1.75) {};
		\node [style=gn] (279) at (12, 1.75) {};
		\node [style=gn] (280) at (13, 1.75) {};
		\node [style=gn] (281) at (14, 1.75) {};
		\node [style=rn] (282) at (10, 1.75) {};
		\node [style=none] (283) at (10.75, 2.275) {};
		\node [style=none] (284) at (11.75, 2.275) {};
		\node [style=none] (285) at (12.75, 2.275) {};
		\node [style=none] (286) at (13.75, 2.275) {};
		\node [style=none] (287) at (11.25, 1.225) {};
		\node [style=none] (288) at (12.25, 1.225) {};
		\node [style=none] (289) at (13.25, 1.225) {};
		\node [style=none] (290) at (14.25, 1.225) {};
		\node [style=none] (291) at (10.25, 1.225) {};
		\node [style=gn] (292) at (11, 0) {};
		\node [style=gn] (293) at (12, 0) {};
		\node [style=gn] (294) at (13, 0) {};
		\node [style=gn] (295) at (14, 0) {};
		\node [style=rn] (296) at (10, 0) {};
		\node [style=none] (297) at (10.75, 0.525) {};
		\node [style=none] (298) at (11.75, 0.525) {};
		\node [style=none] (299) at (12.75, 0.525) {};
		\node [style=none] (300) at (13.75, 0.525) {};
		\node [style=none] (301) at (11.25, -0.525) {};
		\node [style=none] (302) at (12.25, -0.525) {};
		\node [style=none] (303) at (13.25, -0.525) {};
		\node [style=none] (304) at (14.25, -0.525) {};
		\node [style=none] (305) at (10.25, -0.525) {};
		\node [style=gn] (306) at (11, -1.75) {};
		\node [style=gn] (307) at (12, -1.75) {};
		\node [style=gn] (308) at (13, -1.75) {};
		\node [style=gn] (309) at (14, -1.75) {};
		\node [style=rn] (310) at (10, -1.75) {};
		\node [style=none] (311) at (10.75, -1.225) {};
		\node [style=none] (312) at (11.75, -1.225) {};
		\node [style=none] (313) at (12.75, -1.225) {};
		\node [style=none] (314) at (13.75, -1.225) {};
		\node [style=none] (315) at (11.25, -2.275) {};
		\node [style=none] (316) at (12.25, -2.275) {};
		\node [style=none] (317) at (13.25, -2.275) {};
		\node [style=none] (318) at (14.25, -2.275) {};
		\node [style=none] (319) at (10.25, -2.275) {};
		\node [style=none] (320) at (0.5, 5.125) {};
		\node [style=none] (321) at (0.5, -2.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=snekedge] (1.center) to (3.center);
		\draw [style=snekedge] (3.center) to (5.center);
		\draw [style=snekedge] (5.center) to (7.center);
		\draw [style=snekedge] (9.center) to (11.center);
		\draw [style=snekedge] (11.center) to (13.center);
		\draw [style=snekedge] (13.center) to (15.center);
		\draw [style=snekedge] (17.center) to (19.center);
		\draw [style=snekedge] (19.center) to (21.center);
		\draw [style=snekedge] (21.center) to (23.center);
		\draw [style=snekedge, in=270, out=90] (35.center) to (33.center);
		\draw [style=snekedge] (37.center) to (35.center);
		\draw [style=snekedge] (33.center) to (1.center);
		\draw [style=snekedge] (15.center) to (35.center);
		\draw [style=snekedge] (37.center) to (17.center);
		\draw [style=snekedge] (33.center) to (152.center);
		\draw [style=snekedge] (150.center) to (148.center);
		\draw [style=snekedge] (148.center) to (146.center);
		\draw [style=snekedge] (146.center) to (144.center);
		\draw [style=snekedge] (144.center) to (152.center);
		\draw [style=snekedge] (169.center) to (171.center);
		\draw [style=snekedge] (171.center) to (173.center);
		\draw [style=snekedge] (173.center) to (175.center);
		\draw [style=snekedge] (177.center) to (179.center);
		\draw [style=snekedge] (179.center) to (181.center);
		\draw [style=snekedge] (181.center) to (183.center);
		\draw [style=snekedge] (185.center) to (187.center);
		\draw [style=snekedge] (187.center) to (189.center);
		\draw [style=snekedge] (189.center) to (191.center);
		\draw (207.center) to (203.center);
		\draw (221.center) to (217.center);
		\draw (235.center) to (231.center);
		\draw (260.center) to (256.center);
		\draw [style=snekedge] (247.center) to (245.center);
		\draw [style=snekedge] (245.center) to (243.center);
		\draw [style=snekedge] (243.center) to (241.center);
		\draw (257.center) to (261.center);
		\draw (204.center) to (208.center);
		\draw (218.center) to (222.center);
		\draw (232.center) to (236.center);
		\draw (258.center) to (262.center);
		\draw (205.center) to (209.center);
		\draw (219.center) to (223.center);
		\draw (233.center) to (237.center);
		\draw (259.center) to (263.center);
		\draw (206.center) to (210.center);
		\draw (220.center) to (224.center);
		\draw (234.center) to (238.center);
		\draw [style=snekedge] (191.center) to (177.center);
		\draw [style=snekedge] (175.center) to (247.center);
		\draw [in=-45, out=-150, looseness=0.50] (267) to (268);
		\draw [in=-45, out=-150, looseness=0.50] (266) to (268);
		\draw [in=-45, out=-135, looseness=0.50] (265) to (268);
		\draw [in=-45, out=-150] (264) to (268);
		\draw (269.center) to (264);
		\draw (270.center) to (265);
		\draw (271.center) to (266);
		\draw (272.center) to (267);
		\draw (267) to (276.center);
		\draw (275.center) to (266);
		\draw (274.center) to (265);
		\draw (277.center) to (268);
		\draw [in=-45, out=-150, looseness=0.50] (281) to (282);
		\draw [in=-45, out=-150, looseness=0.50] (280) to (282);
		\draw [in=-45, out=-135, looseness=0.50] (279) to (282);
		\draw [in=-45, out=-150] (278) to (282);
		\draw (283.center) to (278);
		\draw (284.center) to (279);
		\draw (285.center) to (280);
		\draw (286.center) to (281);
		\draw (281) to (290.center);
		\draw (289.center) to (280);
		\draw (288.center) to (279);
		\draw (291.center) to (282);
		\draw [in=-45, out=-150, looseness=0.50] (295) to (296);
		\draw [in=-45, out=-150, looseness=0.50] (294) to (296);
		\draw [in=-45, out=-135, looseness=0.50] (293) to (296);
		\draw [in=-45, out=-150] (292) to (296);
		\draw (297.center) to (292);
		\draw (298.center) to (293);
		\draw (299.center) to (294);
		\draw (300.center) to (295);
		\draw (295) to (304.center);
		\draw (303.center) to (294);
		\draw (302.center) to (293);
		\draw (305.center) to (296);
		\draw [in=-45, out=-150, looseness=0.50] (309) to (310);
		\draw [in=-45, out=-150, looseness=0.50] (308) to (310);
		\draw [in=-45, out=-135, looseness=0.50] (307) to (310);
		\draw [in=-45, out=-150] (306) to (310);
		\draw (311.center) to (306);
		\draw (312.center) to (307);
		\draw (313.center) to (308);
		\draw (314.center) to (309);
		\draw (309) to (318.center);
		\draw (317.center) to (308);
		\draw (316.center) to (307);
		\draw (319.center) to (310);
		\draw [style=boldedge] (320.center) to (321.center);
		\draw [style=snekedge] (183.center) to (169.center);
		\draw (264) to (273.center);
		\draw (278) to (287.center);
		\draw (292) to (301.center);
		\draw (306) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/JWvsEhopex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggen] (0) at (8.5, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (1) at (8.5, 1) {$\scriptscriptstyle \textsf{9}$};
		\node [style=ggen] (2) at (9.75, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (3) at (9.75, 1) {$\scriptscriptstyle \textsf{10}$};
		\node [style=ggen] (4) at (11, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (5) at (11, 1) {$\scriptscriptstyle \textsf{11}$};
		\node [style=ggen] (6) at (12.25, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (7) at (12.25, 1) {$\scriptscriptstyle \textsf{12}$};
		\node [style=ggen] (8) at (12.25, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (9) at (12.25, -0.75) {$\scriptscriptstyle \textsf{5}$};
		\node [style=ggen] (10) at (11, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (11) at (11, -0.75) {$\scriptscriptstyle \textsf{6}$};
		\node [style=ggen] (12) at (9.75, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (13) at (9.75, -0.75) {$\scriptscriptstyle \textsf{7}$};
		\node [style=ggen] (14) at (8.5, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (15) at (8.5, -0.75) {$\scriptscriptstyle \textsf{8}$};
		\node [style=ggen] (16) at (8.5, -2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (17) at (8.5, -2.5) {$\scriptscriptstyle \textsf{1}$};
		\node [style=ggen] (18) at (9.75, -2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (19) at (9.75, -2.5) {$\scriptscriptstyle \textsf{2}$};
		\node [style=ggen] (20) at (11, -2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (21) at (11, -2.5) {$\scriptscriptstyle \textsf{3}$};
		\node [style=ggen] (22) at (12.25, -2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (23) at (12.25, -2.5) {$\scriptscriptstyle \textsf{4}$};
		\node [style=bgen] (32) at (7.25, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (33) at (7.25, 1) {$\scriptscriptstyle \textsf{3'}$};
		\node [style=bgen] (34) at (7.25, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (35) at (7.25, -0.75) {$\scriptscriptstyle \textsf{2'}$};
		\node [style=bgen] (36) at (7.25, -2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (37) at (7.25, -2.5) {$\scriptscriptstyle \textsf{1'}$};
		\node [style=ggen] (143) at (8.5, 2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (144) at (8.5, 2.75) {$\scriptscriptstyle \textsf{16}$};
		\node [style=ggen] (145) at (9.75, 2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (146) at (9.75, 2.75) {$\scriptscriptstyle \textsf{15}$};
		\node [style=ggen] (147) at (11, 2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (148) at (11, 2.75) {$\scriptscriptstyle \textsf{14}$};
		\node [style=ggen] (149) at (12.25, 2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (150) at (12.25, 2.75) {$\scriptscriptstyle \textsf{13}$};
		\node [style=bgen] (151) at (7.25, 2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (152) at (7.25, 2.75) {$\scriptscriptstyle \textsf{4'}$};
		\node [style=ggen] (168) at (-11, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (169) at (-11, 1) {$\scriptscriptstyle \textsf{9}$};
		\node [style=ggen] (170) at (-9.75, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (171) at (-9.75, 1) {$\scriptscriptstyle \textsf{10}$};
		\node [style=ggen] (172) at (-8.5, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (173) at (-8.5, 1) {$\scriptscriptstyle \textsf{11}$};
		\node [style=ggen] (174) at (-7.25, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (175) at (-7.25, 1) {$\scriptscriptstyle \textsf{12}$};
		\node [style=ggen] (176) at (-7.25, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (177) at (-7.25, -0.75) {$\scriptscriptstyle \textsf{5}$};
		\node [style=ggen] (178) at (-8.5, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (179) at (-8.5, -0.75) {$\scriptscriptstyle \textsf{6}$};
		\node [style=ggen] (180) at (-9.75, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (181) at (-9.75, -0.75) {$\scriptscriptstyle \textsf{7}$};
		\node [style=ggen] (182) at (-11, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (183) at (-11, -0.75) {$\scriptscriptstyle \textsf{8}$};
		\node [style=ggen] (184) at (-11, -2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (185) at (-11, -2.5) {$\scriptscriptstyle \textsf{1}$};
		\node [style=ggen] (186) at (-9.75, -2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (187) at (-9.75, -2.5) {$\scriptscriptstyle \textsf{2}$};
		\node [style=ggen] (188) at (-8.5, -2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (189) at (-8.5, -2.5) {$\scriptscriptstyle \textsf{3}$};
		\node [style=ggen] (190) at (-7.25, -2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (191) at (-7.25, -2.5) {$\scriptscriptstyle \textsf{4}$};
		\node [style=ggen] (240) at (-11, 2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (241) at (-11, 2.75) {$\scriptscriptstyle \textsf{16}$};
		\node [style=ggen] (242) at (-9.75, 2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (243) at (-9.75, 2.75) {$\scriptscriptstyle \textsf{15}$};
		\node [style=ggen] (244) at (-8.5, 2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (245) at (-8.5, 2.75) {$\scriptscriptstyle \textsf{14}$};
		\node [style=ggen] (246) at (-7.25, 2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (247) at (-7.25, 2.75) {$\scriptscriptstyle \textsf{13}$};
		\node [style=none] (446) at (0, 0) {$=$};
		\node [style=gn] (456) at (-4.5, 2.75) {};
		\node [style=rn] (460) at (-5.5, 2.75) {};
		\node [style=none] (465) at (-4.25, 2.225) {};
		\node [style=none] (466) at (-3.25, 2.225) {};
		\node [style=none] (467) at (-2.25, 2.225) {};
		\node [style=none] (468) at (-1.25, 2.225) {};
		\node [style=none] (469) at (-5.25, 2.225) {};
		\node [style=rn] (474) at (-5.5, 1) {};
		\node [style=none] (479) at (-4.25, 0.475) {};
		\node [style=none] (480) at (-3.25, 0.475) {};
		\node [style=none] (481) at (-2.25, 0.475) {};
		\node [style=none] (482) at (-1.25, 0.475) {};
		\node [style=none] (483) at (-5.25, 0.475) {};
		\node [style=rn] (488) at (-5.5, -0.75) {};
		\node [style=none] (493) at (-4.25, -1.275) {};
		\node [style=none] (494) at (-3.25, -1.275) {};
		\node [style=none] (495) at (-2.25, -1.275) {};
		\node [style=none] (496) at (-1.25, -1.275) {};
		\node [style=none] (497) at (-5.25, -1.275) {};
		\node [style=gn] (498) at (-4.5, -2.5) {};
		\node [style=gn] (499) at (-3.5, -2.5) {};
		\node [style=rn] (502) at (-5.5, -2.5) {};
		\node [style=none] (507) at (-4.25, -3.025) {};
		\node [style=none] (508) at (-3.25, -3.025) {};
		\node [style=none] (509) at (-2.25, -3.025) {};
		\node [style=none] (510) at (-1.25, -3.025) {};
		\node [style=none] (511) at (-5.25, -3.025) {};
		\node [style=gn] (570) at (-4.5, -0.75) {};
		\node [style=gn] (571) at (-3.5, -0.75) {};
		\node [style=gn] (578) at (-2.5, -0.75) {};
		\node [style=gn] (579) at (-1.5, -0.75) {};
		\node [style=gn] (588) at (-2.5, -2.5) {};
		\node [style=gn] (589) at (-1.5, -2.5) {};
		\node [style=rn] (614) at (-2.825, -1.775) {};
		\node [style=none] (615) at (-2.825, -1.775) {$\scriptscriptstyle\pi$};
		\node [style=none] (617) at (-2.95, -1.525) {};
		\node [style=gn] (618) at (-2.675, -2.125) {};
		\node [style=none] (619) at (-2.675, -2.125) {$\scriptscriptstyle\pi$};
		\node [style=none] (624) at (-1.95, -1.525) {};
		\node [style=gn] (625) at (-1.675, -2.125) {};
		\node [style=none] (626) at (-1.675, -2.125) {$\scriptscriptstyle\pi$};
		\node [style=none] (631) at (-3.95, -1.525) {};
		\node [style=none] (636) at (-4.95, -1.525) {};
		\node [style=none] (638) at (-4.95, 0.225) {};
		\node [style=gn] (639) at (-4.675, -0.375) {};
		\node [style=none] (640) at (-4.675, -0.375) {$\scriptscriptstyle\pi$};
		\node [style=none] (642) at (-3.95, 0.225) {};
		\node [style=gn] (643) at (-3.675, -0.375) {};
		\node [style=none] (644) at (-3.675, -0.375) {$\scriptscriptstyle\pi$};
		\node [style=none] (646) at (-2.95, 0.225) {};
		\node [style=gn] (647) at (-2.675, -0.375) {};
		\node [style=none] (648) at (-2.675, -0.375) {$\scriptscriptstyle\pi$};
		\node [style=none] (650) at (-1.95, 0.225) {};
		\node [style=gn] (651) at (-1.675, -0.375) {};
		\node [style=none] (652) at (-1.675, -0.375) {$\scriptscriptstyle\pi$};
		\node [style=gn] (653) at (-4.5, 1) {};
		\node [style=gn] (654) at (-3.5, 1) {};
		\node [style=gn] (655) at (-2.5, 1) {};
		\node [style=gn] (656) at (-1.5, 1) {};
		\node [style=none] (657) at (-4.95, 1.975) {};
		\node [style=gn] (658) at (-4.675, 1.375) {};
		\node [style=none] (659) at (-4.675, 1.375) {$\scriptscriptstyle\pi$};
		\node [style=none] (660) at (-3.95, 1.975) {};
		\node [style=gn] (661) at (-3.675, 1.375) {};
		\node [style=none] (662) at (-3.675, 1.375) {$\scriptscriptstyle\pi$};
		\node [style=none] (663) at (-2.95, 1.975) {};
		\node [style=gn] (664) at (-2.675, 1.375) {};
		\node [style=none] (665) at (-2.675, 1.375) {$\scriptscriptstyle\pi$};
		\node [style=none] (666) at (-1.95, 1.975) {};
		\node [style=gn] (667) at (-1.675, 1.375) {};
		\node [style=none] (668) at (-1.675, 1.375) {$\scriptscriptstyle\pi$};
		\node [style=gn] (669) at (-3.5, 2.75) {};
		\node [style=gn] (670) at (-2.5, 2.75) {};
		\node [style=gn] (671) at (-1.5, 2.75) {};
		\node [style=none] (673) at (-3.95, 3.725) {};
		\node [style=none] (676) at (-2.95, 3.725) {};
		\node [style=gn] (677) at (-2.675, 3.125) {};
		\node [style=none] (678) at (-2.675, 3.125) {$\scriptscriptstyle\pi$};
		\node [style=none] (679) at (-1.95, 3.725) {};
		\node [style=gn] (680) at (-1.675, 3.125) {};
		\node [style=none] (681) at (-1.675, 3.125) {$\scriptscriptstyle\pi$};
		\node [style=rn] (683) at (-3.825, 3.475) {};
		\node [style=none] (684) at (-3.825, 3.475) {$\scriptscriptstyle\pi$};
		\node [style=gn] (674) at (-3.675, 3.125) {};
		\node [style=none] (675) at (-3.675, 3.125) {$\scriptscriptstyle\pi$};
		\node [style=none] (688) at (-4.95, 3.725) {};
		\node [style=gn] (689) at (2.25, 2.75) {};
		\node [style=rn] (690) at (1.25, 2.75) {};
		\node [style=rn] (696) at (1.25, 1) {};
		\node [style=rn] (702) at (1.25, -0.75) {};
		\node [style=rn] (710) at (1.25, -2.5) {};
		\node [style=gn] (775) at (2.25, 2.75) {};
		\node [style=none] (776) at (2, 3.275) {};
		\node [style=none] (777) at (2.7, 1.775) {};
		\node [style=gn] (778) at (3.25, 2.75) {};
		\node [style=none] (779) at (3, 3.275) {};
		\node [style=none] (780) at (3.7, 1.775) {};
		\node [style=gn] (781) at (4.25, 2.75) {};
		\node [style=none] (782) at (4, 3.275) {};
		\node [style=none] (783) at (4.7, 1.775) {};
		\node [style=gn] (784) at (2.25, 1) {};
		\node [style=none] (785) at (2, 1.525) {};
		\node [style=none] (786) at (2.7, 0.025) {};
		\node [style=gn] (787) at (2.25, -0.75) {};
		\node [style=none] (788) at (2, -0.225) {};
		\node [style=none] (789) at (2.7, -1.725) {};
		\node [style=gn] (790) at (2.25, -2.5) {};
		\node [style=none] (791) at (2, -1.975) {};
		\node [style=none] (792) at (2.7, -3.475) {};
		\node [style=gn] (793) at (3.25, 1) {};
		\node [style=none] (794) at (3, 1.525) {};
		\node [style=none] (795) at (3.7, 0.025) {};
		\node [style=gn] (796) at (4.25, 1) {};
		\node [style=none] (797) at (4, 1.525) {};
		\node [style=none] (798) at (4.7, 0.025) {};
		\node [style=gn] (799) at (3.25, -0.75) {};
		\node [style=none] (800) at (3, -0.225) {};
		\node [style=none] (801) at (3.7, -1.725) {};
		\node [style=gn] (802) at (4.25, -0.75) {};
		\node [style=none] (803) at (4, -0.225) {};
		\node [style=none] (804) at (4.7, -1.725) {};
		\node [style=gn] (805) at (3.25, -2.5) {};
		\node [style=none] (806) at (3, -1.975) {};
		\node [style=none] (807) at (3.7, -3.475) {};
		\node [style=gn] (808) at (4.25, -2.5) {};
		\node [style=none] (809) at (4, -1.975) {};
		\node [style=none] (810) at (4.7, -3.475) {};
		\node [style=none] (813) at (1.7, 1.775) {};
		\node [style=none] (816) at (1.7, 0.025) {};
		\node [style=none] (819) at (1.7, -1.725) {};
		\node [style=none] (822) at (1.7, -3.475) {};
		\node [style=gn] (823) at (5.25, 2.75) {};
		\node [style=none] (824) at (5, 3.275) {};
		\node [style=none] (825) at (5.7, 1.775) {};
		\node [style=gn] (826) at (5.25, 1) {};
		\node [style=none] (827) at (5, 1.525) {};
		\node [style=none] (828) at (5.7, 0.025) {};
		\node [style=gn] (829) at (5.25, -0.75) {};
		\node [style=none] (830) at (5, -0.225) {};
		\node [style=none] (831) at (5.7, -1.725) {};
		\node [style=gn] (832) at (5.25, -2.5) {};
		\node [style=none] (833) at (5, -1.975) {};
		\node [style=none] (834) at (5.7, -3.475) {};
		\node [style=gn] (838) at (1.575, 2.025) {};
		\node [style=none] (839) at (1.575, 2.025) {$\scriptscriptstyle\pi$};
		\node [style=rn] (840) at (1.425, 2.375) {};
		\node [style=none] (841) at (1.425, 2.375) {$\scriptscriptstyle\pi$};
		\node [style=gn] (845) at (3.425, -2.875) {};
		\node [style=none] (846) at (3.425, -2.875) {$\scriptscriptstyle\pi$};
		\node [style=gn] (848) at (2.425, -2.875) {};
		\node [style=none] (849) at (2.425, -2.875) {$\scriptscriptstyle\pi$};
		\node [style=rn] (853) at (4.425, -2.875) {};
		\node [style=none] (854) at (4.425, -2.875) {$\scriptscriptstyle\pi$};
		\node [style=gn] (856) at (1.575, -3.225) {};
		\node [style=none] (857) at (1.575, -3.225) {$\scriptscriptstyle\pi$};
		\node [style=rn] (858) at (1.425, -2.875) {};
		\node [style=none] (859) at (1.425, -2.875) {$\scriptscriptstyle\pi$};
		\node [style=gn] (861) at (1.425, -1.125) {};
		\node [style=none] (862) at (1.425, -1.125) {$\scriptscriptstyle\pi$};
		\node [style=gn] (864) at (1.425, 0.625) {};
		\node [style=none] (865) at (1.425, 0.625) {$\scriptscriptstyle\pi$};
		\node [style=gn] (868) at (2.425, 2.375) {};
		\node [style=none] (869) at (2.425, 2.375) {$\scriptscriptstyle\pi$};
		\node [style=rn] (870) at (3.425, 2.375) {};
		\node [style=none] (871) at (3.425, 2.375) {$\scriptscriptstyle\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=snekedge] (1.center) to (3.center);
		\draw [style=snekedge] (3.center) to (5.center);
		\draw [style=snekedge] (5.center) to (7.center);
		\draw [style=snekedge] (9.center) to (11.center);
		\draw [style=snekedge] (11.center) to (13.center);
		\draw [style=snekedge] (13.center) to (15.center);
		\draw [style=snekedge] (17.center) to (19.center);
		\draw [style=snekedge] (19.center) to (21.center);
		\draw [style=snekedge] (21.center) to (23.center);
		\draw [style=snekedge, in=270, out=90] (35.center) to (33.center);
		\draw [style=snekedge] (37.center) to (35.center);
		\draw [style=snekedge] (33.center) to (1.center);
		\draw [style=snekedge] (15.center) to (35.center);
		\draw [style=snekedge] (37.center) to (17.center);
		\draw [style=snekedge] (33.center) to (152.center);
		\draw [style=snekedge] (150.center) to (148.center);
		\draw [style=snekedge] (148.center) to (146.center);
		\draw [style=snekedge] (146.center) to (144.center);
		\draw [style=snekedge] (144.center) to (152.center);
		\draw [style=snekedge] (169.center) to (171.center);
		\draw [style=snekedge] (171.center) to (173.center);
		\draw [style=snekedge] (173.center) to (175.center);
		\draw [style=snekedge] (177.center) to (179.center);
		\draw [style=snekedge] (179.center) to (181.center);
		\draw [style=snekedge] (181.center) to (183.center);
		\draw [style=snekedge] (185.center) to (187.center);
		\draw [style=snekedge] (187.center) to (189.center);
		\draw [style=snekedge] (189.center) to (191.center);
		\draw [style=snekedge] (247.center) to (245.center);
		\draw [style=snekedge] (245.center) to (243.center);
		\draw [style=snekedge] (243.center) to (241.center);
		\draw [style=snekedge] (191.center) to (177.center);
		\draw [style=snekedge] (175.center) to (247.center);
		\draw [style=snekedge] (183.center) to (169.center);
		\draw [style=snekedgeb] (189.center) to (191.center);
		\draw [style=snekedgeb] (191.center) to (177.center);
		\draw [style=snekedgeb] (177.center) to (179.center);
		\draw [style=snekedgeb] (179.center) to (181.center);
		\draw [style=snekedgeb] (181.center) to (183.center);
		\draw [style=snekedgeb] (183.center) to (169.center);
		\draw [style=snekedgeb] (169.center) to (171.center);
		\draw [style=snekedgeb] (171.center) to (173.center);
		\draw [style=snekedgeb] (173.center) to (175.center);
		\draw [style=snekedgeb] (175.center) to (247.center);
		\draw [style=snekedgeb] (247.center) to (245.center);
		\draw [style=snekedgeb] (245.center) to (243.center);
		\draw [style=snekedgeb] (146.center) to (144.center);
		\draw [style=snekedgeb] (144.center) to (152.center);
		\draw [style=snekedgeb] (37.center) to (35.center);
		\draw [style=snekedgeb] (35.center) to (33.center);
		\draw [style=snekedgeb] (33.center) to (152.center);
		\draw [style=snekedgeb] (37.center) to (17.center);
		\draw [style=snekedgeb] (17.center) to (19.center);
		\draw [style=snekedgeb] (19.center) to (21.center);
		\draw [in=-45, out=-150] (456) to (460);
		\draw (469.center) to (460);
		\draw (483.center) to (474);
		\draw (497.center) to (488);
		\draw [in=-45, out=-135, looseness=0.50] (499) to (502);
		\draw [in=-45, out=-150] (498) to (502);
		\draw (508.center) to (499);
		\draw (511.center) to (502);
		\draw [in=-45, out=-150, looseness=0.50] (579) to (488);
		\draw [in=-45, out=-150, looseness=0.50] (578) to (488);
		\draw [in=-45, out=-135, looseness=0.50] (571) to (488);
		\draw [in=-45, out=-150] (570) to (488);
		\draw (579) to (496.center);
		\draw (495.center) to (578);
		\draw (494.center) to (571);
		\draw [in=-45, out=-150, looseness=0.50] (589) to (502);
		\draw [in=-45, out=-150, looseness=0.50] (588) to (502);
		\draw (589) to (510.center);
		\draw (509.center) to (588);
		\draw (570) to (493.center);
		\draw (498) to (507.center);
		\draw (456) to (465.center);
		\draw (617.center) to (588);
		\draw (624.center) to (589);
		\draw (631.center) to (499);
		\draw (636.center) to (498);
		\draw (638.center) to (570);
		\draw (642.center) to (571);
		\draw (646.center) to (578);
		\draw (650.center) to (579);
		\draw (657.center) to (653);
		\draw (660.center) to (654);
		\draw (663.center) to (655);
		\draw (666.center) to (656);
		\draw [in=-45, out=-150, looseness=0.50] (656) to (474);
		\draw [in=-45, out=-150, looseness=0.50] (655) to (474);
		\draw [in=-45, out=-135, looseness=0.50] (654) to (474);
		\draw [in=-45, out=-150] (653) to (474);
		\draw (656) to (482.center);
		\draw (481.center) to (655);
		\draw (480.center) to (654);
		\draw (653) to (479.center);
		\draw (673.center) to (669);
		\draw (676.center) to (670);
		\draw (679.center) to (671);
		\draw [in=-45, out=-150, looseness=0.50] (671) to (460);
		\draw [in=-45, out=-150, looseness=0.50] (670) to (460);
		\draw [in=-45, out=-135, looseness=0.50] (669) to (460);
		\draw (671) to (468.center);
		\draw (467.center) to (670);
		\draw (466.center) to (669);
		\draw (688.center) to (456);
		\draw [in=-45, out=-150] (689) to (690);
		\draw (775) to (776.center);
		\draw (777.center) to (775);
		\draw (778) to (779.center);
		\draw (780.center) to (778);
		\draw (781) to (782.center);
		\draw (783.center) to (781);
		\draw (784) to (785.center);
		\draw (786.center) to (784);
		\draw (787) to (788.center);
		\draw (789.center) to (787);
		\draw (790) to (791.center);
		\draw (792.center) to (790);
		\draw (793) to (794.center);
		\draw (795.center) to (793);
		\draw (796) to (797.center);
		\draw (798.center) to (796);
		\draw (799) to (800.center);
		\draw (801.center) to (799);
		\draw (802) to (803.center);
		\draw (804.center) to (802);
		\draw (805) to (806.center);
		\draw (807.center) to (805);
		\draw (808) to (809.center);
		\draw (810.center) to (808);
		\draw (823) to (824.center);
		\draw (825.center) to (823);
		\draw (826) to (827.center);
		\draw (828.center) to (826);
		\draw (829) to (830.center);
		\draw (831.center) to (829);
		\draw (832) to (833.center);
		\draw (834.center) to (832);
		\draw [in=-45, out=-150, looseness=0.50] (823) to (690);
		\draw [in=-45, out=-150, looseness=0.50] (781) to (690);
		\draw [in=-45, out=-135, looseness=0.50] (778) to (690);
		\draw [in=-45, out=-150, looseness=0.50] (826) to (696);
		\draw [in=-45, out=-150, looseness=0.50] (796) to (696);
		\draw [in=-45, out=-135, looseness=0.50] (793) to (696);
		\draw [in=-45, out=-150] (784) to (696);
		\draw [in=-45, out=-150, looseness=0.50] (829) to (702);
		\draw [in=-45, out=-150, looseness=0.50] (802) to (702);
		\draw [in=-45, out=-135, looseness=0.50] (799) to (702);
		\draw [in=-45, out=-150] (787) to (702);
		\draw [in=-45, out=-135, looseness=0.50] (805) to (710);
		\draw [in=-45, out=-150] (790) to (710);
		\draw [in=-45, out=-150, looseness=0.50] (832) to (710);
		\draw [in=-45, out=-150, looseness=0.50] (808) to (710);
		\draw (702) to (819.center);
		\draw (822.center) to (710);
		\draw (816.center) to (696);
		\draw (813.center) to (690);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/Stabilizer-scalable-encoder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12, 0) {};
		\node [style={bold_rn}] (1) at (9.75, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=rmat] (3) at (9, -1.075) {};
		\node [style={bold_gn_phase}] (4) at (8, -1.075) {$\frac{\pi}{2}$};
		\node [style=label] (5) at (9, -1.725) {$M_2^{\text{inc}}$};
		\node [style=none] (6) at (9.25, -1.075) {};
		\node [style=rmat] (7) at (7.25, 0) {};
		\node [style=label] (8) at (7.25, 0.5) {$A$};
		\node [style=label] (9) at (2.125, 0) {$k$};
		\node [style=label] (10) at (12.375, 0) {$n$};
		\node [style={bold_gn}] (11) at (4.75, 0) {};
		\node [style=rmat] (13) at (5.5, -1.075) {};
		\node [style={bold_rn_phase}] (14) at (6.5, -1.075) {$\frac{\pi}{2}$};
		\node [style=label] (15) at (5.5, -1.725) {$M_1^{\text{inc}}$};
		\node [style=none] (16) at (5.25, -1.075) {};
		\node [style=boxx] (17) at (11, 0) {LC${}_2$};
		\node [style=boxx] (18) at (3.5, 0) {LC${}_1$};
		\node [style=none] (28) at (-2.375, 0) {};
		\node [style=none] (30) at (-11.625, 0) {};
		\node [style=rmat] (35) at (-7.625, 0) {};
		\node [style=label] (36) at (-7.625, 0.5) {$A$};
		\node [style=label] (37) at (-12, 0) {$k$};
		\node [style=label] (38) at (-2, 0) {$n$};
		\node [style={bold_gn}] (39) at (-9.125, 0) {};
		\node [style=boxx] (44) at (-3.375, 0) {LC${}_2$};
		\node [style=boxx] (45) at (-10.625, 0) {LC${}_1$};
		\node [style=rmat] (46) at (-9.45, -1) {};
		\node [style=label] (47) at (-9.45, -1.5) {$M_1$};
		\node [style=boldhbox] (48) at (-8.8, -1) {};
		\node [style=none] (49) at (-10, -0.625) {};
		\node [style=none] (50) at (-8.25, -0.625) {};
		\node [style=boldhbox] (51) at (-7, 0) {};
		\node [style={bold_gn}] (52) at (-5.375, 0) {};
		\node [style=rmat] (53) at (-5.7, -1) {};
		\node [style=label] (54) at (-5.7, -1.5) {$M_2$};
		\node [style=boldhbox] (55) at (-5.05, -1) {};
		\node [style=none] (56) at (-6.25, -0.625) {};
		\node [style=none] (57) at (-4.5, -0.625) {};
		\node [style=none] (58) at (0, 0) {or};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4)
			 to (3.center)
			 to (6.center)
			 to [in=-90, out=0, looseness=0.75] (1);
		\draw [style=boldedge] (2.center) to (7);
		\draw [style=boldedge] (7) to (1);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (14)
			 to (13.center)
			 to (16.center)
			 to [in=-90, out=180, looseness=0.75] (11);
		\draw [style=boldedge] (30.center) to (35);
		\draw [style=boldedge] (39.center)
			 to [in=90, out=-30] (50.center)
			 to [in=15, out=-90, looseness=0.75] (48.center)
			 to (46.center)
			 to [in=-90, out=-180, looseness=0.75] (49.center)
			 to [in=-150, out=90] cycle;
		\draw [style=boldedge] (35) to (51);
		\draw [style=boldedge] (52.center)
			 to [in=90, out=-30] (57.center)
			 to [in=15, out=-90, looseness=0.75] (55.center)
			 to (53.center)
			 to [in=-90, out=-180, looseness=0.75] (56.center)
			 to [in=-150, out=90] cycle;
		\draw [style=boldedge] (51) to (52);
		\draw [style=boldedge] (52) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/local-cliffords-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=boxx] (2) at (-2, 0) {LC};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (6.25, 0) {};
		\node [style={bold_gn_phase}] (6) at (2.125, 0) {$\vec{a}\frac{\pi}{2}$};
		\node [style={bold_gn_phase}] (7) at (5.125, 0) {$\vec{c}\frac{\pi}{2}$};
		\node [style={bold_rn_phase}] (8) at (3.625, 0) {$\vec{b}\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw [style=boldedge] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/snek.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggen] (6) at (-9.75, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (10) at (-9.75, 2.25) {};
		\node [style=ggen] (11) at (-8.5, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (12) at (-8.5, 2.25) {};
		\node [style=ggen] (13) at (-7.25, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (14) at (-7.25, 2.25) {};
		\node [style=ggen] (15) at (-6, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (16) at (-6, 2.25) {};
		\node [style=ggen] (17) at (-6, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (18) at (-6, 0.75) {};
		\node [style=ggen] (19) at (-7.25, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (20) at (-7.25, 0.75) {};
		\node [style=ggen] (21) at (-8.5, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (22) at (-8.5, 0.75) {};
		\node [style=ggen] (23) at (-9.75, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (24) at (-9.75, 0.75) {};
		\node [style=ggen] (25) at (-9.75, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (26) at (-9.75, -0.75) {};
		\node [style=ggen] (27) at (-8.5, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (28) at (-8.5, -0.75) {};
		\node [style=ggen] (29) at (-7.25, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (30) at (-7.25, -0.75) {};
		\node [style=ggen] (31) at (-6, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (32) at (-6, -0.75) {};
		\node [style=ggen] (33) at (-6, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (34) at (-6, -2.25) {};
		\node [style=ggen] (35) at (-7.25, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (36) at (-7.25, -2.25) {};
		\node [style=ggen] (37) at (-8.5, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (38) at (-8.5, -2.25) {};
		\node [style=ggen] (39) at (-9.75, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (40) at (-9.75, -2.25) {};
		\node [style=ggen] (41) at (-1.25, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (42) at (-1.25, 2.25) {};
		\node [style=ggen] (43) at (0, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (44) at (0, 2.25) {};
		\node [style=ggen] (45) at (1.25, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (46) at (1.25, 2.25) {};
		\node [style=ggen] (47) at (2.5, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (48) at (2.5, 2.25) {};
		\node [style=ggen] (49) at (2.5, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (50) at (2.5, 0.75) {};
		\node [style=ggen] (51) at (1.25, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (52) at (1.25, 0.75) {};
		\node [style=ggen] (53) at (0, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (54) at (0, 0.75) {};
		\node [style=ggen] (55) at (-1.25, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (56) at (-1.25, 0.75) {};
		\node [style=ggen] (57) at (-1.25, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (58) at (-1.25, -0.75) {};
		\node [style=ggen] (59) at (0, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (60) at (0, -0.75) {};
		\node [style=ggen] (61) at (1.25, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (62) at (1.25, -0.75) {};
		\node [style=ggen] (63) at (2.5, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (64) at (2.5, -0.75) {};
		\node [style=ggen] (65) at (2.5, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (66) at (2.5, -2.25) {};
		\node [style=ggen] (67) at (1.25, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (68) at (1.25, -2.25) {};
		\node [style=ggen] (69) at (0, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (70) at (0, -2.25) {};
		\node [style=ggen] (71) at (-1.25, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (72) at (-1.25, -2.25) {};
		\node [style=bgen] (105) at (-2.5, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (106) at (-2.5, 2.25) {$\scriptscriptstyle \textsf{4'}$};
		\node [style=bgen] (107) at (-2.5, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (108) at (-2.5, 0.75) {$\scriptscriptstyle \textsf{3'}$};
		\node [style=bgen] (109) at (-2.5, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (110) at (-2.5, -0.75) {$\scriptscriptstyle \textsf{2'}$};
		\node [style=bgen] (111) at (-2.5, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (112) at (-2.5, -2.25) {$\scriptscriptstyle \textsf{1'}$};
		\node [style=none] (169) at (-7.875, 3.25) {\tiny $\textsf{\underline{Jordan-Wigner}}$};
		\node [style=none] (170) at (0, 3.25) {\tiny $\textsf{\underline{E-type AQM}}$};
		\node [style=none] (171) at (8, 3.25) {\tiny $\textsf{\underline{Square Lattice AQM}}$};
		\node [style=ggen] (172) at (6, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (173) at (6, 2.25) {};
		\node [style=ggen] (174) at (7.25, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (175) at (7.25, 2.25) {};
		\node [style=ggen] (176) at (8.5, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (177) at (8.5, 2.25) {};
		\node [style=ggen] (178) at (9.75, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (179) at (9.75, 2.25) {};
		\node [style=ggen] (180) at (9.75, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (181) at (8.5, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (182) at (7.25, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (183) at (6, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (184) at (6, 1.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (185) at (6, 1.5) {};
		\node [style=bgen] (186) at (7.25, 1.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (187) at (7.25, 1.5) {};
		\node [style=bgen] (188) at (8.5, 1.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (189) at (8.5, 1.5) {};
		\node [style=bgen] (190) at (9.75, 1.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (191) at (9.75, 1.5) {};
		\node [style=none] (192) at (9.75, 0.75) {};
		\node [style=none] (193) at (8.5, 0.75) {};
		\node [style=none] (194) at (7.25, 0.75) {};
		\node [style=none] (195) at (6, 0.75) {};
		\node [style=ggen] (196) at (6, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (197) at (7.25, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (198) at (8.5, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (199) at (9.75, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (200) at (6, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (201) at (6, 0) {};
		\node [style=bgen] (202) at (7.25, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (203) at (7.25, 0) {};
		\node [style=bgen] (204) at (8.5, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (205) at (8.5, 0) {};
		\node [style=bgen] (206) at (9.75, 0) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (207) at (9.75, 0) {};
		\node [style=ggen] (208) at (9.75, 2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (209) at (9.75, 2.25) {};
		\node [style=ggen] (210) at (9.75, 0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (211) at (9.75, 0.75) {};
		\node [style=ggen] (212) at (9.75, -0.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (213) at (6, -0.75) {};
		\node [style=none] (214) at (7.25, -0.75) {};
		\node [style=none] (215) at (8.5, -0.75) {};
		\node [style=none] (216) at (9.75, -0.75) {};
		\node [style=ggen] (217) at (9.75, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (218) at (8.5, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (219) at (7.25, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (220) at (6, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (221) at (6, -1.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (222) at (6, -1.5) {};
		\node [style=bgen] (223) at (7.25, -1.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (224) at (7.25, -1.5) {};
		\node [style=bgen] (225) at (8.5, -1.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (226) at (8.5, -1.5) {};
		\node [style=bgen] (227) at (9.75, -1.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (228) at (9.75, -1.5) {};
		\node [style=none] (229) at (9.75, -2.25) {};
		\node [style=none] (230) at (8.5, -2.25) {};
		\node [style=none] (231) at (7.25, -2.25) {};
		\node [style=none] (232) at (6, -2.25) {};
		\node [style=none] (233) at (9.75, -0.75) {};
		\node [style=ggen] (234) at (9.75, -2.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (235) at (9.75, -2.25) {};
		\node [style=none] (236) at (5.675, 0.75) {};
		\node [style=none] (237) at (5.675, -0.75) {};
		\node [style=none] (238) at (10.075, 2.25) {};
		\node [style=none] (239) at (10.075, 0.75) {};
		\node [style=none] (240) at (10.075, -0.75) {};
		\node [style=none] (241) at (10.075, -2.25) {};
		\node [style=none] (242) at (7.25, -2.25) {$\scriptscriptstyle \textsf{2}$};
		\node [style=none] (244) at (8.5, -2.25) {$\scriptscriptstyle \textsf{3}$};
		\node [style=none] (246) at (9.75, -2.25) {$\scriptscriptstyle \textsf{4}$};
		\node [style=none] (247) at (6, -0.75) {$\scriptscriptstyle \textsf{8}$};
		\node [style=none] (248) at (7.25, -0.75) {$\scriptscriptstyle \textsf{7}$};
		\node [style=none] (249) at (8.5, -0.75) {$\scriptscriptstyle \textsf{6}$};
		\node [style=none] (250) at (9.75, -0.75) {$\scriptscriptstyle \textsf{5}$};
		\node [style=none] (251) at (6, 0.75) {$\scriptscriptstyle \textsf{9}$};
		\node [style=none] (252) at (7.25, 0.75) {$\scriptscriptstyle \textsf{10}$};
		\node [style=none] (253) at (8.5, 0.75) {$\scriptscriptstyle \textsf{11}$};
		\node [style=none] (254) at (9.75, 0.75) {$\scriptscriptstyle \textsf{12}$};
		\node [style=none] (255) at (6, 2.25) {$\scriptscriptstyle \textsf{16}$};
		\node [style=none] (256) at (7.25, 2.25) {$\scriptscriptstyle \textsf{15}$};
		\node [style=none] (257) at (8.5, 2.25) {$\scriptscriptstyle \textsf{14}$};
		\node [style=none] (258) at (9.75, 2.25) {$\scriptscriptstyle \textsf{13}$};
		\node [style=none] (259) at (10.75, 2.25) {};
		\node [style=none] (260) at (10.75, 0.75) {};
		\node [style=none] (261) at (10.75, -0.75) {};
		\node [style=none] (262) at (10.75, -2.25) {};
		\node [style=none] (114) at (6, -2.25) {$\scriptscriptstyle \textsf{1}$};
		\node [style=none] (263) at (-1.25, -2.25) {$\scriptscriptstyle \textsf{1}$};
		\node [style=none] (264) at (0, -2.25) {$\scriptscriptstyle \textsf{2}$};
		\node [style=none] (265) at (1.25, -2.25) {$\scriptscriptstyle \textsf{3}$};
		\node [style=none] (266) at (2.5, -2.25) {$\scriptscriptstyle \textsf{4}$};
		\node [style=none] (267) at (-1.25, -0.75) {$\scriptscriptstyle \textsf{8}$};
		\node [style=none] (268) at (0, -0.75) {$\scriptscriptstyle \textsf{7}$};
		\node [style=none] (269) at (1.25, -0.75) {$\scriptscriptstyle \textsf{6}$};
		\node [style=none] (270) at (2.5, -0.75) {$\scriptscriptstyle \textsf{5}$};
		\node [style=none] (271) at (-1.25, 0.75) {$\scriptscriptstyle \textsf{9}$};
		\node [style=none] (272) at (0, 0.75) {$\scriptscriptstyle \textsf{10}$};
		\node [style=none] (273) at (1.25, 0.75) {$\scriptscriptstyle \textsf{11}$};
		\node [style=none] (274) at (2.5, 0.75) {$\scriptscriptstyle \textsf{12}$};
		\node [style=none] (275) at (-1.25, 2.25) {$\scriptscriptstyle \textsf{16}$};
		\node [style=none] (276) at (0, 2.25) {$\scriptscriptstyle \textsf{15}$};
		\node [style=none] (277) at (1.25, 2.25) {$\scriptscriptstyle \textsf{14}$};
		\node [style=none] (278) at (2.5, 2.25) {$\scriptscriptstyle \textsf{13}$};
		\node [style=none] (279) at (-9.75, -2.25) {$\scriptscriptstyle \textsf{1}$};
		\node [style=none] (280) at (-8.5, -2.25) {$\scriptscriptstyle \textsf{2}$};
		\node [style=none] (281) at (-7.25, -2.25) {$\scriptscriptstyle \textsf{3}$};
		\node [style=none] (282) at (-6, -2.25) {$\scriptscriptstyle \textsf{4}$};
		\node [style=none] (283) at (-9.75, -0.75) {$\scriptscriptstyle \textsf{8}$};
		\node [style=none] (284) at (-8.5, -0.75) {$\scriptscriptstyle \textsf{7}$};
		\node [style=none] (285) at (-7.25, -0.75) {$\scriptscriptstyle \textsf{6}$};
		\node [style=none] (286) at (-6, -0.75) {$\scriptscriptstyle \textsf{5}$};
		\node [style=none] (287) at (-9.75, 0.75) {$\scriptscriptstyle \textsf{9}$};
		\node [style=none] (288) at (-8.5, 0.75) {$\scriptscriptstyle \textsf{10}$};
		\node [style=none] (289) at (-7.25, 0.75) {$\scriptscriptstyle \textsf{11}$};
		\node [style=none] (290) at (-6, 0.75) {$\scriptscriptstyle \textsf{12}$};
		\node [style=none] (291) at (-9.75, 2.25) {$\scriptscriptstyle \textsf{16}$};
		\node [style=none] (292) at (-8.5, 2.25) {$\scriptscriptstyle \textsf{15}$};
		\node [style=none] (293) at (-7.25, 2.25) {$\scriptscriptstyle \textsf{14}$};
		\node [style=none] (294) at (-6, 2.25) {$\scriptscriptstyle \textsf{13}$};
		\node [style=none] (295) at (6, -1.5) {$\scriptscriptstyle \textsf{1'}$};
		\node [style=none] (296) at (7.25, -1.5) {$\scriptscriptstyle \textsf{2'}$};
		\node [style=none] (297) at (8.5, -1.5) {$\scriptscriptstyle \textsf{3'}$};
		\node [style=none] (298) at (9.75, -1.5) {$\scriptscriptstyle \textsf{4'}$};
		\node [style=none] (299) at (6, 0) {$\scriptscriptstyle \textsf{8'}$};
		\node [style=none] (300) at (7.25, 0) {$\scriptscriptstyle \textsf{7'}$};
		\node [style=none] (301) at (8.5, 0) {$\scriptscriptstyle \textsf{6'}$};
		\node [style=none] (302) at (9.75, 0) {$\scriptscriptstyle \textsf{5'}$};
		\node [style=none] (303) at (6, 1.5) {$\scriptscriptstyle \textsf{9'}$};
		\node [style=none] (304) at (7.25, 1.5) {$\scriptscriptstyle \textsf{10'}$};
		\node [style=none] (305) at (8.5, 1.5) {$\scriptscriptstyle \textsf{11'}$};
		\node [style=none] (306) at (9.75, 1.5) {$\scriptscriptstyle \textsf{12'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=snekedge] (10.center) to (12.center);
		\draw [style=snekedge] (12.center) to (14.center);
		\draw [style=snekedge] (14.center) to (16.center);
		\draw [style=snekedge] (16.center) to (18.center);
		\draw [style=snekedge] (18.center) to (20.center);
		\draw [style=snekedge] (20.center) to (22.center);
		\draw [style=snekedge] (22.center) to (24.center);
		\draw [style=snekedge] (26.center) to (28.center);
		\draw [style=snekedge] (28.center) to (30.center);
		\draw [style=snekedge] (30.center) to (32.center);
		\draw [style=snekedge] (32.center) to (34.center);
		\draw [style=snekedge, in=360, out=180] (34.center) to (36.center);
		\draw [style=snekedge] (36.center) to (38.center);
		\draw [style=snekedge] (38.center) to (40.center);
		\draw [style=snekedge] (42.center) to (44.center);
		\draw [style=snekedge] (44.center) to (46.center);
		\draw [style=snekedge] (46.center) to (48.center);
		\draw [style=snekedge] (50.center) to (52.center);
		\draw [style=snekedge] (52.center) to (54.center);
		\draw [style=snekedge] (54.center) to (56.center);
		\draw [style=snekedge] (58.center) to (60.center);
		\draw [style=snekedge] (60.center) to (62.center);
		\draw [style=snekedge] (62.center) to (64.center);
		\draw [style=snekedge] (66.center) to (68.center);
		\draw [style=snekedge] (68.center) to (70.center);
		\draw [style=snekedge] (70.center) to (72.center);
		\draw [style=snekedge] (26.center) to (24.center);
		\draw [style=snekedge] (108.center) to (106.center);
		\draw [style=snekedge] (112.center) to (110.center);
		\draw [style=snekedge] (110.center) to (108.center);
		\draw [style=snekedge, in=180, out=0] (106.center) to (42.center);
		\draw [style=snekedge] (56.center) to (108.center);
		\draw [style=snekedge] (110.center) to (58.center);
		\draw [style=snekedge] (72.center) to (112.center);
		\draw [style=snekedge] (185.center) to (173.center);
		\draw [style=snekedge] (175.center) to (187.center);
		\draw [style=snekedge] (189.center) to (177.center);
		\draw [style=snekedge] (179.center) to (191.center);
		\draw [style=snekedge] (201.center) to (195.center);
		\draw [style=snekedge] (194.center) to (203.center);
		\draw [style=snekedge] (205.center) to (193.center);
		\draw [style=snekedge] (192.center) to (207.center);
		\draw [style=snekedge] (195.center) to (185.center);
		\draw [style=snekedge] (187.center) to (194.center);
		\draw [style=snekedge] (193.center) to (189.center);
		\draw [style=snekedge] (191.center) to (192.center);
		\draw [style=snekedge] (222.center) to (213.center);
		\draw [style=snekedge] (214.center) to (224.center);
		\draw [style=snekedge] (226.center) to (215.center);
		\draw [style=snekedge] (216.center) to (228.center);
		\draw [style=snekedge] (232.center) to (222.center);
		\draw [style=snekedge] (224.center) to (231.center);
		\draw [style=snekedge] (230.center) to (226.center);
		\draw [style=snekedge] (228.center) to (229.center);
		\draw [style=snekedge] (213.center) to (201.center);
		\draw [style=snekedge] (203.center) to (214.center);
		\draw [style=snekedge] (215.center) to (205.center);
		\draw [style=snekedge] (207.center) to (216.center);
		\draw [style=dotsedge] (195.center)
			 to (236.center)
			 to [bend left=270, looseness=1.50] (237.center)
			 to (213.center);
		\draw [style=dotsedge] (209.center)
			 to (238.center)
			 to [bend left=90, looseness=1.50] (239.center)
			 to (211.center);
		\draw [style=dotsedge] (233.center)
			 to (240.center)
			 to [bend left=90, looseness=1.50] (241.center)
			 to (235.center);
		\draw [style=snekedge] (232.center) to (231.center);
		\draw [style=snekedge] (231.center) to (230.center);
		\draw [style=snekedge] (230.center) to (235.center);
		\draw [style=snekedge] (195.center) to (194.center);
		\draw [style=snekedge] (194.center) to (193.center);
		\draw [style=snekedge] (193.center) to (211.center);
		\draw [style=snekedge] (209.center) to (177.center);
		\draw [style=snekedge] (175.center) to (173.center);
		\draw [style=snekedge] (215.center) to (214.center);
		\draw [style=snekedge] (214.center) to (213.center);
		\draw [style=snekedge] (233.center) to (215.center);
		\draw [style=snekedge] (177.center) to (175.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/sqAQMdecomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (489) at (-12.9, -2.55) {};
		\node [style=none] (490) at (-16.4, -2.55) {};
		\node [style=none] (491) at (-12.9, 0.95) {};
		\node [style=none] (492) at (-16.4, 0.95) {};
		\node [style=none] (228) at (-3.75, -0.75) {$\circ$};
		\node [style=none] (270) at (2.5, -0.75) {$\circ$};
		\node [style=none] (281) at (-7.825, 3.075) {\tiny $\overline{\textsf{X}_1 \textsf{Y}_2} = \textsf{X}_{1\!'}$};
		\node [style=none] (314) at (1.25, 3.25) {};
		\node [style=none] (315) at (-3, -3.75) {};
		\node [style=none] (316) at (1.75, -3.75) {};
		\node [style=none] (317) at (1.25, 2.75) {};
		\node [style=none] (318) at (-3, 2.75) {};
		\node [style=none] (319) at (1.25, 3.5) {};
		\node [style=none] (320) at (-2.5, -4) {};
		\node [style=none] (321) at (1.75, 2.75) {};
		\node [style=none] (322) at (1.25, -4) {};
		\node [style=none] (323) at (-3, 3.5) {};
		\node [style=none] (324) at (-5, 3.25) {};
		\node [style=none] (327) at (-5, 2.75) {};
		\node [style=none] (334) at (-1.425, 3.075) {\tiny $\textsf{X\!}_1\!\textsf{Y\!}_2\!\textsf{X\!}_{1\!'}\!\textsf{X\!}_{2'}\!\textsf{Y\!}_3\!\textsf{X\!}_4$};
		\node [style=none] (345) at (-5, 3.25) {};
		\node [style=none] (346) at (-9.25, -3.75) {};
		\node [style=none] (347) at (-4.5, -3.75) {};
		\node [style=none] (348) at (-5, 2.75) {};
		\node [style=none] (349) at (-9.25, 2.75) {};
		\node [style=none] (350) at (-5, 3.5) {};
		\node [style=none] (351) at (-8.75, -4) {};
		\node [style=none] (352) at (-4.5, 2.75) {};
		\node [style=none] (353) at (-5, -4) {};
		\node [style=none] (354) at (-9.25, 3.5) {};
		\node [style=none] (404) at (-12.5, -3.25) {\tiny $\textsf{4}$};
		\node [style=none] (405) at (-12.75, -1.625) {\tiny $\overline{\textsf{4}}$};
		\node [style=none] (406) at (-16.75, -1) {\tiny $\textsf{1\!}'$};
		\node [style=none] (407) at (-12.5, -1) {\tiny $\textsf{2}'$};
		\node [style=none] (408) at (-17, -2) {\tiny $\overline{\textsf{3}}$};
		\node [style=none] (409) at (-16.5, -3.625) {\tiny $\textsf{3}$};
		\node [style=none] (410) at (-12.25, 0.125) {\tiny $\textsf{2}$};
		\node [style=none] (411) at (-12.75, 2) {\tiny $\overline{\textsf{2}}$};
		\node [style=none] (412) at (-16.5, -0.125) {\tiny $\textsf{1}$};
		\node [style=none] (413) at (-16.75, 1.5) {\tiny $\overline{\textsf{1}}$};
		\node [style=none] (414) at (-10.75, -0.75) {$=$};
		\node [style=rn] (415) at (-16.175, 0.325) {};
		\node [style=rn] (416) at (-16.4, -0.8) {};
		\node [style=gn] (417) at (-15.075, 0.525) {};
		\node [style=gn] (418) at (-14.65, -0.8) {};
		\node [style=none] (419) at (-16.25, -1.3) {};
		\node [style=scalenone] (420) at (-14.65, -0.8) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (421) at (-15.075, 0.525) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (422) at (-13.5, 0.325) {};
		\node [style=scalenone] (423) at (-13.5, 0.325) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (424) at (-12.9, 0.95) {};
		\node [style=rn] (425) at (-13.125, 1.575) {};
		\node [style=scalenone] (426) at (-13.125, 1.575) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (427) at (-13.5, 0.825) {};
		\node [style=scalenone] (428) at (-13.5, 0.825) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (429) at (-12.9, -0.8) {};
		\node [style=none] (430) at (-13.275, 2.075) {};
		\node [style=none] (431) at (-12.75, -1.3) {};
		\node [style=rn] (432) at (-12.675, 0.325) {};
		\node [style=gn] (433) at (-12.9, 0.95) {};
		\node [style=none] (434) at (-12.525, -0.175) {};
		\node [style=scalenone] (435) at (-12.675, 0.325) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (436) at (-15.8, -1.925) {};
		\node [style=rn] (437) at (-16.175, -3.175) {};
		\node [style=gn] (438) at (-14.65, -0.8) {};
		\node [style=rn] (445) at (-12.9, -0.8) {};
		\node [style=rn] (446) at (-16.4, -0.8) {};
		\node [style=scalenone] (448) at (-14.65, -0.8) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (449) at (-15.8, -1.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (450) at (-16.025, -3.675) {};
		\node [style=scalenone] (451) at (-16.175, -3.175) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (452) at (-16.625, -1.925) {};
		\node [style=gn] (453) at (-16.4, -2.55) {};
		\node [style=none] (454) at (-16.775, -1.425) {};
		\node [style=scalenone] (455) at (-16.625, -1.925) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (456) at (-13.125, -1.925) {};
		\node [style=none] (458) at (-13.275, -1.425) {};
		\node [style=scalenone] (459) at (-13.125, -1.925) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (460) at (-16.775, 2.075) {};
		\node [style=rn] (461) at (-16.175, 0.325) {};
		\node [style=none] (462) at (-16.025, -0.175) {};
		\node [style=rn] (463) at (-16.175, 0.325) {};
		\node [style=rn] (464) at (-16.175, -3.175) {};
		\node [style=rn] (468) at (-13.125, -1.925) {};
		\node [style=none] (470) at (-13.275, -1.425) {};
		\node [style=none] (473) at (-12.525, -3.675) {};
		\node [style=none] (475) at (-16.775, -1.425) {};
		\node [style=none] (476) at (-16.025, -3.675) {};
		\node [style=none] (478) at (-12.9, 0.95) {};
		\node [style=none] (480) at (-16.4, -2.55) {};
		\node [style=gn] (481) at (-16.4, -2.55) {};
		\node [style=gn] (482) at (-16.4, -2.55) {};
		\node [style=gn] (483) at (-16.4, -2.55) {};
		\node [style=gn] (484) at (-16.4, -2.55) {};
		\node [style=scalenone] (487) at (-16.175, -3.175) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (493) at (-16.4, -2.55) {};
		\node [style=none] (494) at (-16.4, -2.55) {};
		\node [style=rn] (509) at (-8.175, 0.575) {};
		\node [style=rn] (510) at (-8.4, -0.55) {};
		\node [style=gn] (511) at (-7.075, 0.775) {};
		\node [style=none] (513) at (-8.25, -1.05) {};
		\node [style=scalenone] (515) at (-7.075, 0.775) {$\scriptscriptstyle \!\plus\!$};
		\node [style=gn] (518) at (-5.4, 1.2) {};
		\node [style=rn] (519) at (-5.625, 1.825) {};
		\node [style=scalenone] (520) at (-5.625, 1.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (521) at (-6, 1.025) {};
		\node [style=scalenone] (522) at (-6, 1.025) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (524) at (-5.775, 2.325) {};
		\node [style=none] (525) at (-5.25, -1.05) {};
		\node [style=rn] (526) at (-5.175, 0.575) {};
		\node [style=gn] (527) at (-5.4, 1.2) {};
		\node [style=none] (528) at (-5.025, 0.075) {};
		\node [style=scalenone] (529) at (-5.175, 0.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (534) at (-8.4, -0.55) {};
		\node [style=none] (537) at (-8.025, -3.425) {};
		\node [style=none] (546) at (-8.775, 2.325) {};
		\node [style=rn] (547) at (-8.175, 0.575) {};
		\node [style=none] (548) at (-8.025, 0.075) {};
		\node [style=rn] (549) at (-8.175, 0.575) {};
		\node [style=none] (552) at (-5.525, -1.925) {};
		\node [style=none] (553) at (-5.025, -3.425) {};
		\node [style=none] (554) at (-8.525, -1.925) {};
		\node [style=none] (555) at (-8.025, -3.425) {};
		\node [style=none] (556) at (-5.4, 1.2) {};
		\node [style=none] (557) at (-8.575, 0.125) {};
		\node [style=none] (558) at (-5.625, 0.125) {};
		\node [style=rn] (572) at (-1.9, 0.575) {};
		\node [style=rn] (573) at (-2.125, -0.55) {};
		\node [style=gn] (575) at (-0.625, -0.55) {};
		\node [style=none] (576) at (-1.975, -1.05) {};
		\node [style=scalenone] (577) at (-0.625, -0.55) {$\scriptscriptstyle \pi$};
		\node [style=rn] (579) at (0.275, 0.575) {};
		\node [style=scalenone] (580) at (0.275, 0.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (581) at (0.875, 1.2) {};
		\node [style=rn] (582) at (0.65, 1.825) {};
		\node [style=scalenone] (583) at (0.65, 1.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (586) at (0.875, -0.55) {};
		\node [style=none] (587) at (0.5, 2.325) {};
		\node [style=none] (588) at (1.025, -1.05) {};
		\node [style=rn] (589) at (1.1, 0.575) {};
		\node [style=gn] (590) at (0.875, 1.2) {};
		\node [style=none] (591) at (1.25, 0.075) {};
		\node [style=scalenone] (592) at (1.1, 0.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (593) at (-1.525, -1.675) {};
		\node [style=rn] (594) at (-1.9, -2.925) {};
		\node [style=gn] (595) at (-0.625, -0.55) {};
		\node [style=rn] (596) at (0.875, -0.55) {};
		\node [style=rn] (597) at (-2.125, -0.55) {};
		\node [style=scalenone] (598) at (-0.625, -0.55) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (599) at (-1.525, -1.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (600) at (-1.75, -3.425) {};
		\node [style=scalenone] (601) at (-1.9, -2.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (602) at (-2.35, -1.675) {};
		\node [style=gn] (603) at (-2.125, -2.3) {};
		\node [style=none] (604) at (-2.5, -1.175) {};
		\node [style=scalenone] (605) at (-2.35, -1.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (606) at (0.65, -1.675) {};
		\node [style=none] (607) at (0.5, -1.175) {};
		\node [style=scalenone] (608) at (0.65, -1.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (609) at (-2.5, 2.325) {};
		\node [style=rn] (610) at (-1.9, 0.575) {};
		\node [style=none] (611) at (-1.75, 0.075) {};
		\node [style=rn] (612) at (-1.9, 0.575) {};
		\node [style=rn] (613) at (-1.9, -2.925) {};
		\node [style=rn] (614) at (0.65, -1.675) {};
		\node [style=none] (615) at (0.5, -1.175) {};
		\node [style=none] (616) at (1.25, -3.425) {};
		\node [style=none] (617) at (-2.5, -1.175) {};
		\node [style=none] (618) at (-1.75, -3.425) {};
		\node [style=none] (619) at (0.875, 1.2) {};
		\node [style=none] (620) at (-2.125, -2.3) {};
		\node [style=gn] (621) at (-2.125, -2.3) {};
		\node [style=gn] (622) at (-2.125, -2.3) {};
		\node [style=gn] (623) at (-2.125, -2.3) {};
		\node [style=gn] (624) at (-2.125, -2.3) {};
		\node [style=scalenone] (625) at (-1.9, -2.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (626) at (-2.125, -2.3) {};
		\node [style=none] (627) at (-2.125, -2.3) {};
		\node [style=none] (628) at (0.875, -0.55) {};
		\node [style=none] (629) at (-2.125, -0.55) {};
		\node [style=none] (630) at (-2.3, 0.125) {};
		\node [style=none] (631) at (0.65, 0.125) {};
		\node [style=none] (636) at (4.025, -1.05) {};
		\node [style=none] (644) at (5.5, 2.325) {};
		\node [style=none] (645) at (6.025, -1.05) {};
		\node [style=none] (648) at (6, 0.575) {};
		\node [style=none] (657) at (4.25, -3.425) {};
		\node [style=none] (666) at (3.5, 2.325) {};
		\node [style=none] (668) at (4, 0.575) {};
		\node [style=none] (672) at (5.75, -1.675) {};
		\node [style=none] (673) at (6.25, -3.425) {};
		\node [style=none] (674) at (3.75, -1.675) {};
		\node [style=none] (675) at (4.25, -3.425) {};
		\node [style=rn] (687) at (3.825, -0.375) {};
		\node [style=rn] (688) at (5.8, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayerlight] (492.center)
			 to (491.center)
			 to (489.center)
			 to (490.center)
			 to cycle;
		\draw [style=filllayer] (316.center) to (321.center);
		\draw [style=filllayer, in=0, out=90, looseness=0.75] (321.center) to (314.center);
		\draw [style=filllayer] (314.center) to (319.center);
		\draw [style=filllayer] (323.center)
			 to (319.center)
			 to (317.center)
			 to (318.center)
			 to cycle;
		\draw [style=filllayer] (318.center) to (315.center);
		\draw [style=filllayer, bend right=45] (315.center) to (320.center);
		\draw [style=filllayer] (320.center) to (322.center);
		\draw [style=filllayer, bend right=45] (322.center) to (316.center);
		\draw [style=filllayer] (347.center) to (352.center);
		\draw [style=filllayer, in=0, out=90, looseness=0.75] (352.center) to (345.center);
		\draw [style=filllayer] (345.center) to (350.center);
		\draw [style=filllayer] (354.center)
			 to (350.center)
			 to (348.center)
			 to (349.center)
			 to cycle;
		\draw [style=filllayer] (349.center) to (346.center);
		\draw [style=filllayer, bend right=45] (346.center) to (351.center);
		\draw [style=filllayer] (351.center) to (353.center);
		\draw [style=filllayer, bend right=45] (353.center) to (347.center);
		\draw (415) to (417);
		\draw (415) to (418);
		\draw (416) to (418);
		\draw (416) to (417);
		\draw (416) to (419.center);
		\draw (417) to (424);
		\draw (424) to (418);
		\draw (429) to (431.center);
		\draw (418) to (429);
		\draw (431.center) to (429);
		\draw (430.center) to (424);
		\draw (434.center) to (433);
		\draw (445) to (448);
		\draw (448) to (446);
		\draw (454.center) to (453);
		\draw (453) to (448);
		\draw (450.center) to (453);
		\draw (459) to (448);
		\draw (460.center) to (461);
		\draw (461) to (462.center);
		\draw (470.center) to (473.center);
		\draw (509) to (511);
		\draw (510) to (511);
		\draw (510) to (513.center);
		\draw (511) to (518);
		\draw (524.center) to (518);
		\draw (528.center) to (527);
		\draw (546.center) to (547);
		\draw (547) to (548.center);
		\draw [style=dotsedge] (554.center) to (555.center);
		\draw [style=dotsedge] (557.center) to (534);
		\draw [style=dotsedge] (552.center) to (553.center);
		\draw (572) to (575);
		\draw (573) to (575);
		\draw (573) to (576.center);
		\draw (581) to (575);
		\draw (586) to (588.center);
		\draw (575) to (586);
		\draw (588.center) to (586);
		\draw (587.center) to (581);
		\draw (591.center) to (590);
		\draw (596) to (598);
		\draw (598) to (597);
		\draw (604.center) to (603);
		\draw (603) to (598);
		\draw (600.center) to (603);
		\draw (608) to (598);
		\draw (609.center) to (610);
		\draw (610) to (611.center);
		\draw (615.center) to (616.center);
		\draw [style=dotsedge] (630.center) to (629.center);
		\draw [style=dotsedge] (631.center) to (628.center);
		\draw [style=dotsedge] (558.center) to (525.center);
		\draw (687) to (636.center);
		\draw (688) to (645.center);
		\draw [style=dotsedge] (666.center) to (668.center);
		\draw [style=dotsedge] (644.center) to (648.center);
		\draw [style=dotsedge] (674.center) to (675.center);
		\draw [style=dotsedge] (672.center) to (673.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/sqAQMgraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggen] (0) at (-3.25, 4.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (1) at (-3.25, 4.75) {};
		\node [style=ggen] (2) at (-2, 4.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (3) at (-2, 4.75) {};
		\node [style=ggen] (4) at (-0.75, 4.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (5) at (-0.75, 4.75) {};
		\node [style=ggen] (6) at (0.5, 4.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (7) at (0.5, 4.75) {};
		\node [style=ggen] (8) at (0.5, 3.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (9) at (0.5, 3.25) {};
		\node [style=ggen] (10) at (-0.75, 3.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (11) at (-0.75, 3.25) {};
		\node [style=ggen] (12) at (-2, 3.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (13) at (-2, 3.25) {};
		\node [style=ggen] (14) at (-3.25, 3.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (15) at (-3.25, 3.25) {};
		\node [style=ggen] (16) at (-3.25, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (17) at (-3.25, 1.75) {};
		\node [style=ggen] (18) at (-2, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (19) at (-2, 1.75) {};
		\node [style=ggen] (20) at (-0.75, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (21) at (-0.75, 1.75) {};
		\node [style=ggen] (22) at (0.5, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (23) at (0.5, 1.75) {};
		\node [style=ggen] (24) at (0.5, 0.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (26) at (-0.75, 0.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (28) at (-2, 0.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (30) at (-3.25, 0.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (32) at (-3.25, 4) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (33) at (-3.25, 4) {};
		\node [style=bgen] (34) at (-3.25, 2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (35) at (-3.25, 2.5) {};
		\node [style=bgen] (36) at (-3.25, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (37) at (-3.25, 1) {};
		\node [style=bgen] (38) at (-2, 4) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (39) at (-2, 4) {};
		\node [style=bgen] (40) at (-0.75, 4) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (41) at (-0.75, 4) {};
		\node [style=bgen] (42) at (0.5, 4) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (43) at (0.5, 4) {};
		\node [style=bgen] (44) at (-2, 2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (45) at (-2, 2.5) {};
		\node [style=bgen] (46) at (-0.75, 2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (47) at (-0.75, 2.5) {};
		\node [style=bgen] (48) at (0.5, 2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (49) at (0.5, 2.5) {};
		\node [style=bgen] (50) at (-2, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (51) at (-2, 1) {};
		\node [style=bgen] (52) at (-0.75, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (53) at (-0.75, 1) {};
		\node [style=bgen] (54) at (0.5, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (55) at (0.5, 1) {};
		\node [style=none] (56) at (0, 5.5) {\tiny $\textsf{Square Lattice AQM}$};
		\node [style=ggen] (57) at (1.75, 4.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (58) at (1.75, 4.75) {};
		\node [style=ggen] (59) at (1.75, 3.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (60) at (1.75, 3.25) {};
		\node [style=ggen] (61) at (1.75, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (62) at (1.75, 1.75) {};
		\node [style=ggen] (63) at (1.75, 0.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (65) at (1.75, 4) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (66) at (1.75, 4) {};
		\node [style=bgen] (67) at (1.75, 2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (68) at (1.75, 2.5) {};
		\node [style=bgen] (69) at (1.75, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (70) at (1.75, 1) {};
		\node [style=none] (72) at (0.5, 0.25) {};
		\node [style=none] (74) at (-0.75, 0.25) {};
		\node [style=none] (76) at (-2, 0.25) {};
		\node [style=none] (78) at (-3.25, 0.25) {};
		\node [style=ggen] (79) at (-3.25, -1.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (81) at (-2, -1.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (83) at (-0.75, -1.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (85) at (0.5, -1.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (87) at (-3.25, -0.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (88) at (-3.25, -0.5) {};
		\node [style=bgen] (89) at (-2, -0.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (90) at (-2, -0.5) {};
		\node [style=bgen] (91) at (-0.75, -0.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (92) at (-0.75, -0.5) {};
		\node [style=bgen] (93) at (0.5, -0.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (94) at (0.5, -0.5) {};
		\node [style=none] (96) at (1.75, 0.25) {};
		\node [style=ggen] (97) at (1.75, -1.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (99) at (1.75, -0.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (100) at (1.75, -0.5) {};
		\node [style=ggen] (101) at (3, 4.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (102) at (3, 4.75) {};
		\node [style=ggen] (103) at (3, 3.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (104) at (3, 3.25) {};
		\node [style=ggen] (105) at (3, 1.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (106) at (3, 1.75) {};
		\node [style=ggen] (107) at (3, 0.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (108) at (3, 4) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (109) at (3, 4) {};
		\node [style=bgen] (110) at (3, 2.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (111) at (3, 2.5) {};
		\node [style=bgen] (112) at (3, 1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (113) at (3, 1) {};
		\node [style=none] (114) at (3, 0.25) {};
		\node [style=ggen] (115) at (3, -1.25) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (117) at (3, -0.5) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (118) at (3, -0.5) {};
		\node [style=none] (120) at (-3.25, -1.25) {};
		\node [style=none] (122) at (-2, -1.25) {};
		\node [style=none] (124) at (-0.75, -1.25) {};
		\node [style=none] (126) at (0.5, -1.25) {};
		\node [style=ggen] (127) at (0.5, -2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (128) at (-0.75, -2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (129) at (-2, -2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (130) at (-3.25, -2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (131) at (-3.25, -2) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (132) at (-3.25, -2) {};
		\node [style=bgen] (133) at (-2, -2) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (134) at (-2, -2) {};
		\node [style=bgen] (135) at (-0.75, -2) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (136) at (-0.75, -2) {};
		\node [style=bgen] (137) at (0.5, -2) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (138) at (0.5, -2) {};
		\node [style=none] (140) at (1.75, -1.25) {};
		\node [style=ggen] (141) at (1.75, -2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (142) at (1.75, -2) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (143) at (1.75, -2) {};
		\node [style=none] (144) at (0.5, -2.75) {};
		\node [style=none] (145) at (-0.75, -2.75) {};
		\node [style=none] (146) at (-2, -2.75) {};
		\node [style=none] (147) at (-3.25, -2.75) {};
		\node [style=none] (148) at (1.75, -2.75) {};
		\node [style=none] (150) at (3, -1.25) {};
		\node [style=ggen] (151) at (3, -2.75) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (152) at (3, -2) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (153) at (3, -2) {};
		\node [style=none] (154) at (3, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=snekedge] (1.center) to (3.center);
		\draw [style=snekedge] (3.center) to (5.center);
		\draw [style=snekedge] (5.center) to (7.center);
		\draw [style=snekedge] (9.center) to (11.center);
		\draw [style=snekedge] (11.center) to (13.center);
		\draw [style=snekedge] (13.center) to (15.center);
		\draw [style=snekedge] (17.center) to (19.center);
		\draw [style=snekedge] (19.center) to (21.center);
		\draw [style=snekedge] (21.center) to (23.center);
		\draw [style=snekedge] (33.center) to (1.center);
		\draw [style=snekedge] (15.center) to (33.center);
		\draw [style=snekedge] (35.center) to (15.center);
		\draw [style=snekedge] (17.center) to (35.center);
		\draw [style=snekedge] (37.center) to (17.center);
		\draw [style=snekedge] (3.center) to (39.center);
		\draw [style=snekedge] (39.center) to (13.center);
		\draw [style=snekedge] (13.center) to (45.center);
		\draw [style=snekedge] (45.center) to (19.center);
		\draw [style=snekedge] (19.center) to (51.center);
		\draw [style=snekedge] (53.center) to (21.center);
		\draw [style=snekedge] (21.center) to (47.center);
		\draw [style=snekedge] (47.center) to (11.center);
		\draw [style=snekedge] (11.center) to (41.center);
		\draw [style=snekedge] (41.center) to (5.center);
		\draw [style=snekedge] (7.center) to (43.center);
		\draw [style=snekedge] (43.center) to (9.center);
		\draw [style=snekedge] (9.center) to (49.center);
		\draw [style=snekedge] (49.center) to (23.center);
		\draw [style=snekedge] (23.center) to (55.center);
		\draw [style=dotsedge, bend left=270, looseness=1.50] (15.center) to (17.center);
		\draw [style=snekedge] (7.center) to (58.center);
		\draw [style=snekedge] (70.center) to (62.center);
		\draw [style=snekedge] (62.center) to (68.center);
		\draw [style=snekedge] (68.center) to (60.center);
		\draw [style=snekedge] (60.center) to (66.center);
		\draw [style=snekedge] (66.center) to (58.center);
		\draw [style=snekedge] (60.center) to (9.center);
		\draw [style=snekedge] (23.center) to (62.center);
		\draw [style=snekedge] (88.center) to (78.center);
		\draw [style=snekedge] (76.center) to (90.center);
		\draw [style=snekedge] (92.center) to (74.center);
		\draw [style=snekedge] (72.center) to (94.center);
		\draw [style=snekedge] (100.center) to (96.center);
		\draw [style=snekedge] (78.center) to (37.center);
		\draw [style=snekedge] (51.center) to (76.center);
		\draw [style=snekedge] (76.center) to (78.center);
		\draw [style=snekedge] (74.center) to (53.center);
		\draw [style=snekedge] (74.center) to (76.center);
		\draw [style=snekedge] (55.center) to (72.center);
		\draw [style=snekedge] (72.center) to (74.center);
		\draw [style=snekedge] (96.center) to (70.center);
		\draw [style=snekedge] (96.center) to (72.center);
		\draw [style=dotsedge, bend left=90, looseness=1.50] (102.center) to (104.center);
		\draw [style=snekedge] (113.center) to (106.center);
		\draw [style=snekedge] (106.center) to (111.center);
		\draw [style=snekedge] (111.center) to (104.center);
		\draw [style=snekedge] (104.center) to (109.center);
		\draw [style=snekedge] (109.center) to (102.center);
		\draw [style=snekedge] (118.center) to (114.center);
		\draw [style=dotsedge, bend left=90, looseness=1.50] (106.center) to (114.center);
		\draw [style=snekedge] (114.center) to (113.center);
		\draw [style=snekedge] (58.center) to (102.center);
		\draw [style=snekedge] (104.center) to (60.center);
		\draw [style=snekedge] (62.center) to (106.center);
		\draw [style=snekedge] (120.center) to (122.center);
		\draw [style=snekedge] (122.center) to (124.center);
		\draw [style=snekedge] (124.center) to (126.center);
		\draw [style=snekedge] (132.center) to (120.center);
		\draw [style=snekedge] (122.center) to (134.center);
		\draw [style=snekedge] (136.center) to (124.center);
		\draw [style=snekedge] (126.center) to (138.center);
		\draw [style=snekedge] (143.center) to (140.center);
		\draw [style=snekedge] (126.center) to (140.center);
		\draw [style=snekedge] (147.center) to (132.center);
		\draw [style=snekedge] (134.center) to (146.center);
		\draw [style=snekedge] (146.center) to (147.center);
		\draw [style=snekedge] (145.center) to (136.center);
		\draw [style=snekedge] (145.center) to (146.center);
		\draw [style=snekedge] (138.center) to (144.center);
		\draw [style=snekedge] (144.center) to (145.center);
		\draw [style=snekedge] (148.center) to (143.center);
		\draw [style=snekedge] (148.center) to (144.center);
		\draw [style=snekedge] (153.center) to (150.center);
		\draw [style=dotsedge, bend left=90, looseness=1.50] (150.center) to (154.center);
		\draw [style=snekedge] (154.center) to (153.center);
		\draw [style=snekedge] (140.center) to (150.center);
		\draw [style=snekedge] (120.center) to (88.center);
		\draw [style=dotsedge, bend left=270, looseness=1.50] (78.center) to (120.center);
		\draw [style=snekedge] (122.center) to (124.center);
		\draw [style=snekedge] (124.center) to (126.center);
		\draw [style=snekedge] (90.center) to (122.center);
		\draw [style=snekedge] (124.center) to (92.center);
		\draw [style=snekedge] (94.center) to (126.center);
		\draw [style=snekedge] (140.center) to (100.center);
		\draw [style=snekedge] (126.center) to (140.center);
		\draw [style=snekedge] (150.center) to (118.center);
		\draw [style=snekedge] (140.center) to (150.center);
		\draw [style=snekedge] (120.center) to (122.center);
		\draw [style=snekedge] (114.center) to (96.center);
		\draw [style=snekedge] (154.center) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/sqAQMgraph4x4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=ggen] (16) at (-1.875, 1.65) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (17) at (-1.875, 1.65) {};
		\node [style=ggen] (18) at (-0.625, 1.65) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (19) at (-0.625, 1.65) {};
		\node [style=ggen] (20) at (0.625, 1.65) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (21) at (0.625, 1.65) {};
		\node [style=ggen] (22) at (1.875, 1.65) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (23) at (1.875, 1.65) {};
		\node [style=ggen] (24) at (1.875, 0.15) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (26) at (0.625, 0.15) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (28) at (-0.625, 0.15) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (30) at (-1.875, 0.15) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (36) at (-1.875, 0.9) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (37) at (-1.875, 0.9) {};
		\node [style=bgen] (50) at (-0.625, 0.9) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (51) at (-0.625, 0.9) {};
		\node [style=bgen] (52) at (0.625, 0.9) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (53) at (0.625, 0.9) {};
		\node [style=bgen] (54) at (1.875, 0.9) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (55) at (1.875, 0.9) {};
		\node [style=none] (72) at (1.875, 0.15) {};
		\node [style=none] (74) at (0.625, 0.15) {};
		\node [style=none] (76) at (-0.625, 0.15) {};
		\node [style=none] (78) at (-1.875, 0.15) {};
		\node [style=ggen] (79) at (-1.875, -1.35) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (81) at (-0.625, -1.35) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (83) at (0.625, -1.35) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (85) at (1.875, -1.35) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (87) at (-1.875, -0.6) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (88) at (-1.875, -0.6) {};
		\node [style=bgen] (89) at (-0.625, -0.6) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (90) at (-0.625, -0.6) {};
		\node [style=bgen] (91) at (0.625, -0.6) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (92) at (0.625, -0.6) {};
		\node [style=bgen] (93) at (1.875, -0.6) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (94) at (1.875, -0.6) {};
		\node [style=ggen] (105) at (1.875, 1.65) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (106) at (1.875, 1.65) {};
		\node [style=ggen] (107) at (1.875, 0.15) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (114) at (1.875, 0.15) {};
		\node [style=ggen] (115) at (1.875, -1.35) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (120) at (-1.875, -1.35) {};
		\node [style=none] (122) at (-0.625, -1.35) {};
		\node [style=none] (124) at (0.625, -1.35) {};
		\node [style=none] (126) at (1.875, -1.35) {};
		\node [style=ggen] (127) at (1.875, -2.85) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (128) at (0.625, -2.85) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (129) at (-0.625, -2.85) {$\scriptscriptstyle \phantom{.}$};
		\node [style=ggen] (130) at (-1.875, -2.85) {$\scriptscriptstyle \phantom{.}$};
		\node [style=bgen] (131) at (-1.875, -2.1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (132) at (-1.875, -2.1) {};
		\node [style=bgen] (133) at (-0.625, -2.1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (134) at (-0.625, -2.1) {};
		\node [style=bgen] (135) at (0.625, -2.1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (136) at (0.625, -2.1) {};
		\node [style=bgen] (137) at (1.875, -2.1) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (138) at (1.875, -2.1) {};
		\node [style=none] (144) at (1.875, -2.85) {};
		\node [style=none] (145) at (0.625, -2.85) {};
		\node [style=none] (146) at (-0.625, -2.85) {};
		\node [style=none] (147) at (-1.875, -2.85) {};
		\node [style=none] (150) at (1.875, -1.35) {};
		\node [style=ggen] (151) at (1.875, -2.85) {$\scriptscriptstyle \phantom{.}$};
		\node [style=none] (154) at (1.875, -2.85) {};
		\node [style=none] (155) at (-2.2, 0.15) {};
		\node [style=none] (156) at (-2.2, -1.35) {};
		\node [style=none] (157) at (2.2, 1.65) {};
		\node [style=none] (158) at (2.2, 0.15) {};
		\node [style=none] (159) at (2.2, -1.35) {};
		\node [style=none] (160) at (2.2, -2.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=snekedge] (37.center) to (17.center);
		\draw [style=snekedge] (19.center) to (51.center);
		\draw [style=snekedge] (53.center) to (21.center);
		\draw [style=snekedge] (23.center) to (55.center);
		\draw [style=snekedge] (88.center) to (78.center);
		\draw [style=snekedge] (76.center) to (90.center);
		\draw [style=snekedge] (92.center) to (74.center);
		\draw [style=snekedge] (72.center) to (94.center);
		\draw [style=snekedge] (78.center) to (37.center);
		\draw [style=snekedge] (51.center) to (76.center);
		\draw [style=snekedge] (74.center) to (53.center);
		\draw [style=snekedge] (55.center) to (72.center);
		\draw [style=snekedge] (132.center) to (120.center);
		\draw [style=snekedge] (122.center) to (134.center);
		\draw [style=snekedge] (136.center) to (124.center);
		\draw [style=snekedge] (126.center) to (138.center);
		\draw [style=snekedge] (147.center) to (132.center);
		\draw [style=snekedge] (134.center) to (146.center);
		\draw [style=snekedge] (145.center) to (136.center);
		\draw [style=snekedge] (138.center) to (144.center);
		\draw [style=snekedge] (120.center) to (88.center);
		\draw [style=snekedge] (90.center) to (122.center);
		\draw [style=snekedge] (124.center) to (92.center);
		\draw [style=snekedge] (94.center) to (126.center);
		\draw [style=dotsedge] (78.center)
			 to (155.center)
			 to [bend left=270, looseness=1.50] (156.center)
			 to (120.center);
		\draw [style=dotsedge] (106.center)
			 to (157.center)
			 to [bend left=90, looseness=1.50] (158.center)
			 to (114.center);
		\draw [style=dotsedge] (150.center)
			 to (159.center)
			 to [bend left=90, looseness=1.50] (160.center)
			 to (154.center);
		\draw [style=snekedge] (147.center) to (146.center);
		\draw [style=snekedge] (146.center) to (145.center);
		\draw [style=snekedge] (145.center) to (154.center);
		\draw [style=snekedge] (78.center) to (76.center);
		\draw [style=snekedge] (76.center) to (74.center);
		\draw [style=snekedge] (74.center) to (114.center);
		\draw [style=snekedge] (106.center) to (21.center);
		\draw [style=snekedge] (19.center) to (17.center);
		\draw [style=snekedge] (124.center) to (122.center);
		\draw [style=snekedge] (122.center) to (120.center);
		\draw [style=snekedge] (150.center) to (124.center);
		\draw [style=snekedge] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/sqAQMplaquette.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (28) at (-1.75, 3.25) {};
		\node [style=rn] (29) at (-1.75, 1) {};
		\node [style=rn] (30) at (1.75, 1) {};
		\node [style=rn] (31) at (1.75, -1.25) {};
		\node [style=gn] (33) at (0, 2.75) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=gn] (34) at (0, -0.75) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=gn] (35) at (0, 1) {};
		\node [style=none] (38) at (-1.75, 4.25) {};
		\node [style=none] (39) at (-1.75, 2.25) {};
		\node [style=none] (40) at (-1.75, 0.25) {};
		\node [style=none] (42) at (1.75, 0.25) {};
		\node [style=none] (43) at (1.75, -0.25) {};
		\node [style=none] (44) at (1.75, -2.25) {};
		\node [style=gn] (60) at (-1.75, -1.25) {};
		\node [style=none] (61) at (-1.75, -0.125) {};
		\node [style=none] (62) at (-1.75, -2.375) {};
		\node [style=rn] (63) at (-1.75, -1.875) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (64) at (-1.75, -1.875) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=scalenone] (67) at (0, 1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (96) at (0, 2.75) {$\scriptscriptstyle \!\frac{\pi}{2}\!$};
		\node [style=scalenone] (97) at (0, -0.75) {$\scriptscriptstyle \!\frac{\pi}{2}\!$};
		\node [style=rn] (102) at (1.25, 2.625) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (103) at (1.25, 2.625) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=gn] (104) at (1.75, 3.25) {};
		\node [style=none] (105) at (1.75, 2.125) {};
		\node [style=none] (106) at (1.75, 4.375) {};
		\node [style=rn] (107) at (1.75, 3.875) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (108) at (1.75, 3.875) {$\scriptscriptstyle \!\frac{\pi}{2}\!$};
		\node [style=rn] (109) at (1.75, 2.5) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (110) at (1.75, 2.5) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=rn] (111) at (1.125, 3.125) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (112) at (1.125, 3.125) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=rn] (115) at (-1.25, -0.625) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (116) at (-1.25, -0.625) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=gn] (117) at (-1.75, -1.25) {};
		\node [style=rn] (119) at (-1.75, -0.5) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (120) at (-1.75, -0.5) {$\scriptscriptstyle \!\frac{\pi}{2}\!$};
		\node [style=rn] (121) at (-1.125, -1.125) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (122) at (-1.125, -1.125) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=none] (285) at (2.25, -0.5) {\tiny $\overline{\textsf{4}}$};
		\node [style=none] (289) at (2.25, -2) {\tiny $\textsf{4}$};
		\node [style=none] (290) at (-2.25, 0.5) {\tiny $\textsf{1\!'}$};
		\node [style=none] (291) at (2.25, 0.5) {\tiny $\textsf{2'}$};
		\node [style=none] (293) at (-2.25, -0.5) {\tiny $\overline{\textsf{3}}$};
		\node [style=none] (294) at (-2.25, -2) {\tiny $\textsf{3}$};
		\node [style=none] (296) at (2.25, 4) {\tiny $\overline{\textsf{2}}$};
		\node [style=none] (297) at (2.25, 2.5) {\tiny $\textsf{2}$};
		\node [style=none] (298) at (-2.25, 4) {\tiny $\overline{\textsf{1}}$};
		\node [style=none] (299) at (-2.25, 2.5) {\tiny $\textsf{1}$};
		\node [style=none] (300) at (0, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (28);
		\draw (28) to (39.center);
		\draw (28) to (33);
		\draw (28) to (35);
		\draw (29) to (35);
		\draw (29) to (33);
		\draw (35) to (30);
		\draw (30) to (34);
		\draw (35) to (31);
		\draw (31) to (34);
		\draw (29) to (40.center);
		\draw (42.center) to (30);
		\draw (43.center) to (31);
		\draw (31) to (44.center);
		\draw (61.center) to (62.center);
		\draw (60) to (34);
		\draw (60) to (35);
		\draw (105.center) to (106.center);
		\draw (33) to (104);
		\draw (104) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/sqAQMplaquette4x4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (866) at (-1.575, 1.125) {};
		\node [style=none] (203) at (1.075, 3.775) {};
		\node [style=none] (865) at (-2, 2.45) {};
		\node [style=rn] (0) at (-7.025, 3.575) {};
		\node [style=rn] (1) at (-7.25, 2.45) {};
		\node [style=gn] (4) at (-5.925, 3.775) {};
		\node [style=gn] (6) at (-5.5, 2.45) {};
		\node [style=none] (9) at (-7.1, 1.95) {};
		\node [style=scalenone] (18) at (-5.5, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (19) at (-5.925, 3.775) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (21) at (-4.35, 3.575) {};
		\node [style=scalenone] (22) at (-4.35, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (23) at (-3.75, 4.2) {};
		\node [style=rn] (26) at (-3.975, 4.825) {};
		\node [style=scalenone] (27) at (-3.975, 4.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (30) at (-4.35, 4.075) {};
		\node [style=scalenone] (31) at (-4.35, 4.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (40) at (-3.75, 2.45) {};
		\node [style=none] (46) at (-4.125, 5.325) {};
		\node [style=none] (48) at (-3.6, 1.95) {};
		\node [style=none] (57) at (-2, 2.45) {};
		\node [style=gn] (113) at (1.075, 3.775) {};
		\node [style=gn] (115) at (1.5, 2.45) {};
		\node [style=scalenone] (126) at (1.5, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (127) at (1.075, 3.775) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (129) at (2.65, 3.575) {};
		\node [style=scalenone] (130) at (2.65, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (132) at (3.025, 4.825) {};
		\node [style=scalenone] (133) at (3.025, 4.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (136) at (2.65, 4.075) {};
		\node [style=scalenone] (137) at (2.65, 4.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (145) at (3.25, 2.45) {};
		\node [style=none] (148) at (2.875, 5.325) {};
		\node [style=none] (150) at (3.4, 1.95) {};
		\node [style=gn] (181) at (-2, 2.45) {};
		\node [style=scalenone] (184) at (-2, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=rn] (187) at (-0.85, 3.575) {};
		\node [style=scalenone] (188) at (-0.85, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (189) at (-0.25, 4.2) {};
		\node [style=rn] (190) at (-0.475, 4.825) {};
		\node [style=scalenone] (191) at (-0.475, 4.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (196) at (-0.25, 2.45) {};
		\node [style=none] (197) at (-0.625, 5.325) {};
		\node [style=none] (199) at (-0.1, 1.95) {};
		\node [style=none] (202) at (1.5, 2.45) {};
		\node [style=rn] (659) at (3.475, 3.575) {};
		\node [style=gn] (660) at (3.25, 4.2) {};
		\node [style=none] (661) at (3.625, 3.075) {};
		\node [style=scalenone] (662) at (3.475, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (663) at (-0.0249992, 3.575) {};
		\node [style=gn] (664) at (-0.249999, 4.2) {};
		\node [style=none] (665) at (0.125001, 3.075) {};
		\node [style=scalenone] (666) at (-0.0249992, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (667) at (-3.525, 3.575) {};
		\node [style=gn] (668) at (-3.75, 4.2) {};
		\node [style=none] (669) at (-3.375, 3.075) {};
		\node [style=scalenone] (670) at (-3.525, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (815) at (3.25, 0.7) {};
		\node [style=rn] (816) at (3.475, 0.075) {};
		\node [style=scalenone] (817) at (3.475, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (820) at (3.25, 2.45) {};
		\node [style=none] (821) at (3.625, -0.425) {};
		\node [style=none] (823) at (1.5, 2.45) {};
		\node [style=rn] (825) at (-6.65, 1.325) {};
		\node [style=rn] (826) at (-7.025, 0.075) {};
		\node [style=gn] (829) at (-5.5, 2.45) {};
		\node [style=gn] (830) at (-1.575, 1.125) {};
		\node [style=gn] (831) at (-2, 2.45) {};
		\node [style=scalenone] (832) at (-2, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (833) at (-1.575, 1.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (834) at (-3.15, 1.325) {};
		\node [style=scalenone] (835) at (-3.15, 1.325) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (836) at (-3.525, 0.075) {};
		\node [style=scalenone] (837) at (-3.525, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (838) at (-3.15, 0.825) {};
		\node [style=scalenone] (839) at (-3.15, 0.825) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (840) at (-3.75, 2.45) {};
		\node [style=rn] (841) at (-7.25, 2.45) {};
		\node [style=none] (842) at (-3.375, -0.425) {};
		\node [style=scalenone] (845) at (-5.5, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (847) at (-6.65, 1.325) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (848) at (-6.875, -0.425) {};
		\node [style=scalenone] (849) at (-7.025, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (852) at (1.5, 2.45) {};
		\node [style=scalenone] (853) at (1.5, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=rn] (855) at (0.35, 1.325) {};
		\node [style=scalenone] (856) at (0.35, 1.325) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (857) at (-0.25, 0.7) {};
		\node [style=rn] (858) at (-0.0250004, 0.075) {};
		\node [style=scalenone] (859) at (-0.0250004, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (862) at (-0.25, 2.45) {};
		\node [style=none] (863) at (0.125, -0.425) {};
		\node [style=rn] (872) at (-7.475, 1.325) {};
		\node [style=gn] (873) at (-7.25, 0.7) {};
		\node [style=none] (874) at (-7.625, 1.825) {};
		\node [style=scalenone] (875) at (-7.475, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (876) at (-3.975, 1.325) {};
		\node [style=gn] (877) at (-3.75, 0.7) {};
		\node [style=none] (878) at (-4.125, 1.825) {};
		\node [style=scalenone] (879) at (-3.975, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (880) at (-0.475001, 1.325) {};
		\node [style=gn] (881) at (-0.250001, 0.7) {};
		\node [style=none] (882) at (-0.625001, 1.825) {};
		\node [style=scalenone] (883) at (-0.475001, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (884) at (3.025, 1.325) {};
		\node [style=gn] (885) at (3.25, 0.7) {};
		\node [style=none] (886) at (2.875, 1.825) {};
		\node [style=scalenone] (887) at (3.025, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (907) at (-7.625, 5.325) {};
		\node [style=rn] (911) at (-7.025, 3.575) {};
		\node [style=none] (913) at (-6.875, 3.075) {};
		\node [style=rn] (921) at (-7.025, 3.575) {};
		\node [style=none] (924) at (-2, -1.05) {};
		\node [style=rn] (925) at (-7.025, 0.075) {};
		\node [style=rn] (926) at (-7.25, -1.05) {};
		\node [style=gn] (928) at (-5.5, -1.05) {};
		\node [style=none] (929) at (-7.1, -1.55) {};
		\node [style=scalenone] (930) at (-5.5, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=rn] (932) at (-4.35, 0.075) {};
		\node [style=scalenone] (933) at (-4.35, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (934) at (-3.75, 0.7) {};
		\node [style=rn] (935) at (-3.975, 1.325) {};
		\node [style=scalenone] (936) at (-3.975, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (939) at (-3.75, -1.05) {};
		\node [style=none] (940) at (-4.125, 1.825) {};
		\node [style=none] (941) at (-3.6, -1.55) {};
		\node [style=none] (942) at (-2, -1.05) {};
		\node [style=none] (943) at (-2.425, 0.275) {};
		\node [style=gn] (950) at (1.5, -1.05) {};
		\node [style=scalenone] (951) at (1.5, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=rn] (953) at (2.65, 0.075) {};
		\node [style=scalenone] (954) at (2.65, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (955) at (3.025, 1.325) {};
		\node [style=scalenone] (956) at (3.025, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (959) at (3.25, -1.05) {};
		\node [style=none] (961) at (2.875, 1.825) {};
		\node [style=none] (962) at (3.4, -1.55) {};
		\node [style=gn] (970) at (-2.425, 0.275) {};
		\node [style=gn] (971) at (-2, -1.05) {};
		\node [style=scalenone] (972) at (-2, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (973) at (-2.425, 0.275) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (974) at (-0.849999, 0.075) {};
		\node [style=scalenone] (975) at (-0.849999, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (976) at (-0.249999, 0.7) {};
		\node [style=rn] (977) at (-0.474999, 1.325) {};
		\node [style=scalenone] (978) at (-0.474999, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (979) at (-0.849999, 0.575) {};
		\node [style=scalenone] (980) at (-0.849999, 0.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (981) at (-0.249999, -1.05) {};
		\node [style=none] (982) at (-0.624999, 1.825) {};
		\node [style=none] (983) at (-0.0999992, -1.55) {};
		\node [style=none] (984) at (1.5, -1.05) {};
		\node [style=rn] (993) at (3.475, 0.075) {};
		\node [style=gn] (994) at (3.25, 0.7) {};
		\node [style=none] (995) at (3.625, -0.425) {};
		\node [style=scalenone] (996) at (3.475, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (997) at (-0.0249984, 0.075) {};
		\node [style=gn] (998) at (-0.249998, 0.7) {};
		\node [style=none] (999) at (0.125002, -0.425) {};
		\node [style=scalenone] (1000) at (-0.0249984, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1001) at (-3.525, 0.075) {};
		\node [style=gn] (1002) at (-3.75, 0.7) {};
		\node [style=none] (1003) at (-3.375, -0.425) {};
		\node [style=scalenone] (1004) at (-3.525, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1013) at (3.25, -2.8) {};
		\node [style=rn] (1014) at (3.475, -3.425) {};
		\node [style=scalenone] (1015) at (3.475, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1018) at (3.25, -1.05) {};
		\node [style=none] (1019) at (3.625, -3.925) {};
		\node [style=none] (1020) at (1.5, -1.05) {};
		\node [style=none] (1021) at (1.925, -2.375) {};
		\node [style=rn] (1022) at (-6.65, -2.175) {};
		\node [style=rn] (1023) at (-7.025, -3.425) {};
		\node [style=rn] (1024) at (-6.65, -2.675) {};
		\node [style=gn] (1025) at (-5.075, -2.375) {};
		\node [style=gn] (1026) at (-5.5, -1.05) {};
		\node [style=gn] (1028) at (-2, -1.05) {};
		\node [style=scalenone] (1029) at (-2, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=rn] (1031) at (-3.15, -2.175) {};
		\node [style=scalenone] (1032) at (-3.15, -2.175) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1033) at (-3.525, -3.425) {};
		\node [style=scalenone] (1034) at (-3.525, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1037) at (-3.75, -1.05) {};
		\node [style=rn] (1038) at (-7.25, -1.05) {};
		\node [style=none] (1039) at (-3.375, -3.925) {};
		\node [style=scalenone] (1040) at (-5.5, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1041) at (-5.075, -2.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1042) at (-6.65, -2.175) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1043) at (-6.875, -3.925) {};
		\node [style=scalenone] (1044) at (-7.025, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1045) at (-6.65, -2.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1046) at (1.925, -2.375) {};
		\node [style=gn] (1047) at (1.5, -1.05) {};
		\node [style=scalenone] (1048) at (1.5, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1049) at (1.925, -2.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1050) at (0.350001, -2.175) {};
		\node [style=scalenone] (1051) at (0.350001, -2.175) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1052) at (-0.249999, -2.8) {};
		\node [style=rn] (1053) at (-0.0249996, -3.425) {};
		\node [style=scalenone] (1054) at (-0.0249996, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1055) at (0.350001, -2.675) {};
		\node [style=scalenone] (1056) at (0.350001, -2.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1057) at (-0.249999, -1.05) {};
		\node [style=none] (1058) at (0.125001, -3.925) {};
		\node [style=rn] (1059) at (-7.475, -2.175) {};
		\node [style=gn] (1060) at (-7.25, -2.8) {};
		\node [style=none] (1061) at (-7.625, -1.675) {};
		\node [style=scalenone] (1062) at (-7.475, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1063) at (-3.975, -2.175) {};
		\node [style=gn] (1064) at (-3.75, -2.8) {};
		\node [style=none] (1065) at (-4.125, -1.675) {};
		\node [style=scalenone] (1066) at (-3.975, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1067) at (-0.475, -2.175) {};
		\node [style=gn] (1068) at (-0.25, -2.8) {};
		\node [style=none] (1069) at (-0.625, -1.675) {};
		\node [style=scalenone] (1070) at (-0.475, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1071) at (3.025, -2.175) {};
		\node [style=gn] (1072) at (3.25, -2.8) {};
		\node [style=none] (1073) at (2.875, -1.675) {};
		\node [style=scalenone] (1074) at (3.025, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1085) at (-7.625, 1.825) {};
		\node [style=none] (1088) at (-6.875, -0.425) {};
		\node [style=none] (1090) at (-1.575, -5.875) {};
		\node [style=none] (1091) at (1.075, -3.225) {};
		\node [style=none] (1092) at (-2, -4.55) {};
		\node [style=rn] (1093) at (-7.025, -3.425) {};
		\node [style=rn] (1094) at (-7.25, -4.55) {};
		\node [style=gn] (1095) at (-5.925, -3.225) {};
		\node [style=gn] (1096) at (-5.5, -4.55) {};
		\node [style=none] (1097) at (-7.1, -5.05) {};
		\node [style=scalenone] (1098) at (-5.5, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1099) at (-5.925, -3.225) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1100) at (-4.35, -3.425) {};
		\node [style=scalenone] (1101) at (-4.35, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1102) at (-3.75, -2.8) {};
		\node [style=rn] (1103) at (-3.975, -2.175) {};
		\node [style=scalenone] (1104) at (-3.975, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1105) at (-4.35, -2.925) {};
		\node [style=scalenone] (1106) at (-4.35, -2.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1107) at (-3.75, -4.55) {};
		\node [style=none] (1108) at (-4.125, -1.675) {};
		\node [style=none] (1109) at (-3.6, -5.05) {};
		\node [style=none] (1110) at (-2, -4.55) {};
		\node [style=gn] (1117) at (1.075, -3.225) {};
		\node [style=gn] (1118) at (1.5, -4.55) {};
		\node [style=scalenone] (1119) at (1.5, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1120) at (1.075, -3.225) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1121) at (2.65, -3.425) {};
		\node [style=scalenone] (1122) at (2.65, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1123) at (3.025, -2.175) {};
		\node [style=scalenone] (1124) at (3.025, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1125) at (2.65, -2.925) {};
		\node [style=scalenone] (1126) at (2.65, -2.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1127) at (3.25, -4.55) {};
		\node [style=none] (1129) at (2.875, -1.675) {};
		\node [style=none] (1130) at (3.4, -5.05) {};
		\node [style=gn] (1139) at (-2, -4.55) {};
		\node [style=scalenone] (1140) at (-2, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=rn] (1142) at (-0.849999, -3.425) {};
		\node [style=scalenone] (1143) at (-0.849999, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1144) at (-0.249999, -2.8) {};
		\node [style=rn] (1145) at (-0.474999, -2.175) {};
		\node [style=scalenone] (1146) at (-0.474999, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1149) at (-0.249999, -4.55) {};
		\node [style=none] (1150) at (-0.624999, -1.675) {};
		\node [style=none] (1151) at (-0.0999992, -5.05) {};
		\node [style=none] (1152) at (1.5, -4.55) {};
		\node [style=rn] (1161) at (3.475, -3.425) {};
		\node [style=gn] (1162) at (3.25, -2.8) {};
		\node [style=none] (1163) at (3.625, -3.925) {};
		\node [style=scalenone] (1164) at (3.475, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1165) at (-0.0249984, -3.425) {};
		\node [style=gn] (1166) at (-0.249998, -2.8) {};
		\node [style=none] (1167) at (0.125002, -3.925) {};
		\node [style=scalenone] (1168) at (-0.0249984, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1169) at (-3.525, -3.425) {};
		\node [style=gn] (1170) at (-3.75, -2.8) {};
		\node [style=none] (1171) at (-3.375, -3.925) {};
		\node [style=scalenone] (1172) at (-3.525, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1186) at (3.25, -4.55) {};
		\node [style=none] (1187) at (3.625, -7.425) {};
		\node [style=none] (1188) at (1.5, -4.55) {};
		\node [style=rn] (1190) at (-6.65, -5.675) {};
		\node [style=rn] (1191) at (-7.025, -6.925) {};
		\node [style=gn] (1194) at (-5.5, -4.55) {};
		\node [style=gn] (1195) at (-1.575, -5.875) {};
		\node [style=gn] (1196) at (-2, -4.55) {};
		\node [style=scalenone] (1197) at (-2, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1198) at (-1.575, -5.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1199) at (-3.15, -5.675) {};
		\node [style=scalenone] (1200) at (-3.15, -5.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1201) at (-3.525, -6.925) {};
		\node [style=scalenone] (1202) at (-3.525, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1203) at (-3.15, -6.175) {};
		\node [style=scalenone] (1204) at (-3.15, -6.175) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1205) at (-3.75, -4.55) {};
		\node [style=rn] (1206) at (-7.25, -4.55) {};
		\node [style=none] (1207) at (-3.375, -7.425) {};
		\node [style=scalenone] (1208) at (-5.5, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1210) at (-6.65, -5.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1211) at (-6.875, -7.425) {};
		\node [style=scalenone] (1212) at (-7.025, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1215) at (1.5, -4.55) {};
		\node [style=scalenone] (1216) at (1.5, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=rn] (1218) at (0.350001, -5.675) {};
		\node [style=scalenone] (1219) at (0.350001, -5.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1220) at (-0.249999, -6.3) {};
		\node [style=rn] (1221) at (-0.0249996, -6.925) {};
		\node [style=scalenone] (1222) at (-0.0249996, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1225) at (-0.249999, -4.55) {};
		\node [style=none] (1226) at (0.125001, -7.425) {};
		\node [style=rn] (1227) at (-7.475, -5.675) {};
		\node [style=gn] (1228) at (-7.25, -6.3) {};
		\node [style=none] (1229) at (-7.625, -5.175) {};
		\node [style=scalenone] (1230) at (-7.475, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1231) at (-3.975, -5.675) {};
		\node [style=gn] (1232) at (-3.75, -6.3) {};
		\node [style=none] (1233) at (-4.125, -5.175) {};
		\node [style=scalenone] (1234) at (-3.975, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1235) at (-0.475, -5.675) {};
		\node [style=gn] (1236) at (-0.25, -6.3) {};
		\node [style=none] (1237) at (-0.625, -5.175) {};
		\node [style=scalenone] (1238) at (-0.475, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1239) at (3.025, -5.675) {};
		\node [style=none] (1241) at (2.875, -5.175) {};
		\node [style=scalenone] (1242) at (3.025, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1253) at (-7.625, -1.675) {};
		\node [style=rn] (1255) at (-7.025, -3.425) {};
		\node [style=none] (1256) at (-6.875, -3.925) {};
		\node [style=rn] (1257) at (-7.025, -3.425) {};
		\node [style=gn] (1270) at (-3.75, -6.3) {};
		\node [style=rn] (1271) at (-3.975, -5.675) {};
		\node [style=scalenone] (1272) at (-3.975, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1276) at (-4.125, -5.175) {};
		\node [style=rn] (1291) at (3.025, -5.675) {};
		\node [style=gn] (1312) at (-0.249999, -6.3) {};
		\node [style=rn] (1313) at (-0.474999, -5.675) {};
		\node [style=scalenone] (1314) at (-0.474999, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1318) at (-0.624999, -5.175) {};
		\node [style=none] (1331) at (3.625, -7.425) {};
		\node [style=rn] (1333) at (-0.0249984, -6.925) {};
		\node [style=gn] (1334) at (-0.249998, -6.3) {};
		\node [style=none] (1335) at (0.125002, -7.425) {};
		\node [style=scalenone] (1336) at (-0.0249984, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1337) at (-3.525, -6.925) {};
		\node [style=gn] (1338) at (-3.75, -6.3) {};
		\node [style=none] (1339) at (-3.375, -7.425) {};
		\node [style=scalenone] (1340) at (-3.525, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1421) at (-7.625, -5.175) {};
		\node [style=none] (1424) at (-6.875, -7.425) {};
		\node [style=none] (1425) at (-0.25, 0.7) {};
		\node [style=none] (1426) at (-3.75, 0.7) {};
		\node [style=none] (1427) at (-0.25, 4.2) {};
		\node [style=none] (1428) at (-3.75, 4.2) {};
		\node [style=none] (1429) at (-0.25, -6.3) {};
		\node [style=none] (1430) at (-3.75, -6.3) {};
		\node [style=none] (1431) at (-0.25, -2.8) {};
		\node [style=none] (1432) at (-3.75, -2.8) {};
		\node [style=none] (1433) at (3.25, -2.8) {};
		\node [style=none] (1434) at (-0.25, -2.8) {};
		\node [style=none] (1435) at (3.25, 0.7) {};
		\node [style=none] (1436) at (-0.25, 0.7) {};
		\node [style=none] (1437) at (-3.75, -2.8) {};
		\node [style=none] (1438) at (-7.25, -2.8) {};
		\node [style=none] (1439) at (-3.75, 0.7) {};
		\node [style=none] (1440) at (-7.25, 0.7) {};
		\node [style=rn] (1441) at (3.475, -3.425) {};
		\node [style=scalenone] (1442) at (3.475, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1443) at (5, -4.55) {};
		\node [style=scalenone] (1444) at (5, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=none] (1445) at (5, -4.55) {};
		\node [style=rn] (1446) at (3.475, -3.425) {};
		\node [style=scalenone] (1447) at (3.475, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1448) at (5, -4.55) {};
		\node [style=gn] (1449) at (5, -4.55) {};
		\node [style=scalenone] (1450) at (5, -4.55) {};
		\node [style=gn] (1451) at (3.25, -6.3) {};
		\node [style=rn] (1452) at (3.25, -4.55) {};
		\node [style=gn] (1453) at (3.25, -6.3) {};
		\node [style=gn] (1454) at (3.25, -6.3) {};
		\node [style=gn] (1455) at (3.25, -6.3) {};
		\node [style=rn] (1457) at (3.85, -5.675) {};
		\node [style=scalenone] (1458) at (3.85, -5.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1459) at (3.25, -6.3) {};
		\node [style=scalenone] (1460) at (5, -4.55) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1461) at (3.475, -6.925) {};
		\node [style=scalenone] (1462) at (3.475, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1463) at (3.475, -6.925) {};
		\node [style=scalenone] (1464) at (3.475, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1465) at (5, -4.55) {};
		\node [style=none] (1466) at (3.25, -6.3) {};
		\node [style=none] (1467) at (5, -4.55) {};
		\node [style=none] (1468) at (3.25, -2.8) {};
		\node [style=gn] (1469) at (3.25, 4.2) {};
		\node [style=rn] (1470) at (3.475, 3.575) {};
		\node [style=scalenone] (1471) at (3.475, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1472) at (3.625, 3.075) {};
		\node [style=gn] (1473) at (3.25, 4.2) {};
		\node [style=rn] (1474) at (3.25, 2.45) {};
		\node [style=none] (1475) at (3.4, 1.95) {};
		\node [style=rn] (1476) at (3.475, 3.575) {};
		\node [style=gn] (1477) at (3.25, 4.2) {};
		\node [style=none] (1478) at (3.625, 3.075) {};
		\node [style=scalenone] (1479) at (3.475, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1480) at (3.25, 2.45) {};
		\node [style=none] (1481) at (3.25, 4.2) {};
		\node [style=rn] (1482) at (3.475, 3.575) {};
		\node [style=scalenone] (1483) at (3.475, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1484) at (5, 2.45) {};
		\node [style=scalenone] (1485) at (5, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=none] (1486) at (5, 2.45) {};
		\node [style=rn] (1487) at (3.475, 3.575) {};
		\node [style=scalenone] (1488) at (3.475, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1489) at (5, 2.45) {};
		\node [style=gn] (1490) at (5, 2.45) {};
		\node [style=scalenone] (1491) at (5, 2.45) {};
		\node [style=gn] (1492) at (3.25, 0.7) {};
		\node [style=rn] (1493) at (3.25, 2.45) {};
		\node [style=gn] (1494) at (3.25, 0.7) {};
		\node [style=gn] (1495) at (3.25, 0.7) {};
		\node [style=gn] (1496) at (3.25, 0.7) {};
		\node [style=rn] (1497) at (3.85, 1.325) {};
		\node [style=scalenone] (1498) at (3.85, 1.325) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1499) at (3.25, 0.7) {};
		\node [style=scalenone] (1500) at (5, 2.45) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1501) at (5, 2.45) {};
		\node [style=none] (1502) at (3.25, 0.7) {};
		\node [style=none] (1503) at (5, 2.45) {};
		\node [style=none] (1504) at (3.25, 4.2) {};
		\node [style=gn] (1505) at (-7.25, -2.8) {};
		\node [style=none] (1508) at (-7.625, -1.675) {};
		\node [style=gn] (1509) at (-7.25, -2.8) {};
		\node [style=rn] (1510) at (-7.25, -1.05) {};
		\node [style=gn] (1513) at (-7.25, -2.8) {};
		\node [style=none] (1514) at (-7.625, -1.675) {};
		\node [style=rn] (1516) at (-7.25, -1.05) {};
		\node [style=gn] (1520) at (-9, -1.05) {};
		\node [style=scalenone] (1521) at (-9, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=none] (1522) at (-9, -1.05) {};
		\node [style=none] (1525) at (-9, -1.05) {};
		\node [style=gn] (1526) at (-9, -1.05) {};
		\node [style=scalenone] (1527) at (-9, -1.05) {};
		\node [style=gn] (1528) at (-7.25, 0.7) {};
		\node [style=rn] (1529) at (-7.25, -1.05) {};
		\node [style=gn] (1530) at (-7.25, 0.7) {};
		\node [style=gn] (1531) at (-7.25, 0.7) {};
		\node [style=gn] (1532) at (-7.25, 0.7) {};
		\node [style=rn] (1533) at (-7.85, 0.075) {};
		\node [style=scalenone] (1534) at (-7.85, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1536) at (-9, -1.05) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1537) at (-9, -1.05) {};
		\node [style=rn] (1539) at (3.025, -5.675) {};
		\node [style=scalenone] (1541) at (3.025, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1543) at (3.025, -5.675) {};
		\node [style=scalenone] (1544) at (3.025, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1545) at (-7.025, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1547) at (-7.025, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1552) at (-3.75, -6.3) {};
		\node [style=none] (1553) at (-7.25, -6.3) {};
		\node [style=none] (1554) at (-3.75, -2.8) {};
		\node [style=none] (1555) at (-7.25, -2.8) {};
		\node [style=none] (1556) at (-0.25, -2.8) {};
		\node [style=none] (1557) at (-3.75, -2.8) {};
		\node [style=none] (1558) at (-0.25, 0.7) {};
		\node [style=none] (1559) at (-3.75, 0.7) {};
		\node [style=none] (1560) at (3.25, 0.7) {};
		\node [style=none] (1561) at (-0.25, 0.7) {};
		\node [style=none] (1562) at (3.25, 4.2) {};
		\node [style=none] (1563) at (-0.25, 4.2) {};
		\node [style=none] (1564) at (3.25, -6.3) {};
		\node [style=none] (1565) at (-0.25, -6.3) {};
		\node [style=none] (1566) at (3.25, -2.8) {};
		\node [style=none] (1567) at (-0.25, -2.8) {};
		\node [style=none] (1568) at (-3.75, 0.7) {};
		\node [style=none] (1569) at (-7.25, 0.7) {};
		\node [style=none] (1570) at (-3.75, 4.2) {};
		\node [style=none] (1571) at (-7.25, 4.2) {};
		\node [style=none] (1572) at (-9, -1.05) {};
		\node [style=none] (1573) at (-7.25, -2.8) {};
		\node [style=none] (1574) at (-9, -1.05) {};
		\node [style=none] (1575) at (-7.25, 0.7) {};
		\node [style=none] (1577) at (-7.25, 0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (6);
		\draw (1) to (6);
		\draw (1) to (4);
		\draw (1) to (9.center);
		\draw (4) to (23);
		\draw (23) to (6);
		\draw (40) to (48.center);
		\draw (6) to (40);
		\draw (48.center) to (40);
		\draw (40) to (57.center);
		\draw (145) to (150.center);
		\draw (115) to (145);
		\draw (150.center) to (145);
		\draw (189) to (181);
		\draw (196) to (199.center);
		\draw (181) to (196);
		\draw (199.center) to (196);
		\draw (196) to (202.center);
		\draw (196) to (203.center);
		\draw (46.center) to (23);
		\draw (197.center) to (189);
		\draw (661.center) to (660);
		\draw (113) to (660);
		\draw (660) to (115);
		\draw (660) to (148.center);
		\draw (665.center) to (664);
		\draw (669.center) to (668);
		\draw (670) to (184);
		\draw (666) to (202.center);
		\draw (820) to (823.center);
		\draw (831) to (840);
		\draw (840) to (845);
		\draw (845) to (841);
		\draw (857) to (852);
		\draw (852) to (862);
		\draw (862) to (865.center);
		\draw (862) to (866.center);
		\draw (821.center) to (815);
		\draw (863.center) to (857);
		\draw (874.center) to (873);
		\draw (873) to (845);
		\draw (848.center) to (873);
		\draw (878.center) to (877);
		\draw (830) to (877);
		\draw (877) to (831);
		\draw (877) to (842.center);
		\draw (882.center) to (881);
		\draw (886.center) to (885);
		\draw (887) to (853);
		\draw (883) to (865.center);
		\draw (879) to (845);
		\draw (866.center) to (883);
		\draw (127) to (666);
		\draw (907.center) to (911);
		\draw (911) to (913.center);
		\draw (925) to (928);
		\draw (926) to (928);
		\draw (926) to (929.center);
		\draw (934) to (928);
		\draw (939) to (941.center);
		\draw (928) to (939);
		\draw (941.center) to (939);
		\draw (939) to (942.center);
		\draw (939) to (943.center);
		\draw (959) to (962.center);
		\draw (950) to (959);
		\draw (962.center) to (959);
		\draw (970) to (976);
		\draw (976) to (971);
		\draw (981) to (983.center);
		\draw (971) to (981);
		\draw (983.center) to (981);
		\draw (981) to (984.center);
		\draw (940.center) to (934);
		\draw (982.center) to (976);
		\draw (995.center) to (994);
		\draw (994) to (950);
		\draw (994) to (961.center);
		\draw (999.center) to (998);
		\draw (1003.center) to (1002);
		\draw (1004) to (972);
		\draw (1000) to (984.center);
		\draw (1018) to (1020.center);
		\draw (1018) to (1021.center);
		\draw (1028) to (1037);
		\draw (1037) to (1040);
		\draw (1037) to (1041);
		\draw (1040) to (1038);
		\draw (1046) to (1052);
		\draw (1052) to (1047);
		\draw (1047) to (1057);
		\draw (1057) to (924.center);
		\draw (1019.center) to (1013);
		\draw (1058.center) to (1052);
		\draw (1061.center) to (1060);
		\draw (1041) to (1060);
		\draw (1060) to (1040);
		\draw (1043.center) to (1060);
		\draw (1065.center) to (1064);
		\draw (1064) to (1028);
		\draw (1064) to (1039.center);
		\draw (1069.center) to (1068);
		\draw (1073.center) to (1072);
		\draw (1074) to (1048);
		\draw (1070) to (924.center);
		\draw (1066) to (1040);
		\draw (1041) to (1066);
		\draw (1049) to (1074);
		\draw (973) to (1004);
		\draw (1093) to (1095);
		\draw (1093) to (1096);
		\draw (1094) to (1096);
		\draw (1094) to (1095);
		\draw (1094) to (1097.center);
		\draw (1095) to (1102);
		\draw (1102) to (1096);
		\draw (1107) to (1109.center);
		\draw (1096) to (1107);
		\draw (1109.center) to (1107);
		\draw (1107) to (1110.center);
		\draw (1127) to (1130.center);
		\draw (1118) to (1127);
		\draw (1130.center) to (1127);
		\draw (1144) to (1139);
		\draw (1149) to (1151.center);
		\draw (1139) to (1149);
		\draw (1151.center) to (1149);
		\draw (1149) to (1152.center);
		\draw (1149) to (1091.center);
		\draw (1108.center) to (1102);
		\draw (1150.center) to (1144);
		\draw (1163.center) to (1162);
		\draw (1117) to (1162);
		\draw (1162) to (1118);
		\draw (1162) to (1129.center);
		\draw (1167.center) to (1166);
		\draw (1171.center) to (1170);
		\draw (1172) to (1140);
		\draw (1168) to (1152.center);
		\draw (1186) to (1188.center);
		\draw (1196) to (1205);
		\draw (1205) to (1208);
		\draw (1208) to (1206);
		\draw (1220) to (1215);
		\draw (1215) to (1225);
		\draw (1225) to (1092.center);
		\draw (1225) to (1090.center);
		\draw (1226.center) to (1220);
		\draw (1229.center) to (1228);
		\draw (1228) to (1208);
		\draw (1211.center) to (1228);
		\draw (1233.center) to (1232);
		\draw (1195) to (1232);
		\draw (1232) to (1196);
		\draw (1232) to (1207.center);
		\draw (1237.center) to (1236);
		\draw (1242) to (1216);
		\draw (1238) to (1092.center);
		\draw (1234) to (1208);
		\draw (1090.center) to (1238);
		\draw (1120) to (1168);
		\draw (1253.center) to (1255);
		\draw (1255) to (1256.center);
		\draw (1276.center) to (1270);
		\draw (1318.center) to (1312);
		\draw (1335.center) to (1334);
		\draw (1339.center) to (1338);
		\draw (1241.center) to (1331.center);
		\draw [style=filllayergray] (1428.center)
			 to (1427.center)
			 to (1425.center)
			 to (1426.center)
			 to cycle;
		\draw [style=filllayergray] (1432.center)
			 to (1431.center)
			 to (1429.center)
			 to (1430.center)
			 to cycle;
		\draw [style=filllayergray] (1436.center)
			 to (1435.center)
			 to (1433.center)
			 to (1434.center)
			 to cycle;
		\draw [style=filllayergray] (1440.center)
			 to (1439.center)
			 to (1437.center)
			 to (1438.center)
			 to cycle;
		\draw (1447) to (1445.center);
		\draw (1451) to (1449);
		\draw (1449) to (1452);
		\draw [style=filllayergray] (1468.center)
			 to [in=90, out=0] (1467.center)
			 to (1465.center)
			 to [in=0, out=-90] (1466.center)
			 to cycle;
		\draw (1472.center) to (1469);
		\draw (1474) to (1475.center);
		\draw (1475.center) to (1474);
		\draw (1478.center) to (1477);
		\draw (1488) to (1486.center);
		\draw (1492) to (1490);
		\draw (1490) to (1493);
		\draw [style=filllayergray] (1504.center)
			 to [in=90, out=0] (1503.center)
			 to (1501.center)
			 to [in=0, out=-90] (1502.center)
			 to cycle;
		\draw (1508.center) to (1505);
		\draw (1514.center) to (1513);
		\draw (1528) to (1526);
		\draw (1526) to (1529);
		\draw (1537.center) to (1062);
		\draw [style=filllayerlight] (1555.center)
			 to (1554.center)
			 to (1552.center)
			 to (1553.center)
			 to cycle;
		\draw [style=filllayerlight] (1559.center)
			 to (1558.center)
			 to (1556.center)
			 to (1557.center)
			 to cycle;
		\draw [style=filllayerlight] (1563.center)
			 to (1562.center)
			 to (1560.center)
			 to (1561.center)
			 to cycle;
		\draw [style=filllayerlight] (1567.center)
			 to (1566.center)
			 to (1564.center)
			 to (1565.center)
			 to cycle;
		\draw [style=filllayerlight] (1571.center)
			 to (1570.center)
			 to (1568.center)
			 to (1569.center)
			 to cycle;
		\draw [style=filllayerlight] (1575.center)
			 to [in=90, out=180] (1574.center)
			 to (1572.center)
			 to [in=180, out=-90] (1573.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/sqAQMplaquette4x4skew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (866) at (-1.575, 1.125) {};
		\node [style=none] (203) at (1.075, 3.775) {};
		\node [style=none] (865) at (-2, 2.45) {};
		\node [style=rn] (0) at (-7.025, 3.575) {};
		\node [style=rn] (1) at (-7.25, 2.45) {};
		\node [style=gn] (4) at (-5.925, 3.775) {};
		\node [style=gn] (6) at (-5.5, 2.45) {};
		\node [style=none] (9) at (-7.1, 1.95) {};
		\node [style=scalenone] (18) at (-5.5, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (19) at (-5.925, 3.775) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (21) at (-4.35, 3.575) {};
		\node [style=scalenone] (22) at (-4.35, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (23) at (-3.75, 4.2) {};
		\node [style=rn] (26) at (-3.975, 4.825) {};
		\node [style=scalenone] (27) at (-3.975, 4.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (30) at (-4.35, 4.075) {};
		\node [style=scalenone] (31) at (-4.35, 4.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (40) at (-3.75, 2.45) {};
		\node [style=none] (46) at (-4.125, 5.325) {};
		\node [style=none] (48) at (-3.6, 1.95) {};
		\node [style=none] (57) at (-2, 2.45) {};
		\node [style=gn] (113) at (1.075, 3.775) {};
		\node [style=gn] (115) at (1.5, 2.45) {};
		\node [style=scalenone] (126) at (1.5, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (127) at (1.075, 3.775) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (129) at (2.65, 3.575) {};
		\node [style=scalenone] (130) at (2.65, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (132) at (3.025, 4.825) {};
		\node [style=scalenone] (133) at (3.025, 4.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (136) at (2.65, 4.075) {};
		\node [style=scalenone] (137) at (2.65, 4.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (145) at (3.25, 2.45) {};
		\node [style=none] (148) at (2.875, 5.325) {};
		\node [style=none] (150) at (3.4, 1.95) {};
		\node [style=gn] (181) at (-2, 2.45) {};
		\node [style=scalenone] (184) at (-2, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=rn] (187) at (-0.85, 3.575) {};
		\node [style=scalenone] (188) at (-0.85, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (189) at (-0.25, 4.2) {};
		\node [style=rn] (190) at (-0.475, 4.825) {};
		\node [style=scalenone] (191) at (-0.475, 4.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (196) at (-0.25, 2.45) {};
		\node [style=none] (197) at (-0.625, 5.325) {};
		\node [style=none] (199) at (-0.1, 1.95) {};
		\node [style=none] (202) at (1.5, 2.45) {};
		\node [style=rn] (659) at (3.475, 3.575) {};
		\node [style=gn] (660) at (3.25, 4.2) {};
		\node [style=none] (661) at (3.625, 3.075) {};
		\node [style=scalenone] (662) at (3.475, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (663) at (-0.0249992, 3.575) {};
		\node [style=gn] (664) at (-0.249999, 4.2) {};
		\node [style=none] (665) at (0.125001, 3.075) {};
		\node [style=scalenone] (666) at (-0.0249992, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (667) at (-3.525, 3.575) {};
		\node [style=gn] (668) at (-3.75, 4.2) {};
		\node [style=none] (669) at (-3.375, 3.075) {};
		\node [style=scalenone] (670) at (-3.525, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (815) at (3.25, 0.7) {};
		\node [style=rn] (816) at (3.475, 0.075) {};
		\node [style=scalenone] (817) at (3.475, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (820) at (3.25, 2.45) {};
		\node [style=none] (821) at (3.625, -0.425) {};
		\node [style=none] (823) at (1.5, 2.45) {};
		\node [style=rn] (825) at (-6.65, 1.325) {};
		\node [style=rn] (826) at (-7.025, 0.075) {};
		\node [style=rn] (827) at (-6.65, 0.825) {};
		\node [style=gn] (829) at (-5.5, 2.45) {};
		\node [style=gn] (830) at (-1.575, 1.125) {};
		\node [style=gn] (831) at (-2, 2.45) {};
		\node [style=scalenone] (832) at (-2, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (833) at (-1.575, 1.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (834) at (-3.15, 1.325) {};
		\node [style=scalenone] (835) at (-3.15, 1.325) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (836) at (-3.525, 0.075) {};
		\node [style=scalenone] (837) at (-3.525, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (838) at (-3.15, 0.825) {};
		\node [style=scalenone] (839) at (-3.15, 0.825) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (840) at (-3.75, 2.45) {};
		\node [style=rn] (841) at (-7.25, 2.45) {};
		\node [style=none] (842) at (-3.375, -0.425) {};
		\node [style=scalenone] (845) at (-5.5, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (847) at (-6.65, 1.325) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (848) at (-6.875, -0.425) {};
		\node [style=scalenone] (849) at (-7.025, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (850) at (-6.65, 0.825) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (852) at (1.5, 2.45) {};
		\node [style=scalenone] (853) at (1.5, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=rn] (855) at (0.35, 1.325) {};
		\node [style=scalenone] (856) at (0.35, 1.325) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (857) at (-0.25, 0.7) {};
		\node [style=rn] (858) at (-0.0250004, 0.075) {};
		\node [style=scalenone] (859) at (-0.0250004, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (862) at (-0.25, 2.45) {};
		\node [style=none] (863) at (0.125, -0.425) {};
		\node [style=rn] (872) at (-7.475, 1.325) {};
		\node [style=gn] (873) at (-7.25, 0.7) {};
		\node [style=none] (874) at (-7.625, 1.825) {};
		\node [style=scalenone] (875) at (-7.475, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (876) at (-3.975, 1.325) {};
		\node [style=gn] (877) at (-3.75, 0.7) {};
		\node [style=none] (878) at (-4.125, 1.825) {};
		\node [style=scalenone] (879) at (-3.975, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (880) at (-0.475001, 1.325) {};
		\node [style=gn] (881) at (-0.250001, 0.7) {};
		\node [style=none] (882) at (-0.625001, 1.825) {};
		\node [style=scalenone] (883) at (-0.475001, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (884) at (3.025, 1.325) {};
		\node [style=gn] (885) at (3.25, 0.7) {};
		\node [style=none] (886) at (2.875, 1.825) {};
		\node [style=scalenone] (887) at (3.025, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (907) at (-7.625, 5.325) {};
		\node [style=rn] (911) at (-7.025, 3.575) {};
		\node [style=none] (913) at (-6.875, 3.075) {};
		\node [style=rn] (921) at (-7.025, 3.575) {};
		\node [style=none] (924) at (-2, -1.05) {};
		\node [style=rn] (925) at (-7.025, 0.075) {};
		\node [style=rn] (926) at (-7.25, -1.05) {};
		\node [style=gn] (928) at (-5.5, -1.05) {};
		\node [style=none] (929) at (-7.1, -1.55) {};
		\node [style=scalenone] (930) at (-5.5, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=rn] (932) at (-4.35, 0.075) {};
		\node [style=scalenone] (933) at (-4.35, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (934) at (-3.75, 0.7) {};
		\node [style=rn] (935) at (-3.975, 1.325) {};
		\node [style=scalenone] (936) at (-3.975, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (939) at (-3.75, -1.05) {};
		\node [style=none] (940) at (-4.125, 1.825) {};
		\node [style=none] (941) at (-3.6, -1.55) {};
		\node [style=none] (942) at (-2, -1.05) {};
		\node [style=none] (943) at (-2.425, 0.275) {};
		\node [style=gn] (950) at (1.5, -1.05) {};
		\node [style=scalenone] (951) at (1.5, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=rn] (953) at (2.65, 0.075) {};
		\node [style=scalenone] (954) at (2.65, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (955) at (3.025, 1.325) {};
		\node [style=scalenone] (956) at (3.025, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (959) at (3.25, -1.05) {};
		\node [style=none] (961) at (2.875, 1.825) {};
		\node [style=none] (962) at (3.4, -1.55) {};
		\node [style=gn] (970) at (-2.425, 0.275) {};
		\node [style=gn] (971) at (-2, -1.05) {};
		\node [style=scalenone] (972) at (-2, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (973) at (-2.425, 0.275) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (974) at (-0.849999, 0.075) {};
		\node [style=scalenone] (975) at (-0.849999, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (976) at (-0.249999, 0.7) {};
		\node [style=rn] (977) at (-0.474999, 1.325) {};
		\node [style=scalenone] (978) at (-0.474999, 1.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (979) at (-0.849999, 0.575) {};
		\node [style=scalenone] (980) at (-0.849999, 0.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (981) at (-0.249999, -1.05) {};
		\node [style=none] (982) at (-0.624999, 1.825) {};
		\node [style=none] (983) at (-0.0999992, -1.55) {};
		\node [style=none] (984) at (1.5, -1.05) {};
		\node [style=rn] (993) at (3.475, 0.075) {};
		\node [style=gn] (994) at (3.25, 0.7) {};
		\node [style=none] (995) at (3.625, -0.425) {};
		\node [style=scalenone] (996) at (3.475, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (997) at (-0.0249984, 0.075) {};
		\node [style=gn] (998) at (-0.249998, 0.7) {};
		\node [style=none] (999) at (0.125002, -0.425) {};
		\node [style=scalenone] (1000) at (-0.0249984, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1001) at (-3.525, 0.075) {};
		\node [style=gn] (1002) at (-3.75, 0.7) {};
		\node [style=none] (1003) at (-3.375, -0.425) {};
		\node [style=scalenone] (1004) at (-3.525, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1013) at (3.25, -2.8) {};
		\node [style=rn] (1014) at (3.475, -3.425) {};
		\node [style=scalenone] (1015) at (3.475, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1018) at (3.25, -1.05) {};
		\node [style=none] (1019) at (3.625, -3.925) {};
		\node [style=none] (1020) at (1.5, -1.05) {};
		\node [style=none] (1021) at (1.925, -2.375) {};
		\node [style=rn] (1022) at (-6.65, -2.175) {};
		\node [style=rn] (1023) at (-7.025, -3.425) {};
		\node [style=rn] (1024) at (-6.65, -2.675) {};
		\node [style=gn] (1025) at (-5.075, -2.375) {};
		\node [style=gn] (1026) at (-5.5, -1.05) {};
		\node [style=gn] (1028) at (-2, -1.05) {};
		\node [style=scalenone] (1029) at (-2, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=rn] (1031) at (-3.15, -2.175) {};
		\node [style=scalenone] (1032) at (-3.15, -2.175) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1033) at (-3.525, -3.425) {};
		\node [style=scalenone] (1034) at (-3.525, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1037) at (-3.75, -1.05) {};
		\node [style=rn] (1038) at (-7.25, -1.05) {};
		\node [style=none] (1039) at (-3.375, -3.925) {};
		\node [style=scalenone] (1040) at (-5.5, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1041) at (-5.075, -2.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1042) at (-6.65, -2.175) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1043) at (-6.875, -3.925) {};
		\node [style=scalenone] (1044) at (-7.025, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1045) at (-6.65, -2.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1046) at (1.925, -2.375) {};
		\node [style=gn] (1047) at (1.5, -1.05) {};
		\node [style=scalenone] (1048) at (1.5, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1049) at (1.925, -2.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1050) at (0.350001, -2.175) {};
		\node [style=scalenone] (1051) at (0.350001, -2.175) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1052) at (-0.249999, -2.8) {};
		\node [style=rn] (1053) at (-0.0249996, -3.425) {};
		\node [style=scalenone] (1054) at (-0.0249996, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1055) at (0.350001, -2.675) {};
		\node [style=scalenone] (1056) at (0.350001, -2.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1057) at (-0.249999, -1.05) {};
		\node [style=none] (1058) at (0.125001, -3.925) {};
		\node [style=rn] (1059) at (-7.475, -2.175) {};
		\node [style=gn] (1060) at (-7.25, -2.8) {};
		\node [style=none] (1061) at (-7.625, -1.675) {};
		\node [style=scalenone] (1062) at (-7.475, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1063) at (-3.975, -2.175) {};
		\node [style=gn] (1064) at (-3.75, -2.8) {};
		\node [style=none] (1065) at (-4.125, -1.675) {};
		\node [style=scalenone] (1066) at (-3.975, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1067) at (-0.475, -2.175) {};
		\node [style=gn] (1068) at (-0.25, -2.8) {};
		\node [style=none] (1069) at (-0.625, -1.675) {};
		\node [style=scalenone] (1070) at (-0.475, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1071) at (3.025, -2.175) {};
		\node [style=gn] (1072) at (3.25, -2.8) {};
		\node [style=none] (1073) at (2.875, -1.675) {};
		\node [style=scalenone] (1074) at (3.025, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1085) at (-7.625, 1.825) {};
		\node [style=none] (1088) at (-6.875, -0.425) {};
		\node [style=none] (1090) at (-1.575, -5.875) {};
		\node [style=none] (1091) at (1.075, -3.225) {};
		\node [style=none] (1092) at (-2, -4.55) {};
		\node [style=rn] (1093) at (-7.025, -3.425) {};
		\node [style=rn] (1094) at (-7.25, -4.55) {};
		\node [style=gn] (1095) at (-5.925, -3.225) {};
		\node [style=gn] (1096) at (-5.5, -4.55) {};
		\node [style=none] (1097) at (-7.1, -5.05) {};
		\node [style=scalenone] (1098) at (-5.5, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1099) at (-5.925, -3.225) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1100) at (-4.35, -3.425) {};
		\node [style=scalenone] (1101) at (-4.35, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1102) at (-3.75, -2.8) {};
		\node [style=rn] (1103) at (-3.975, -2.175) {};
		\node [style=scalenone] (1104) at (-3.975, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1105) at (-4.35, -2.925) {};
		\node [style=scalenone] (1106) at (-4.35, -2.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1107) at (-3.75, -4.55) {};
		\node [style=none] (1108) at (-4.125, -1.675) {};
		\node [style=none] (1109) at (-3.6, -5.05) {};
		\node [style=none] (1110) at (-2, -4.55) {};
		\node [style=gn] (1117) at (1.075, -3.225) {};
		\node [style=gn] (1118) at (1.5, -4.55) {};
		\node [style=scalenone] (1119) at (1.5, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1120) at (1.075, -3.225) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1121) at (2.65, -3.425) {};
		\node [style=scalenone] (1122) at (2.65, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1123) at (3.025, -2.175) {};
		\node [style=scalenone] (1124) at (3.025, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1125) at (2.65, -2.925) {};
		\node [style=scalenone] (1126) at (2.65, -2.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1127) at (3.25, -4.55) {};
		\node [style=none] (1129) at (2.875, -1.675) {};
		\node [style=none] (1130) at (3.4, -5.05) {};
		\node [style=gn] (1139) at (-2, -4.55) {};
		\node [style=scalenone] (1140) at (-2, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=rn] (1142) at (-0.849999, -3.425) {};
		\node [style=scalenone] (1143) at (-0.849999, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1144) at (-0.249999, -2.8) {};
		\node [style=rn] (1145) at (-0.474999, -2.175) {};
		\node [style=scalenone] (1146) at (-0.474999, -2.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1149) at (-0.249999, -4.55) {};
		\node [style=none] (1150) at (-0.624999, -1.675) {};
		\node [style=none] (1151) at (-0.0999992, -5.05) {};
		\node [style=none] (1152) at (1.5, -4.55) {};
		\node [style=rn] (1161) at (3.475, -3.425) {};
		\node [style=gn] (1162) at (3.25, -2.8) {};
		\node [style=none] (1163) at (3.625, -3.925) {};
		\node [style=scalenone] (1164) at (3.475, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1165) at (-0.0249984, -3.425) {};
		\node [style=gn] (1166) at (-0.249998, -2.8) {};
		\node [style=none] (1167) at (0.125002, -3.925) {};
		\node [style=scalenone] (1168) at (-0.0249984, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1169) at (-3.525, -3.425) {};
		\node [style=gn] (1170) at (-3.75, -2.8) {};
		\node [style=none] (1171) at (-3.375, -3.925) {};
		\node [style=scalenone] (1172) at (-3.525, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1186) at (3.25, -4.55) {};
		\node [style=none] (1187) at (3.625, -7.425) {};
		\node [style=none] (1188) at (1.5, -4.55) {};
		\node [style=rn] (1190) at (-6.65, -5.675) {};
		\node [style=rn] (1191) at (-7.025, -6.925) {};
		\node [style=gn] (1194) at (-5.5, -4.55) {};
		\node [style=gn] (1195) at (-1.575, -5.875) {};
		\node [style=gn] (1196) at (-2, -4.55) {};
		\node [style=scalenone] (1197) at (-2, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1198) at (-1.575, -5.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1199) at (-3.15, -5.675) {};
		\node [style=scalenone] (1200) at (-3.15, -5.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1201) at (-3.525, -6.925) {};
		\node [style=scalenone] (1202) at (-3.525, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1203) at (-3.15, -6.175) {};
		\node [style=scalenone] (1204) at (-3.15, -6.175) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1205) at (-3.75, -4.55) {};
		\node [style=rn] (1206) at (-7.25, -4.55) {};
		\node [style=none] (1207) at (-3.375, -7.425) {};
		\node [style=scalenone] (1208) at (-5.5, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1210) at (-6.65, -5.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1211) at (-6.875, -7.425) {};
		\node [style=scalenone] (1212) at (-7.025, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1215) at (1.5, -4.55) {};
		\node [style=scalenone] (1216) at (1.5, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=rn] (1218) at (0.350001, -5.675) {};
		\node [style=scalenone] (1219) at (0.350001, -5.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1220) at (-0.249999, -6.3) {};
		\node [style=rn] (1221) at (-0.0249996, -6.925) {};
		\node [style=scalenone] (1222) at (-0.0249996, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1225) at (-0.249999, -4.55) {};
		\node [style=none] (1226) at (0.125001, -7.425) {};
		\node [style=rn] (1227) at (-7.475, -5.675) {};
		\node [style=gn] (1228) at (-7.25, -6.3) {};
		\node [style=none] (1229) at (-7.625, -5.175) {};
		\node [style=scalenone] (1230) at (-7.475, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1231) at (-3.975, -5.675) {};
		\node [style=gn] (1232) at (-3.75, -6.3) {};
		\node [style=none] (1233) at (-4.125, -5.175) {};
		\node [style=scalenone] (1234) at (-3.975, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1235) at (-0.475, -5.675) {};
		\node [style=gn] (1236) at (-0.25, -6.3) {};
		\node [style=none] (1237) at (-0.625, -5.175) {};
		\node [style=scalenone] (1238) at (-0.475, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1239) at (3.025, -5.675) {};
		\node [style=none] (1241) at (2.875, -5.175) {};
		\node [style=scalenone] (1242) at (3.025, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1253) at (-7.625, -1.675) {};
		\node [style=rn] (1255) at (-7.025, -3.425) {};
		\node [style=none] (1256) at (-6.875, -3.925) {};
		\node [style=rn] (1257) at (-7.025, -3.425) {};
		\node [style=gn] (1270) at (-3.75, -6.3) {};
		\node [style=rn] (1271) at (-3.975, -5.675) {};
		\node [style=scalenone] (1272) at (-3.975, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1276) at (-4.125, -5.175) {};
		\node [style=rn] (1291) at (3.025, -5.675) {};
		\node [style=gn] (1312) at (-0.249999, -6.3) {};
		\node [style=rn] (1313) at (-0.474999, -5.675) {};
		\node [style=scalenone] (1314) at (-0.474999, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1318) at (-0.624999, -5.175) {};
		\node [style=none] (1331) at (3.625, -7.425) {};
		\node [style=rn] (1333) at (-0.0249984, -6.925) {};
		\node [style=gn] (1334) at (-0.249998, -6.3) {};
		\node [style=none] (1335) at (0.125002, -7.425) {};
		\node [style=scalenone] (1336) at (-0.0249984, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1337) at (-3.525, -6.925) {};
		\node [style=gn] (1338) at (-3.75, -6.3) {};
		\node [style=none] (1339) at (-3.375, -7.425) {};
		\node [style=scalenone] (1340) at (-3.525, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1421) at (-7.625, -5.175) {};
		\node [style=none] (1424) at (-6.875, -7.425) {};
		\node [style=none] (1425) at (-0.475, 1.325) {};
		\node [style=none] (1426) at (-3.75, 0.7) {};
		\node [style=none] (1427) at (-0.25, 4.2) {};
		\node [style=none] (1428) at (-3.525, 3.575) {};
		\node [style=none] (1429) at (-0.475, -5.675) {};
		\node [style=none] (1430) at (-3.75, -6.3) {};
		\node [style=none] (1431) at (-0.25, -2.8) {};
		\node [style=none] (1432) at (-3.525, -3.425) {};
		\node [style=none] (1433) at (3.025, -2.175) {};
		\node [style=none] (1434) at (-0.25, -2.8) {};
		\node [style=none] (1435) at (3.25, 0.7) {};
		\node [style=none] (1436) at (-0.025, 0.075) {};
		\node [style=none] (1437) at (-3.975, -2.175) {};
		\node [style=none] (1438) at (-7.25, -2.8) {};
		\node [style=none] (1439) at (-3.75, 0.7) {};
		\node [style=none] (1440) at (-7.025, 0.075) {};
		\node [style=rn] (1441) at (3.475, -3.425) {};
		\node [style=scalenone] (1442) at (3.475, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1443) at (5, -4.55) {};
		\node [style=scalenone] (1444) at (5, -4.55) {$\scriptscriptstyle \pi$};
		\node [style=none] (1445) at (5, -4.55) {};
		\node [style=rn] (1446) at (3.475, -3.425) {};
		\node [style=scalenone] (1447) at (3.475, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1448) at (5, -4.55) {};
		\node [style=gn] (1449) at (5, -4.55) {};
		\node [style=scalenone] (1450) at (5, -4.55) {};
		\node [style=gn] (1451) at (3.25, -6.3) {};
		\node [style=rn] (1452) at (3.25, -4.55) {};
		\node [style=gn] (1453) at (3.25, -6.3) {};
		\node [style=gn] (1454) at (3.25, -6.3) {};
		\node [style=gn] (1455) at (3.25, -6.3) {};
		\node [style=rn] (1457) at (3.85, -5.675) {};
		\node [style=scalenone] (1458) at (3.85, -5.675) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1459) at (3.25, -6.3) {};
		\node [style=scalenone] (1460) at (5, -4.55) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1461) at (3.475, -6.925) {};
		\node [style=scalenone] (1462) at (3.475, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1463) at (3.475, -6.925) {};
		\node [style=scalenone] (1464) at (3.475, -6.925) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1465) at (5, -4.55) {};
		\node [style=none] (1466) at (3.25, -6.3) {};
		\node [style=none] (1467) at (5, -4.55) {};
		\node [style=none] (1468) at (3.475, -3.425) {};
		\node [style=gn] (1469) at (3.25, 4.2) {};
		\node [style=rn] (1470) at (3.475, 3.575) {};
		\node [style=scalenone] (1471) at (3.475, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1472) at (3.625, 3.075) {};
		\node [style=gn] (1473) at (3.25, 4.2) {};
		\node [style=rn] (1474) at (3.25, 2.45) {};
		\node [style=none] (1475) at (3.4, 1.95) {};
		\node [style=rn] (1476) at (3.475, 3.575) {};
		\node [style=gn] (1477) at (3.25, 4.2) {};
		\node [style=none] (1478) at (3.625, 3.075) {};
		\node [style=scalenone] (1479) at (3.475, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1480) at (3.25, 2.45) {};
		\node [style=none] (1481) at (3.25, 4.2) {};
		\node [style=rn] (1482) at (3.475, 3.575) {};
		\node [style=scalenone] (1483) at (3.475, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1484) at (5, 2.45) {};
		\node [style=scalenone] (1485) at (5, 2.45) {$\scriptscriptstyle \pi$};
		\node [style=none] (1486) at (5, 2.45) {};
		\node [style=rn] (1487) at (3.475, 3.575) {};
		\node [style=scalenone] (1488) at (3.475, 3.575) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1489) at (5, 2.45) {};
		\node [style=gn] (1490) at (5, 2.45) {};
		\node [style=scalenone] (1491) at (5, 2.45) {};
		\node [style=gn] (1492) at (3.25, 0.7) {};
		\node [style=rn] (1493) at (3.25, 2.45) {};
		\node [style=gn] (1494) at (3.25, 0.7) {};
		\node [style=gn] (1495) at (3.25, 0.7) {};
		\node [style=gn] (1496) at (3.25, 0.7) {};
		\node [style=rn] (1497) at (3.85, 1.325) {};
		\node [style=scalenone] (1498) at (3.85, 1.325) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1499) at (3.25, 0.7) {};
		\node [style=scalenone] (1500) at (5, 2.45) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1501) at (5, 2.45) {};
		\node [style=none] (1502) at (3.25, 0.7) {};
		\node [style=none] (1503) at (5, 2.45) {};
		\node [style=none] (1504) at (3.475, 3.575) {};
		\node [style=gn] (1505) at (-7.25, -2.8) {};
		\node [style=none] (1508) at (-7.625, -1.675) {};
		\node [style=gn] (1509) at (-7.25, -2.8) {};
		\node [style=rn] (1510) at (-7.25, -1.05) {};
		\node [style=gn] (1513) at (-7.25, -2.8) {};
		\node [style=none] (1514) at (-7.625, -1.675) {};
		\node [style=rn] (1516) at (-7.25, -1.05) {};
		\node [style=gn] (1520) at (-9, -1.05) {};
		\node [style=scalenone] (1521) at (-9, -1.05) {$\scriptscriptstyle \pi$};
		\node [style=none] (1522) at (-9, -1.05) {};
		\node [style=none] (1525) at (-9, -1.05) {};
		\node [style=gn] (1526) at (-9, -1.05) {};
		\node [style=scalenone] (1527) at (-9, -1.05) {};
		\node [style=gn] (1528) at (-7.25, 0.7) {};
		\node [style=rn] (1529) at (-7.25, -1.05) {};
		\node [style=rn] (1533) at (-7.85, 0.075) {};
		\node [style=scalenone] (1534) at (-7.85, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1536) at (-9, -1.05) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1537) at (-9, -1.05) {};
		\node [style=rn] (1539) at (3.025, -5.675) {};
		\node [style=scalenone] (1541) at (3.025, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1543) at (3.025, -5.675) {};
		\node [style=scalenone] (1544) at (3.025, -5.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1545) at (-7.025, -3.425) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1547) at (-7.025, 0.075) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1552) at (-3.975, -5.675) {};
		\node [style=none] (1553) at (-7.25, -6.3) {};
		\node [style=none] (1554) at (-3.75, -2.8) {};
		\node [style=none] (1555) at (-7.025, -3.425) {};
		\node [style=none] (1556) at (-0.475, -2.175) {};
		\node [style=none] (1557) at (-3.75, -2.8) {};
		\node [style=none] (1558) at (-0.25, 0.7) {};
		\node [style=none] (1559) at (-3.525, 0.075) {};
		\node [style=none] (1560) at (3.025, 1.325) {};
		\node [style=none] (1561) at (-0.25, 0.7) {};
		\node [style=none] (1562) at (3.25, 4.2) {};
		\node [style=none] (1563) at (-0.025, 3.575) {};
		\node [style=none] (1564) at (3.025, -5.675) {};
		\node [style=none] (1565) at (-0.25, -6.3) {};
		\node [style=none] (1566) at (3.25, -2.8) {};
		\node [style=none] (1567) at (-0.025, -3.425) {};
		\node [style=none] (1568) at (-3.975, 1.325) {};
		\node [style=none] (1569) at (-7.25, 0.7) {};
		\node [style=none] (1570) at (-3.75, 4.2) {};
		\node [style=none] (1571) at (-7.025, 3.575) {};
		\node [style=none] (1572) at (-9, -1.05) {};
		\node [style=none] (1573) at (-7.475, -2.175) {};
		\node [style=none] (1574) at (-9, -1.05) {};
		\node [style=none] (1575) at (-7.25, 0.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (6);
		\draw (1) to (6);
		\draw (1) to (4);
		\draw (1) to (9.center);
		\draw (4) to (23);
		\draw (23) to (6);
		\draw (40) to (48.center);
		\draw (6) to (40);
		\draw (48.center) to (40);
		\draw (40) to (57.center);
		\draw (145) to (150.center);
		\draw (115) to (145);
		\draw (150.center) to (145);
		\draw (189) to (181);
		\draw (196) to (199.center);
		\draw (181) to (196);
		\draw (199.center) to (196);
		\draw (196) to (202.center);
		\draw (196) to (203.center);
		\draw (46.center) to (23);
		\draw (197.center) to (189);
		\draw (661.center) to (660);
		\draw (113) to (660);
		\draw (660) to (115);
		\draw (660) to (148.center);
		\draw (665.center) to (664);
		\draw (669.center) to (668);
		\draw (670) to (184);
		\draw (666) to (202.center);
		\draw (820) to (823.center);
		\draw (831) to (840);
		\draw (840) to (845);
		\draw (845) to (841);
		\draw (857) to (852);
		\draw (852) to (862);
		\draw (862) to (865.center);
		\draw (862) to (866.center);
		\draw (821.center) to (815);
		\draw (863.center) to (857);
		\draw (874.center) to (873);
		\draw (873) to (845);
		\draw (848.center) to (873);
		\draw (878.center) to (877);
		\draw (830) to (877);
		\draw (877) to (831);
		\draw (877) to (842.center);
		\draw (882.center) to (881);
		\draw (886.center) to (885);
		\draw (887) to (853);
		\draw (883) to (865.center);
		\draw (879) to (845);
		\draw (866.center) to (883);
		\draw (127) to (666);
		\draw (907.center) to (911);
		\draw (911) to (913.center);
		\draw (925) to (928);
		\draw (926) to (928);
		\draw (926) to (929.center);
		\draw (934) to (928);
		\draw (939) to (941.center);
		\draw (928) to (939);
		\draw (941.center) to (939);
		\draw (939) to (942.center);
		\draw (939) to (943.center);
		\draw (959) to (962.center);
		\draw (950) to (959);
		\draw (962.center) to (959);
		\draw (970) to (976);
		\draw (976) to (971);
		\draw (981) to (983.center);
		\draw (971) to (981);
		\draw (983.center) to (981);
		\draw (981) to (984.center);
		\draw (940.center) to (934);
		\draw (982.center) to (976);
		\draw (995.center) to (994);
		\draw (994) to (950);
		\draw (994) to (961.center);
		\draw (999.center) to (998);
		\draw (1003.center) to (1002);
		\draw (1004) to (972);
		\draw (1000) to (984.center);
		\draw (1018) to (1020.center);
		\draw (1018) to (1021.center);
		\draw (1028) to (1037);
		\draw (1037) to (1040);
		\draw (1037) to (1041);
		\draw (1040) to (1038);
		\draw (1046) to (1052);
		\draw (1052) to (1047);
		\draw (1047) to (1057);
		\draw (1057) to (924.center);
		\draw (1019.center) to (1013);
		\draw (1058.center) to (1052);
		\draw (1061.center) to (1060);
		\draw (1041) to (1060);
		\draw (1060) to (1040);
		\draw (1043.center) to (1060);
		\draw (1065.center) to (1064);
		\draw (1064) to (1028);
		\draw (1064) to (1039.center);
		\draw (1069.center) to (1068);
		\draw (1073.center) to (1072);
		\draw (1074) to (1048);
		\draw (1070) to (924.center);
		\draw (1066) to (1040);
		\draw (1041) to (1066);
		\draw (1049) to (1074);
		\draw (973) to (1004);
		\draw (1093) to (1095);
		\draw (1093) to (1096);
		\draw (1094) to (1096);
		\draw (1094) to (1095);
		\draw (1094) to (1097.center);
		\draw (1095) to (1102);
		\draw (1102) to (1096);
		\draw (1107) to (1109.center);
		\draw (1096) to (1107);
		\draw (1109.center) to (1107);
		\draw (1107) to (1110.center);
		\draw (1127) to (1130.center);
		\draw (1118) to (1127);
		\draw (1130.center) to (1127);
		\draw (1144) to (1139);
		\draw (1149) to (1151.center);
		\draw (1139) to (1149);
		\draw (1151.center) to (1149);
		\draw (1149) to (1152.center);
		\draw (1149) to (1091.center);
		\draw (1108.center) to (1102);
		\draw (1150.center) to (1144);
		\draw (1163.center) to (1162);
		\draw (1117) to (1162);
		\draw (1162) to (1118);
		\draw (1162) to (1129.center);
		\draw (1167.center) to (1166);
		\draw (1171.center) to (1170);
		\draw (1172) to (1140);
		\draw (1168) to (1152.center);
		\draw (1186) to (1188.center);
		\draw (1196) to (1205);
		\draw (1205) to (1208);
		\draw (1208) to (1206);
		\draw (1220) to (1215);
		\draw (1215) to (1225);
		\draw (1225) to (1092.center);
		\draw (1225) to (1090.center);
		\draw (1226.center) to (1220);
		\draw (1229.center) to (1228);
		\draw (1228) to (1208);
		\draw (1211.center) to (1228);
		\draw (1233.center) to (1232);
		\draw (1195) to (1232);
		\draw (1232) to (1196);
		\draw (1232) to (1207.center);
		\draw (1237.center) to (1236);
		\draw (1242) to (1216);
		\draw (1238) to (1092.center);
		\draw (1234) to (1208);
		\draw (1090.center) to (1238);
		\draw (1120) to (1168);
		\draw (1253.center) to (1255);
		\draw (1255) to (1256.center);
		\draw (1276.center) to (1270);
		\draw (1318.center) to (1312);
		\draw (1335.center) to (1334);
		\draw (1339.center) to (1338);
		\draw (1241.center) to (1331.center);
		\draw [style=filllayergray] (1428.center)
			 to (1427.center)
			 to (1425.center)
			 to (1426.center)
			 to cycle;
		\draw [style=filllayergray] (1432.center)
			 to (1431.center)
			 to (1429.center)
			 to (1430.center)
			 to cycle;
		\draw [style=filllayergray] (1436.center)
			 to (1435.center)
			 to (1433.center)
			 to (1434.center)
			 to cycle;
		\draw [style=filllayergray] (1440.center)
			 to (1439.center)
			 to (1437.center)
			 to (1438.center)
			 to cycle;
		\draw (1447) to (1445.center);
		\draw (1451) to (1449);
		\draw (1449) to (1452);
		\draw [style=filllayergray] (1468.center)
			 to [in=90, out=0] (1467.center)
			 to (1465.center)
			 to [in=0, out=-90] (1466.center)
			 to cycle;
		\draw (1472.center) to (1469);
		\draw (1474) to (1475.center);
		\draw (1475.center) to (1474);
		\draw (1478.center) to (1477);
		\draw (1488) to (1486.center);
		\draw (1492) to (1490);
		\draw (1490) to (1493);
		\draw [style=filllayergray] (1504.center)
			 to [in=90, out=0] (1503.center)
			 to (1501.center)
			 to [in=0, out=-90] (1502.center)
			 to cycle;
		\draw (1508.center) to (1505);
		\draw (1514.center) to (1513);
		\draw (1528) to (1526);
		\draw (1526) to (1529);
		\draw (1537.center) to (1062);
		\draw [style=filllayerlight] (1555.center)
			 to (1554.center)
			 to (1552.center)
			 to (1553.center)
			 to cycle;
		\draw [style=filllayerlight] (1559.center)
			 to (1558.center)
			 to (1556.center)
			 to (1557.center)
			 to cycle;
		\draw [style=filllayerlight] (1563.center)
			 to (1562.center)
			 to (1560.center)
			 to (1561.center)
			 to cycle;
		\draw [style=filllayerlight] (1567.center)
			 to (1566.center)
			 to (1564.center)
			 to (1565.center)
			 to cycle;
		\draw [style=filllayerlight] (1571.center)
			 to (1570.center)
			 to (1568.center)
			 to (1569.center)
			 to cycle;
		\draw [style=filllayerlight] (1575.center)
			 to [in=90, out=180] (1574.center)
			 to (1572.center)
			 to [in=180, out=-90] (1573.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/sqAQMplaquette5x5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (866) at (-1.575, 4.675) {};
		\node [style=none] (203) at (1.075, 7.325) {};
		\node [style=none] (865) at (-2, 6) {};
		\node [style=rn] (0) at (-7.025, 7.125) {};
		\node [style=rn] (1) at (-7.25, 6) {};
		\node [style=gn] (4) at (-5.925, 7.325) {};
		\node [style=gn] (6) at (-5.5, 6) {};
		\node [style=none] (9) at (-7.1, 5.5) {};
		\node [style=scalenone] (18) at (-5.5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (19) at (-5.925, 7.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (21) at (-4.35, 7.125) {};
		\node [style=scalenone] (22) at (-4.35, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (23) at (-3.75, 7.75) {};
		\node [style=rn] (26) at (-3.975, 8.375) {};
		\node [style=scalenone] (27) at (-3.975, 8.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (30) at (-4.35, 7.625) {};
		\node [style=scalenone] (31) at (-4.35, 7.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (40) at (-3.75, 6) {};
		\node [style=none] (46) at (-4.125, 8.875) {};
		\node [style=none] (48) at (-3.6, 5.5) {};
		\node [style=none] (57) at (-2, 6) {};
		\node [style=none] (58) at (-2.425, 7.325) {};
		\node [style=rn] (98) at (6.15, 7.125) {};
		\node [style=rn] (99) at (6.525, 8.375) {};
		\node [style=rn] (101) at (6.15, 7.625) {};
		\node [style=gn] (108) at (4.575, 7.325) {};
		\node [style=gn] (109) at (5, 6) {};
		\node [style=gn] (113) at (1.075, 7.325) {};
		\node [style=gn] (115) at (1.5, 6) {};
		\node [style=scalenone] (126) at (1.5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (127) at (1.075, 7.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (129) at (2.65, 7.125) {};
		\node [style=scalenone] (130) at (2.65, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (132) at (3.025, 8.375) {};
		\node [style=scalenone] (133) at (3.025, 8.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (136) at (2.65, 7.625) {};
		\node [style=scalenone] (137) at (2.65, 7.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (145) at (3.25, 6) {};
		\node [style=rn] (146) at (6.75, 6) {};
		\node [style=none] (148) at (2.875, 8.875) {};
		\node [style=none] (150) at (3.4, 5.5) {};
		\node [style=none] (151) at (6.9, 5.5) {};
		\node [style=scalenone] (156) at (5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (157) at (4.575, 7.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (159) at (6.15, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (162) at (6.375, 8.875) {};
		\node [style=scalenone] (163) at (6.525, 8.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (165) at (6.15, 7.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (179) at (-2.425, 7.325) {};
		\node [style=gn] (181) at (-2, 6) {};
		\node [style=scalenone] (184) at (-2, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (185) at (-2.425, 7.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (187) at (-0.85, 7.125) {};
		\node [style=scalenone] (188) at (-0.85, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (189) at (-0.25, 7.75) {};
		\node [style=rn] (190) at (-0.475, 8.375) {};
		\node [style=scalenone] (191) at (-0.475, 8.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (194) at (-0.85, 7.625) {};
		\node [style=scalenone] (195) at (-0.85, 7.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (196) at (-0.25, 6) {};
		\node [style=none] (197) at (-0.625, 8.875) {};
		\node [style=none] (199) at (-0.1, 5.5) {};
		\node [style=none] (202) at (1.5, 6) {};
		\node [style=rn] (655) at (6.975, 7.125) {};
		\node [style=gn] (656) at (6.75, 7.75) {};
		\node [style=none] (657) at (7.125, 6.625) {};
		\node [style=scalenone] (658) at (6.975, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (659) at (3.475, 7.125) {};
		\node [style=gn] (660) at (3.25, 7.75) {};
		\node [style=none] (661) at (3.625, 6.625) {};
		\node [style=scalenone] (662) at (3.475, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (663) at (-0.0249992, 7.125) {};
		\node [style=gn] (664) at (-0.249999, 7.75) {};
		\node [style=none] (665) at (0.125001, 6.625) {};
		\node [style=scalenone] (666) at (-0.0249992, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (667) at (-3.525, 7.125) {};
		\node [style=gn] (668) at (-3.75, 7.75) {};
		\node [style=none] (669) at (-3.375, 6.625) {};
		\node [style=scalenone] (670) at (-3.525, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (806) at (6.525, 4.875) {};
		\node [style=rn] (807) at (6.75, 6) {};
		\node [style=gn] (808) at (5.425, 4.675) {};
		\node [style=gn] (809) at (5, 6) {};
		\node [style=scalenone] (811) at (5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (812) at (5.425, 4.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (813) at (3.85, 4.875) {};
		\node [style=scalenone] (814) at (3.85, 4.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (815) at (3.25, 4.25) {};
		\node [style=rn] (816) at (3.475, 3.625) {};
		\node [style=scalenone] (817) at (3.475, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (818) at (3.85, 4.375) {};
		\node [style=scalenone] (819) at (3.85, 4.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (820) at (3.25, 6) {};
		\node [style=none] (821) at (3.625, 3.125) {};
		\node [style=none] (823) at (1.5, 6) {};
		\node [style=none] (824) at (1.925, 4.675) {};
		\node [style=rn] (825) at (-6.65, 4.875) {};
		\node [style=rn] (826) at (-7.025, 3.625) {};
		\node [style=rn] (827) at (-6.65, 4.375) {};
		\node [style=gn] (828) at (-5.075, 4.675) {};
		\node [style=gn] (829) at (-5.5, 6) {};
		\node [style=gn] (830) at (-1.575, 4.675) {};
		\node [style=gn] (831) at (-2, 6) {};
		\node [style=scalenone] (832) at (-2, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (833) at (-1.575, 4.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (834) at (-3.15, 4.875) {};
		\node [style=scalenone] (835) at (-3.15, 4.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (836) at (-3.525, 3.625) {};
		\node [style=scalenone] (837) at (-3.525, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (838) at (-3.15, 4.375) {};
		\node [style=scalenone] (839) at (-3.15, 4.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (840) at (-3.75, 6) {};
		\node [style=rn] (841) at (-7.25, 6) {};
		\node [style=none] (842) at (-3.375, 3.125) {};
		\node [style=scalenone] (845) at (-5.5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (846) at (-5.075, 4.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (847) at (-6.65, 4.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (848) at (-6.875, 3.125) {};
		\node [style=scalenone] (849) at (-7.025, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (850) at (-6.65, 4.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (851) at (1.925, 4.675) {};
		\node [style=gn] (852) at (1.5, 6) {};
		\node [style=scalenone] (853) at (1.5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (854) at (1.925, 4.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (855) at (0.35, 4.875) {};
		\node [style=scalenone] (856) at (0.35, 4.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (857) at (-0.25, 4.25) {};
		\node [style=rn] (858) at (-0.0250004, 3.625) {};
		\node [style=scalenone] (859) at (-0.0250004, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (860) at (0.35, 4.375) {};
		\node [style=scalenone] (861) at (0.35, 4.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (862) at (-0.25, 6) {};
		\node [style=none] (863) at (0.125, 3.125) {};
		\node [style=rn] (872) at (-7.475, 4.875) {};
		\node [style=gn] (873) at (-7.25, 4.25) {};
		\node [style=none] (874) at (-7.625, 5.375) {};
		\node [style=scalenone] (875) at (-7.475, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (876) at (-3.975, 4.875) {};
		\node [style=gn] (877) at (-3.75, 4.25) {};
		\node [style=none] (878) at (-4.125, 5.375) {};
		\node [style=scalenone] (879) at (-3.975, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (880) at (-0.475001, 4.875) {};
		\node [style=gn] (881) at (-0.250001, 4.25) {};
		\node [style=none] (882) at (-0.625001, 5.375) {};
		\node [style=scalenone] (883) at (-0.475001, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (884) at (3.025, 4.875) {};
		\node [style=gn] (885) at (3.25, 4.25) {};
		\node [style=none] (886) at (2.875, 5.375) {};
		\node [style=scalenone] (887) at (3.025, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (888) at (7.125, 3.125) {};
		\node [style=none] (889) at (6.375, 5.375) {};
		\node [style=none] (890) at (7.125, 3.125) {};
		\node [style=rn] (892) at (6.525, 4.875) {};
		\node [style=none] (895) at (6.375, 5.375) {};
		\node [style=scalenone] (896) at (6.525, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (899) at (6.975, 3.625) {};
		\node [style=gn] (900) at (6.75, 4.25) {};
		\node [style=none] (901) at (7.125, 3.125) {};
		\node [style=scalenone] (902) at (6.975, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (907) at (-7.625, 8.875) {};
		\node [style=rn] (911) at (-7.025, 7.125) {};
		\node [style=none] (913) at (-6.875, 6.625) {};
		\node [style=rn] (921) at (-7.025, 7.125) {};
		\node [style=none] (922) at (-1.575, 1.175) {};
		\node [style=none] (923) at (1.075, 3.825) {};
		\node [style=none] (924) at (-2, 2.5) {};
		\node [style=rn] (925) at (-7.025, 3.625) {};
		\node [style=rn] (926) at (-7.25, 2.5) {};
		\node [style=gn] (927) at (-5.925, 3.825) {};
		\node [style=gn] (928) at (-5.5, 2.5) {};
		\node [style=none] (929) at (-7.1, 2) {};
		\node [style=scalenone] (930) at (-5.5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (931) at (-5.925, 3.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (932) at (-4.35, 3.625) {};
		\node [style=scalenone] (933) at (-4.35, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (934) at (-3.75, 4.25) {};
		\node [style=rn] (935) at (-3.975, 4.875) {};
		\node [style=scalenone] (936) at (-3.975, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (937) at (-4.35, 4.125) {};
		\node [style=scalenone] (938) at (-4.35, 4.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (939) at (-3.75, 2.5) {};
		\node [style=none] (940) at (-4.125, 5.375) {};
		\node [style=none] (941) at (-3.6, 2) {};
		\node [style=none] (942) at (-2, 2.5) {};
		\node [style=none] (943) at (-2.425, 3.825) {};
		\node [style=rn] (944) at (6.15, 3.625) {};
		\node [style=rn] (945) at (6.525, 4.875) {};
		\node [style=rn] (946) at (6.15, 4.125) {};
		\node [style=gn] (947) at (4.575, 3.825) {};
		\node [style=gn] (948) at (5, 2.5) {};
		\node [style=gn] (949) at (1.075, 3.825) {};
		\node [style=gn] (950) at (1.5, 2.5) {};
		\node [style=scalenone] (951) at (1.5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (952) at (1.075, 3.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (953) at (2.65, 3.625) {};
		\node [style=scalenone] (954) at (2.65, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (955) at (3.025, 4.875) {};
		\node [style=scalenone] (956) at (3.025, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (957) at (2.65, 4.125) {};
		\node [style=scalenone] (958) at (2.65, 4.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (959) at (3.25, 2.5) {};
		\node [style=rn] (960) at (6.75, 2.5) {};
		\node [style=none] (961) at (2.875, 5.375) {};
		\node [style=none] (962) at (3.4, 2) {};
		\node [style=none] (963) at (6.9, 2) {};
		\node [style=scalenone] (964) at (5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (965) at (4.575, 3.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (966) at (6.15, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (967) at (6.375, 5.375) {};
		\node [style=scalenone] (968) at (6.525, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (969) at (6.15, 4.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (970) at (-2.425, 3.825) {};
		\node [style=gn] (971) at (-2, 2.5) {};
		\node [style=scalenone] (972) at (-2, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (973) at (-2.425, 3.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (974) at (-0.849999, 3.625) {};
		\node [style=scalenone] (975) at (-0.849999, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (976) at (-0.249999, 4.25) {};
		\node [style=rn] (977) at (-0.474999, 4.875) {};
		\node [style=scalenone] (978) at (-0.474999, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (979) at (-0.849999, 4.125) {};
		\node [style=scalenone] (980) at (-0.849999, 4.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (981) at (-0.249999, 2.5) {};
		\node [style=none] (982) at (-0.624999, 5.375) {};
		\node [style=none] (983) at (-0.0999992, 2) {};
		\node [style=none] (984) at (1.5, 2.5) {};
		\node [style=rn] (989) at (6.975, 3.625) {};
		\node [style=gn] (990) at (6.75, 4.25) {};
		\node [style=none] (991) at (7.125, 3.125) {};
		\node [style=scalenone] (992) at (6.975, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (993) at (3.475, 3.625) {};
		\node [style=gn] (994) at (3.25, 4.25) {};
		\node [style=none] (995) at (3.625, 3.125) {};
		\node [style=scalenone] (996) at (3.475, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (997) at (-0.0249984, 3.625) {};
		\node [style=gn] (998) at (-0.249998, 4.25) {};
		\node [style=none] (999) at (0.125002, 3.125) {};
		\node [style=scalenone] (1000) at (-0.0249984, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1001) at (-3.525, 3.625) {};
		\node [style=gn] (1002) at (-3.75, 4.25) {};
		\node [style=none] (1003) at (-3.375, 3.125) {};
		\node [style=scalenone] (1004) at (-3.525, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1005) at (6.525, 1.375) {};
		\node [style=rn] (1006) at (6.75, 2.5) {};
		\node [style=gn] (1007) at (5.425, 1.175) {};
		\node [style=gn] (1008) at (5, 2.5) {};
		\node [style=scalenone] (1009) at (5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1010) at (5.425, 1.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1011) at (3.85, 1.375) {};
		\node [style=scalenone] (1012) at (3.85, 1.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1013) at (3.25, 0.75) {};
		\node [style=rn] (1014) at (3.475, 0.125) {};
		\node [style=scalenone] (1015) at (3.475, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1016) at (3.85, 0.875) {};
		\node [style=scalenone] (1017) at (3.85, 0.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1018) at (3.25, 2.5) {};
		\node [style=none] (1019) at (3.625, -0.375) {};
		\node [style=none] (1020) at (1.5, 2.5) {};
		\node [style=none] (1021) at (1.925, 1.175) {};
		\node [style=rn] (1022) at (-6.65, 1.375) {};
		\node [style=rn] (1023) at (-7.025, 0.125) {};
		\node [style=rn] (1024) at (-6.65, 0.875) {};
		\node [style=gn] (1025) at (-5.075, 1.175) {};
		\node [style=gn] (1026) at (-5.5, 2.5) {};
		\node [style=gn] (1027) at (-1.575, 1.175) {};
		\node [style=gn] (1028) at (-2, 2.5) {};
		\node [style=scalenone] (1029) at (-2, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1030) at (-1.575, 1.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1031) at (-3.15, 1.375) {};
		\node [style=scalenone] (1032) at (-3.15, 1.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1033) at (-3.525, 0.125) {};
		\node [style=scalenone] (1034) at (-3.525, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1035) at (-3.15, 0.875) {};
		\node [style=scalenone] (1036) at (-3.15, 0.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1037) at (-3.75, 2.5) {};
		\node [style=rn] (1038) at (-7.25, 2.5) {};
		\node [style=none] (1039) at (-3.375, -0.375) {};
		\node [style=scalenone] (1040) at (-5.5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1041) at (-5.075, 1.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1042) at (-6.65, 1.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1043) at (-6.875, -0.375) {};
		\node [style=scalenone] (1044) at (-7.025, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1045) at (-6.65, 0.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1046) at (1.925, 1.175) {};
		\node [style=gn] (1047) at (1.5, 2.5) {};
		\node [style=scalenone] (1048) at (1.5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1049) at (1.925, 1.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1050) at (0.350001, 1.375) {};
		\node [style=scalenone] (1051) at (0.350001, 1.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1052) at (-0.249999, 0.75) {};
		\node [style=rn] (1053) at (-0.0249996, 0.125) {};
		\node [style=scalenone] (1054) at (-0.0249996, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1055) at (0.350001, 0.875) {};
		\node [style=scalenone] (1056) at (0.350001, 0.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1057) at (-0.249999, 2.5) {};
		\node [style=none] (1058) at (0.125001, -0.375) {};
		\node [style=rn] (1059) at (-7.475, 1.375) {};
		\node [style=gn] (1060) at (-7.25, 0.75) {};
		\node [style=none] (1061) at (-7.625, 1.875) {};
		\node [style=scalenone] (1062) at (-7.475, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1063) at (-3.975, 1.375) {};
		\node [style=gn] (1064) at (-3.75, 0.75) {};
		\node [style=none] (1065) at (-4.125, 1.875) {};
		\node [style=scalenone] (1066) at (-3.975, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1067) at (-0.475, 1.375) {};
		\node [style=gn] (1068) at (-0.25, 0.75) {};
		\node [style=none] (1069) at (-0.625, 1.875) {};
		\node [style=scalenone] (1070) at (-0.475, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1071) at (3.025, 1.375) {};
		\node [style=gn] (1072) at (3.25, 0.75) {};
		\node [style=none] (1073) at (2.875, 1.875) {};
		\node [style=scalenone] (1074) at (3.025, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1075) at (7.125, -0.375) {};
		\node [style=none] (1076) at (6.375, 1.875) {};
		\node [style=none] (1077) at (7.125, -0.375) {};
		\node [style=rn] (1078) at (6.525, 1.375) {};
		\node [style=none] (1079) at (6.375, 1.875) {};
		\node [style=scalenone] (1080) at (6.525, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1081) at (6.975, 0.125) {};
		\node [style=gn] (1082) at (6.75, 0.75) {};
		\node [style=none] (1083) at (7.125, -0.375) {};
		\node [style=scalenone] (1084) at (6.975, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1085) at (-7.625, 5.375) {};
		\node [style=rn] (1087) at (-7.025, 3.625) {};
		\node [style=none] (1088) at (-6.875, 3.125) {};
		\node [style=rn] (1089) at (-7.025, 3.625) {};
		\node [style=none] (1090) at (-1.575, -2.325) {};
		\node [style=none] (1091) at (1.075, 0.325) {};
		\node [style=none] (1092) at (-2, -1) {};
		\node [style=rn] (1093) at (-7.025, 0.125) {};
		\node [style=rn] (1094) at (-7.25, -1) {};
		\node [style=gn] (1095) at (-5.925, 0.325) {};
		\node [style=gn] (1096) at (-5.5, -1) {};
		\node [style=none] (1097) at (-7.1, -1.5) {};
		\node [style=scalenone] (1098) at (-5.5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1099) at (-5.925, 0.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1100) at (-4.35, 0.125) {};
		\node [style=scalenone] (1101) at (-4.35, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1102) at (-3.75, 0.75) {};
		\node [style=rn] (1103) at (-3.975, 1.375) {};
		\node [style=scalenone] (1104) at (-3.975, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1105) at (-4.35, 0.625) {};
		\node [style=scalenone] (1106) at (-4.35, 0.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1107) at (-3.75, -1) {};
		\node [style=none] (1108) at (-4.125, 1.875) {};
		\node [style=none] (1109) at (-3.6, -1.5) {};
		\node [style=none] (1110) at (-2, -1) {};
		\node [style=none] (1111) at (-2.425, 0.325) {};
		\node [style=rn] (1112) at (6.15, 0.125) {};
		\node [style=rn] (1113) at (6.525, 1.375) {};
		\node [style=rn] (1114) at (6.15, 0.625) {};
		\node [style=gn] (1115) at (4.575, 0.325) {};
		\node [style=gn] (1116) at (5, -1) {};
		\node [style=gn] (1117) at (1.075, 0.325) {};
		\node [style=gn] (1118) at (1.5, -1) {};
		\node [style=scalenone] (1119) at (1.5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1120) at (1.075, 0.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1121) at (2.65, 0.125) {};
		\node [style=scalenone] (1122) at (2.65, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1123) at (3.025, 1.375) {};
		\node [style=scalenone] (1124) at (3.025, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1125) at (2.65, 0.625) {};
		\node [style=scalenone] (1126) at (2.65, 0.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1127) at (3.25, -1) {};
		\node [style=rn] (1128) at (6.75, -1) {};
		\node [style=none] (1129) at (2.875, 1.875) {};
		\node [style=none] (1130) at (3.4, -1.5) {};
		\node [style=none] (1131) at (6.9, -1.5) {};
		\node [style=scalenone] (1132) at (5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1133) at (4.575, 0.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1134) at (6.15, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1135) at (6.375, 1.875) {};
		\node [style=scalenone] (1136) at (6.525, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1137) at (6.15, 0.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1138) at (-2.425, 0.325) {};
		\node [style=gn] (1139) at (-2, -1) {};
		\node [style=scalenone] (1140) at (-2, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1141) at (-2.425, 0.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1142) at (-0.849999, 0.125) {};
		\node [style=scalenone] (1143) at (-0.849999, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1144) at (-0.249999, 0.75) {};
		\node [style=rn] (1145) at (-0.474999, 1.375) {};
		\node [style=scalenone] (1146) at (-0.474999, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1147) at (-0.849999, 0.625) {};
		\node [style=scalenone] (1148) at (-0.849999, 0.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1149) at (-0.249999, -1) {};
		\node [style=none] (1150) at (-0.624999, 1.875) {};
		\node [style=none] (1151) at (-0.0999992, -1.5) {};
		\node [style=none] (1152) at (1.5, -1) {};
		\node [style=rn] (1157) at (6.975, 0.125) {};
		\node [style=gn] (1158) at (6.75, 0.75) {};
		\node [style=none] (1159) at (7.125, -0.375) {};
		\node [style=scalenone] (1160) at (6.975, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1161) at (3.475, 0.125) {};
		\node [style=gn] (1162) at (3.25, 0.75) {};
		\node [style=none] (1163) at (3.625, -0.375) {};
		\node [style=scalenone] (1164) at (3.475, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1165) at (-0.0249984, 0.125) {};
		\node [style=gn] (1166) at (-0.249998, 0.75) {};
		\node [style=none] (1167) at (0.125002, -0.375) {};
		\node [style=scalenone] (1168) at (-0.0249984, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1169) at (-3.525, 0.125) {};
		\node [style=gn] (1170) at (-3.75, 0.75) {};
		\node [style=none] (1171) at (-3.375, -0.375) {};
		\node [style=scalenone] (1172) at (-3.525, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1173) at (6.525, -2.125) {};
		\node [style=rn] (1174) at (6.75, -1) {};
		\node [style=gn] (1175) at (5.425, -2.325) {};
		\node [style=gn] (1176) at (5, -1) {};
		\node [style=scalenone] (1177) at (5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1178) at (5.425, -2.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1179) at (3.85, -2.125) {};
		\node [style=scalenone] (1180) at (3.85, -2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1181) at (3.25, -2.75) {};
		\node [style=rn] (1182) at (3.475, -3.375) {};
		\node [style=scalenone] (1183) at (3.475, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1184) at (3.85, -2.625) {};
		\node [style=scalenone] (1185) at (3.85, -2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1186) at (3.25, -1) {};
		\node [style=none] (1187) at (3.625, -3.875) {};
		\node [style=none] (1188) at (1.5, -1) {};
		\node [style=none] (1189) at (1.925, -2.325) {};
		\node [style=rn] (1190) at (-6.65, -2.125) {};
		\node [style=rn] (1191) at (-7.025, -3.375) {};
		\node [style=rn] (1192) at (-6.65, -2.625) {};
		\node [style=gn] (1193) at (-5.075, -2.325) {};
		\node [style=gn] (1194) at (-5.5, -1) {};
		\node [style=gn] (1195) at (-1.575, -2.325) {};
		\node [style=gn] (1196) at (-2, -1) {};
		\node [style=scalenone] (1197) at (-2, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1198) at (-1.575, -2.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1199) at (-3.15, -2.125) {};
		\node [style=scalenone] (1200) at (-3.15, -2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1201) at (-3.525, -3.375) {};
		\node [style=scalenone] (1202) at (-3.525, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1203) at (-3.15, -2.625) {};
		\node [style=scalenone] (1204) at (-3.15, -2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1205) at (-3.75, -1) {};
		\node [style=rn] (1206) at (-7.25, -1) {};
		\node [style=none] (1207) at (-3.375, -3.875) {};
		\node [style=scalenone] (1208) at (-5.5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1209) at (-5.075, -2.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1210) at (-6.65, -2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1211) at (-6.875, -3.875) {};
		\node [style=scalenone] (1212) at (-7.025, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1213) at (-6.65, -2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1214) at (1.925, -2.325) {};
		\node [style=gn] (1215) at (1.5, -1) {};
		\node [style=scalenone] (1216) at (1.5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1217) at (1.925, -2.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1218) at (0.350001, -2.125) {};
		\node [style=scalenone] (1219) at (0.350001, -2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1220) at (-0.249999, -2.75) {};
		\node [style=rn] (1221) at (-0.0249996, -3.375) {};
		\node [style=scalenone] (1222) at (-0.0249996, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1223) at (0.350001, -2.625) {};
		\node [style=scalenone] (1224) at (0.350001, -2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1225) at (-0.249999, -1) {};
		\node [style=none] (1226) at (0.125001, -3.875) {};
		\node [style=rn] (1227) at (-7.475, -2.125) {};
		\node [style=gn] (1228) at (-7.25, -2.75) {};
		\node [style=none] (1229) at (-7.625, -1.625) {};
		\node [style=scalenone] (1230) at (-7.475, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1231) at (-3.975, -2.125) {};
		\node [style=gn] (1232) at (-3.75, -2.75) {};
		\node [style=none] (1233) at (-4.125, -1.625) {};
		\node [style=scalenone] (1234) at (-3.975, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1235) at (-0.475, -2.125) {};
		\node [style=gn] (1236) at (-0.25, -2.75) {};
		\node [style=none] (1237) at (-0.625, -1.625) {};
		\node [style=scalenone] (1238) at (-0.475, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1239) at (3.025, -2.125) {};
		\node [style=gn] (1240) at (3.25, -2.75) {};
		\node [style=none] (1241) at (2.875, -1.625) {};
		\node [style=scalenone] (1242) at (3.025, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1243) at (7.125, -3.875) {};
		\node [style=none] (1244) at (6.375, -1.625) {};
		\node [style=none] (1245) at (7.125, -3.875) {};
		\node [style=rn] (1246) at (6.525, -2.125) {};
		\node [style=none] (1247) at (6.375, -1.625) {};
		\node [style=scalenone] (1248) at (6.525, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1249) at (6.975, -3.375) {};
		\node [style=gn] (1250) at (6.75, -2.75) {};
		\node [style=none] (1251) at (7.125, -3.875) {};
		\node [style=scalenone] (1252) at (6.975, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1253) at (-7.625, 1.875) {};
		\node [style=rn] (1255) at (-7.025, 0.125) {};
		\node [style=none] (1256) at (-6.875, -0.375) {};
		\node [style=rn] (1257) at (-7.025, 0.125) {};
		\node [style=none] (1258) at (-1.575, -5.825) {};
		\node [style=none] (1259) at (1.075, -3.175) {};
		\node [style=none] (1260) at (-2, -4.5) {};
		\node [style=rn] (1261) at (-7.025, -3.375) {};
		\node [style=rn] (1262) at (-7.25, -4.5) {};
		\node [style=gn] (1263) at (-5.925, -3.175) {};
		\node [style=gn] (1264) at (-5.5, -4.5) {};
		\node [style=none] (1265) at (-7.1, -5) {};
		\node [style=scalenone] (1266) at (-5.5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1267) at (-5.925, -3.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1268) at (-4.35, -3.375) {};
		\node [style=scalenone] (1269) at (-4.35, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1270) at (-3.75, -2.75) {};
		\node [style=rn] (1271) at (-3.975, -2.125) {};
		\node [style=scalenone] (1272) at (-3.975, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1273) at (-4.35, -2.875) {};
		\node [style=scalenone] (1274) at (-4.35, -2.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1275) at (-3.75, -4.5) {};
		\node [style=none] (1276) at (-4.125, -1.625) {};
		\node [style=none] (1277) at (-3.6, -5) {};
		\node [style=none] (1278) at (-2, -4.5) {};
		\node [style=none] (1279) at (-2.425, -3.175) {};
		\node [style=rn] (1280) at (6.15, -3.375) {};
		\node [style=rn] (1281) at (6.525, -2.125) {};
		\node [style=rn] (1282) at (6.15, -2.875) {};
		\node [style=gn] (1283) at (4.575, -3.175) {};
		\node [style=gn] (1284) at (5, -4.5) {};
		\node [style=gn] (1285) at (1.075, -3.175) {};
		\node [style=gn] (1286) at (1.5, -4.5) {};
		\node [style=scalenone] (1287) at (1.5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1288) at (1.075, -3.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1289) at (2.65, -3.375) {};
		\node [style=scalenone] (1290) at (2.65, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1291) at (3.025, -2.125) {};
		\node [style=scalenone] (1292) at (3.025, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1293) at (2.65, -2.875) {};
		\node [style=scalenone] (1294) at (2.65, -2.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1295) at (3.25, -4.5) {};
		\node [style=rn] (1296) at (6.75, -4.5) {};
		\node [style=none] (1297) at (2.875, -1.625) {};
		\node [style=none] (1298) at (3.4, -5) {};
		\node [style=none] (1299) at (6.9, -5) {};
		\node [style=scalenone] (1300) at (5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1301) at (4.575, -3.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1302) at (6.15, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1303) at (6.375, -1.625) {};
		\node [style=scalenone] (1304) at (6.525, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1305) at (6.15, -2.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1306) at (-2.425, -3.175) {};
		\node [style=gn] (1307) at (-2, -4.5) {};
		\node [style=scalenone] (1308) at (-2, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1309) at (-2.425, -3.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1310) at (-0.849999, -3.375) {};
		\node [style=scalenone] (1311) at (-0.849999, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1312) at (-0.249999, -2.75) {};
		\node [style=rn] (1313) at (-0.474999, -2.125) {};
		\node [style=scalenone] (1314) at (-0.474999, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1315) at (-0.849999, -2.875) {};
		\node [style=scalenone] (1316) at (-0.849999, -2.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1317) at (-0.249999, -4.5) {};
		\node [style=none] (1318) at (-0.624999, -1.625) {};
		\node [style=none] (1319) at (-0.0999992, -5) {};
		\node [style=none] (1320) at (1.5, -4.5) {};
		\node [style=rn] (1325) at (6.975, -3.375) {};
		\node [style=gn] (1326) at (6.75, -2.75) {};
		\node [style=none] (1327) at (7.125, -3.875) {};
		\node [style=scalenone] (1328) at (6.975, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1329) at (3.475, -3.375) {};
		\node [style=gn] (1330) at (3.25, -2.75) {};
		\node [style=none] (1331) at (3.625, -3.875) {};
		\node [style=scalenone] (1332) at (3.475, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1333) at (-0.0249984, -3.375) {};
		\node [style=gn] (1334) at (-0.249998, -2.75) {};
		\node [style=none] (1335) at (0.125002, -3.875) {};
		\node [style=scalenone] (1336) at (-0.0249984, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1337) at (-3.525, -3.375) {};
		\node [style=gn] (1338) at (-3.75, -2.75) {};
		\node [style=none] (1339) at (-3.375, -3.875) {};
		\node [style=scalenone] (1340) at (-3.525, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1341) at (6.525, -5.625) {};
		\node [style=rn] (1342) at (6.75, -4.5) {};
		\node [style=gn] (1343) at (5.425, -5.825) {};
		\node [style=gn] (1344) at (5, -4.5) {};
		\node [style=scalenone] (1345) at (5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1346) at (5.425, -5.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1347) at (3.85, -5.625) {};
		\node [style=scalenone] (1348) at (3.85, -5.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1349) at (3.25, -6.25) {};
		\node [style=rn] (1350) at (3.475, -6.875) {};
		\node [style=scalenone] (1351) at (3.475, -6.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1352) at (3.85, -6.125) {};
		\node [style=scalenone] (1353) at (3.85, -6.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1354) at (3.25, -4.5) {};
		\node [style=none] (1355) at (3.625, -7.375) {};
		\node [style=none] (1356) at (1.5, -4.5) {};
		\node [style=none] (1357) at (1.925, -5.825) {};
		\node [style=rn] (1358) at (-6.65, -5.625) {};
		\node [style=rn] (1359) at (-7.025, -6.875) {};
		\node [style=rn] (1360) at (-6.65, -6.125) {};
		\node [style=gn] (1361) at (-5.075, -5.825) {};
		\node [style=gn] (1362) at (-5.5, -4.5) {};
		\node [style=gn] (1363) at (-1.575, -5.825) {};
		\node [style=gn] (1364) at (-2, -4.5) {};
		\node [style=scalenone] (1365) at (-2, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1366) at (-1.575, -5.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1367) at (-3.15, -5.625) {};
		\node [style=scalenone] (1368) at (-3.15, -5.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1369) at (-3.525, -6.875) {};
		\node [style=scalenone] (1370) at (-3.525, -6.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1371) at (-3.15, -6.125) {};
		\node [style=scalenone] (1372) at (-3.15, -6.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1373) at (-3.75, -4.5) {};
		\node [style=rn] (1374) at (-7.25, -4.5) {};
		\node [style=none] (1375) at (-3.375, -7.375) {};
		\node [style=scalenone] (1376) at (-5.5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1377) at (-5.075, -5.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1378) at (-6.65, -5.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1379) at (-6.875, -7.375) {};
		\node [style=scalenone] (1380) at (-7.025, -6.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1381) at (-6.65, -6.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1382) at (1.925, -5.825) {};
		\node [style=gn] (1383) at (1.5, -4.5) {};
		\node [style=scalenone] (1384) at (1.5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1385) at (1.925, -5.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1386) at (0.350001, -5.625) {};
		\node [style=scalenone] (1387) at (0.350001, -5.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1388) at (-0.249999, -6.25) {};
		\node [style=rn] (1389) at (-0.0249996, -6.875) {};
		\node [style=scalenone] (1390) at (-0.0249996, -6.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1391) at (0.350001, -6.125) {};
		\node [style=scalenone] (1392) at (0.350001, -6.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1393) at (-0.249999, -4.5) {};
		\node [style=none] (1394) at (0.125001, -7.375) {};
		\node [style=rn] (1395) at (-7.475, -5.625) {};
		\node [style=gn] (1396) at (-7.25, -6.25) {};
		\node [style=none] (1397) at (-7.625, -5.125) {};
		\node [style=scalenone] (1398) at (-7.475, -5.625) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1399) at (-3.975, -5.625) {};
		\node [style=gn] (1400) at (-3.75, -6.25) {};
		\node [style=none] (1401) at (-4.125, -5.125) {};
		\node [style=scalenone] (1402) at (-3.975, -5.625) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1403) at (-0.475, -5.625) {};
		\node [style=gn] (1404) at (-0.25, -6.25) {};
		\node [style=none] (1405) at (-0.625, -5.125) {};
		\node [style=scalenone] (1406) at (-0.475, -5.625) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1407) at (3.025, -5.625) {};
		\node [style=gn] (1408) at (3.25, -6.25) {};
		\node [style=none] (1409) at (2.875, -5.125) {};
		\node [style=scalenone] (1410) at (3.025, -5.625) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1411) at (7.125, -7.375) {};
		\node [style=none] (1412) at (6.375, -5.125) {};
		\node [style=none] (1413) at (7.125, -7.375) {};
		\node [style=rn] (1414) at (6.525, -5.625) {};
		\node [style=none] (1415) at (6.375, -5.125) {};
		\node [style=none] (1419) at (7.125, -7.375) {};
		\node [style=none] (1421) at (-7.625, -1.625) {};
		\node [style=rn] (1423) at (-7.025, -3.375) {};
		\node [style=none] (1424) at (-6.875, -3.875) {};
		\node [style=rn] (1425) at (-7.025, -3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (6);
		\draw (1) to (6);
		\draw (1) to (4);
		\draw (1) to (9.center);
		\draw (4) to (23);
		\draw (23) to (6);
		\draw (40) to (48.center);
		\draw (6) to (40);
		\draw (48.center) to (40);
		\draw (40) to (57.center);
		\draw (40) to (58.center);
		\draw (145) to (150.center);
		\draw (151.center) to (146);
		\draw (115) to (145);
		\draw (150.center) to (145);
		\draw (145) to (156);
		\draw (145) to (157);
		\draw (156) to (146);
		\draw (179) to (189);
		\draw (189) to (181);
		\draw (196) to (199.center);
		\draw (181) to (196);
		\draw (199.center) to (196);
		\draw (196) to (202.center);
		\draw (196) to (203.center);
		\draw (46.center) to (23);
		\draw (197.center) to (189);
		\draw (657.center) to (656);
		\draw (157) to (656);
		\draw (656) to (156);
		\draw (162.center) to (656);
		\draw (661.center) to (660);
		\draw (113) to (660);
		\draw (660) to (115);
		\draw (660) to (148.center);
		\draw (665.center) to (664);
		\draw (669.center) to (668);
		\draw (670) to (184);
		\draw (666) to (202.center);
		\draw (662) to (156);
		\draw (806) to (808);
		\draw (806) to (809);
		\draw (807) to (809);
		\draw (807) to (808);
		\draw (808) to (815);
		\draw (815) to (809);
		\draw (809) to (820);
		\draw (820) to (823.center);
		\draw (820) to (824.center);
		\draw (831) to (840);
		\draw (840) to (845);
		\draw (840) to (846);
		\draw (845) to (841);
		\draw (851) to (857);
		\draw (857) to (852);
		\draw (852) to (862);
		\draw (862) to (865.center);
		\draw (862) to (866.center);
		\draw (821.center) to (815);
		\draw (863.center) to (857);
		\draw (874.center) to (873);
		\draw (846) to (873);
		\draw (873) to (845);
		\draw (848.center) to (873);
		\draw (878.center) to (877);
		\draw (830) to (877);
		\draw (877) to (831);
		\draw (877) to (842.center);
		\draw (882.center) to (881);
		\draw (886.center) to (885);
		\draw (887) to (853);
		\draw (883) to (865.center);
		\draw (879) to (845);
		\draw (889.center) to (806);
		\draw (806) to (888.center);
		\draw (846) to (879);
		\draw (866.center) to (883);
		\draw (854) to (887);
		\draw (185) to (670);
		\draw (127) to (666);
		\draw (157) to (662);
		\draw (901.center) to (900);
		\draw (895.center) to (900);
		\draw (907.center) to (911);
		\draw (911) to (913.center);
		\draw (925) to (927);
		\draw (925) to (928);
		\draw (926) to (928);
		\draw (926) to (927);
		\draw (926) to (929.center);
		\draw (927) to (934);
		\draw (934) to (928);
		\draw (939) to (941.center);
		\draw (928) to (939);
		\draw (941.center) to (939);
		\draw (939) to (942.center);
		\draw (939) to (943.center);
		\draw (959) to (962.center);
		\draw (963.center) to (960);
		\draw (950) to (959);
		\draw (962.center) to (959);
		\draw (959) to (964);
		\draw (959) to (965);
		\draw (964) to (960);
		\draw (970) to (976);
		\draw (976) to (971);
		\draw (981) to (983.center);
		\draw (971) to (981);
		\draw (983.center) to (981);
		\draw (981) to (984.center);
		\draw (981) to (923.center);
		\draw (940.center) to (934);
		\draw (982.center) to (976);
		\draw (991.center) to (990);
		\draw (965) to (990);
		\draw (990) to (964);
		\draw (967.center) to (990);
		\draw (995.center) to (994);
		\draw (949) to (994);
		\draw (994) to (950);
		\draw (994) to (961.center);
		\draw (999.center) to (998);
		\draw (1003.center) to (1002);
		\draw (1004) to (972);
		\draw (1000) to (984.center);
		\draw (996) to (964);
		\draw (1005) to (1007);
		\draw (1005) to (1008);
		\draw (1006) to (1008);
		\draw (1006) to (1007);
		\draw (1007) to (1013);
		\draw (1013) to (1008);
		\draw (1008) to (1018);
		\draw (1018) to (1020.center);
		\draw (1018) to (1021.center);
		\draw (1028) to (1037);
		\draw (1037) to (1040);
		\draw (1037) to (1041);
		\draw (1040) to (1038);
		\draw (1046) to (1052);
		\draw (1052) to (1047);
		\draw (1047) to (1057);
		\draw (1057) to (924.center);
		\draw (1057) to (922.center);
		\draw (1019.center) to (1013);
		\draw (1058.center) to (1052);
		\draw (1061.center) to (1060);
		\draw (1041) to (1060);
		\draw (1060) to (1040);
		\draw (1043.center) to (1060);
		\draw (1065.center) to (1064);
		\draw (1027) to (1064);
		\draw (1064) to (1028);
		\draw (1064) to (1039.center);
		\draw (1069.center) to (1068);
		\draw (1073.center) to (1072);
		\draw (1074) to (1048);
		\draw (1070) to (924.center);
		\draw (1066) to (1040);
		\draw (1076.center) to (1005);
		\draw (1005) to (1075.center);
		\draw (1041) to (1066);
		\draw (922.center) to (1070);
		\draw (1049) to (1074);
		\draw (973) to (1004);
		\draw (952) to (1000);
		\draw (965) to (996);
		\draw (1083.center) to (1082);
		\draw (1079.center) to (1082);
		\draw (1085.center) to (1087);
		\draw (1087) to (1088.center);
		\draw (1093) to (1095);
		\draw (1093) to (1096);
		\draw (1094) to (1096);
		\draw (1094) to (1095);
		\draw (1094) to (1097.center);
		\draw (1095) to (1102);
		\draw (1102) to (1096);
		\draw (1107) to (1109.center);
		\draw (1096) to (1107);
		\draw (1109.center) to (1107);
		\draw (1107) to (1110.center);
		\draw (1107) to (1111.center);
		\draw (1127) to (1130.center);
		\draw (1131.center) to (1128);
		\draw (1118) to (1127);
		\draw (1130.center) to (1127);
		\draw (1127) to (1132);
		\draw (1127) to (1133);
		\draw (1132) to (1128);
		\draw (1138) to (1144);
		\draw (1144) to (1139);
		\draw (1149) to (1151.center);
		\draw (1139) to (1149);
		\draw (1151.center) to (1149);
		\draw (1149) to (1152.center);
		\draw (1149) to (1091.center);
		\draw (1108.center) to (1102);
		\draw (1150.center) to (1144);
		\draw (1159.center) to (1158);
		\draw (1133) to (1158);
		\draw (1158) to (1132);
		\draw (1135.center) to (1158);
		\draw (1163.center) to (1162);
		\draw (1117) to (1162);
		\draw (1162) to (1118);
		\draw (1162) to (1129.center);
		\draw (1167.center) to (1166);
		\draw (1171.center) to (1170);
		\draw (1172) to (1140);
		\draw (1168) to (1152.center);
		\draw (1164) to (1132);
		\draw (1173) to (1175);
		\draw (1173) to (1176);
		\draw (1174) to (1176);
		\draw (1174) to (1175);
		\draw (1175) to (1181);
		\draw (1181) to (1176);
		\draw (1176) to (1186);
		\draw (1186) to (1188.center);
		\draw (1186) to (1189.center);
		\draw (1196) to (1205);
		\draw (1205) to (1208);
		\draw (1205) to (1209);
		\draw (1208) to (1206);
		\draw (1214) to (1220);
		\draw (1220) to (1215);
		\draw (1215) to (1225);
		\draw (1225) to (1092.center);
		\draw (1225) to (1090.center);
		\draw (1187.center) to (1181);
		\draw (1226.center) to (1220);
		\draw (1229.center) to (1228);
		\draw (1209) to (1228);
		\draw (1228) to (1208);
		\draw (1211.center) to (1228);
		\draw (1233.center) to (1232);
		\draw (1195) to (1232);
		\draw (1232) to (1196);
		\draw (1232) to (1207.center);
		\draw (1237.center) to (1236);
		\draw (1241.center) to (1240);
		\draw (1242) to (1216);
		\draw (1238) to (1092.center);
		\draw (1234) to (1208);
		\draw (1244.center) to (1173);
		\draw (1173) to (1243.center);
		\draw (1209) to (1234);
		\draw (1090.center) to (1238);
		\draw (1217) to (1242);
		\draw (1141) to (1172);
		\draw (1120) to (1168);
		\draw (1133) to (1164);
		\draw (1251.center) to (1250);
		\draw (1247.center) to (1250);
		\draw (1253.center) to (1255);
		\draw (1255) to (1256.center);
		\draw (1261) to (1263);
		\draw (1261) to (1264);
		\draw (1262) to (1264);
		\draw (1262) to (1263);
		\draw (1262) to (1265.center);
		\draw (1263) to (1270);
		\draw (1270) to (1264);
		\draw (1275) to (1277.center);
		\draw (1264) to (1275);
		\draw (1277.center) to (1275);
		\draw (1275) to (1278.center);
		\draw (1275) to (1279.center);
		\draw (1295) to (1298.center);
		\draw (1299.center) to (1296);
		\draw (1286) to (1295);
		\draw (1298.center) to (1295);
		\draw (1295) to (1300);
		\draw (1295) to (1301);
		\draw (1300) to (1296);
		\draw (1306) to (1312);
		\draw (1312) to (1307);
		\draw (1317) to (1319.center);
		\draw (1307) to (1317);
		\draw (1319.center) to (1317);
		\draw (1317) to (1320.center);
		\draw (1317) to (1259.center);
		\draw (1276.center) to (1270);
		\draw (1318.center) to (1312);
		\draw (1327.center) to (1326);
		\draw (1301) to (1326);
		\draw (1326) to (1300);
		\draw (1303.center) to (1326);
		\draw (1331.center) to (1330);
		\draw (1285) to (1330);
		\draw (1330) to (1286);
		\draw (1330) to (1297.center);
		\draw (1335.center) to (1334);
		\draw (1339.center) to (1338);
		\draw (1340) to (1308);
		\draw (1336) to (1320.center);
		\draw (1332) to (1300);
		\draw (1341) to (1343);
		\draw (1341) to (1344);
		\draw (1342) to (1344);
		\draw (1342) to (1343);
		\draw (1343) to (1349);
		\draw (1349) to (1344);
		\draw (1344) to (1354);
		\draw (1354) to (1356.center);
		\draw (1354) to (1357.center);
		\draw (1364) to (1373);
		\draw (1373) to (1376);
		\draw (1373) to (1377);
		\draw (1376) to (1374);
		\draw (1382) to (1388);
		\draw (1388) to (1383);
		\draw (1383) to (1393);
		\draw (1393) to (1260.center);
		\draw (1393) to (1258.center);
		\draw (1355.center) to (1349);
		\draw (1394.center) to (1388);
		\draw (1397.center) to (1396);
		\draw (1377) to (1396);
		\draw (1396) to (1376);
		\draw (1379.center) to (1396);
		\draw (1401.center) to (1400);
		\draw (1363) to (1400);
		\draw (1400) to (1364);
		\draw (1400) to (1375.center);
		\draw (1405.center) to (1404);
		\draw (1409.center) to (1408);
		\draw (1410) to (1384);
		\draw (1406) to (1260.center);
		\draw (1402) to (1376);
		\draw (1412.center) to (1341);
		\draw (1341) to (1411.center);
		\draw (1377) to (1402);
		\draw (1258.center) to (1406);
		\draw (1385) to (1410);
		\draw (1309) to (1340);
		\draw (1288) to (1336);
		\draw (1301) to (1332);
		\draw (1421.center) to (1423);
		\draw (1423) to (1424.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/sqAQMplaquetteTiled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (866) at (-1.575, 4.675) {};
		\node [style=none] (203) at (1.075, 7.325) {};
		\node [style=none] (865) at (-2, 6) {};
		\node [style=rn] (0) at (-7.025, 7.125) {};
		\node [style=rn] (1) at (-7.25, 6) {};
		\node [style=gn] (4) at (-5.925, 7.325) {};
		\node [style=gn] (6) at (-5.5, 6) {};
		\node [style=none] (9) at (-7.1, 5.5) {};
		\node [style=scalenone] (18) at (-5.5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (19) at (-5.925, 7.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (21) at (-4.35, 7.125) {};
		\node [style=scalenone] (22) at (-4.35, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (23) at (-3.75, 7.75) {};
		\node [style=rn] (26) at (-3.975, 8.375) {};
		\node [style=scalenone] (27) at (-3.975, 8.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (30) at (-4.35, 7.625) {};
		\node [style=scalenone] (31) at (-4.35, 7.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (40) at (-3.75, 6) {};
		\node [style=none] (46) at (-4.125, 8.875) {};
		\node [style=none] (48) at (-3.6, 5.5) {};
		\node [style=none] (57) at (-2, 6) {};
		\node [style=none] (58) at (-2.425, 7.325) {};
		\node [style=rn] (98) at (6.15, 7.125) {};
		\node [style=rn] (99) at (6.525, 8.375) {};
		\node [style=rn] (101) at (6.15, 7.625) {};
		\node [style=gn] (108) at (4.575, 7.325) {};
		\node [style=gn] (109) at (5, 6) {};
		\node [style=gn] (113) at (1.075, 7.325) {};
		\node [style=gn] (115) at (1.5, 6) {};
		\node [style=scalenone] (126) at (1.5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (127) at (1.075, 7.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (129) at (2.65, 7.125) {};
		\node [style=scalenone] (130) at (2.65, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (132) at (3.025, 8.375) {};
		\node [style=scalenone] (133) at (3.025, 8.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (136) at (2.65, 7.625) {};
		\node [style=scalenone] (137) at (2.65, 7.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (145) at (3.25, 6) {};
		\node [style=rn] (146) at (6.75, 6) {};
		\node [style=none] (148) at (2.875, 8.875) {};
		\node [style=none] (150) at (3.4, 5.5) {};
		\node [style=none] (151) at (6.9, 5.5) {};
		\node [style=scalenone] (156) at (5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (157) at (4.575, 7.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (159) at (6.15, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (162) at (6.375, 8.875) {};
		\node [style=scalenone] (163) at (6.525, 8.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (165) at (6.15, 7.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (179) at (-2.425, 7.325) {};
		\node [style=gn] (181) at (-2, 6) {};
		\node [style=scalenone] (184) at (-2, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (185) at (-2.425, 7.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (187) at (-0.85, 7.125) {};
		\node [style=scalenone] (188) at (-0.85, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (189) at (-0.25, 7.75) {};
		\node [style=rn] (190) at (-0.475, 8.375) {};
		\node [style=scalenone] (191) at (-0.475, 8.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (194) at (-0.85, 7.625) {};
		\node [style=scalenone] (195) at (-0.85, 7.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (196) at (-0.25, 6) {};
		\node [style=none] (197) at (-0.625, 8.875) {};
		\node [style=none] (199) at (-0.1, 5.5) {};
		\node [style=none] (202) at (1.5, 6) {};
		\node [style=none] (624) at (3.4, 8.125) {\tiny $\textsf{1}$};
		\node [style=rn] (655) at (6.975, 7.125) {};
		\node [style=gn] (656) at (6.75, 7.75) {};
		\node [style=none] (657) at (7.125, 6.625) {};
		\node [style=scalenone] (658) at (6.975, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (659) at (3.475, 7.125) {};
		\node [style=gn] (660) at (3.25, 7.75) {};
		\node [style=none] (661) at (3.625, 6.625) {};
		\node [style=scalenone] (662) at (3.475, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (663) at (-0.0249992, 7.125) {};
		\node [style=gn] (664) at (-0.249999, 7.75) {};
		\node [style=none] (665) at (0.125001, 6.625) {};
		\node [style=scalenone] (666) at (-0.0249992, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (667) at (-3.525, 7.125) {};
		\node [style=gn] (668) at (-3.75, 7.75) {};
		\node [style=none] (669) at (-3.375, 6.625) {};
		\node [style=scalenone] (670) at (-3.525, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (806) at (6.525, 4.875) {};
		\node [style=rn] (807) at (6.75, 6) {};
		\node [style=gn] (808) at (5.425, 4.675) {};
		\node [style=gn] (809) at (5, 6) {};
		\node [style=scalenone] (811) at (5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (812) at (5.425, 4.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (813) at (3.85, 4.875) {};
		\node [style=scalenone] (814) at (3.85, 4.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (815) at (3.25, 4.25) {};
		\node [style=rn] (816) at (3.475, 3.625) {};
		\node [style=scalenone] (817) at (3.475, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (818) at (3.85, 4.375) {};
		\node [style=scalenone] (819) at (3.85, 4.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (820) at (3.25, 6) {};
		\node [style=none] (821) at (3.625, 3.125) {};
		\node [style=none] (823) at (1.5, 6) {};
		\node [style=none] (824) at (1.925, 4.675) {};
		\node [style=rn] (825) at (-6.65, 4.875) {};
		\node [style=rn] (826) at (-7.025, 3.625) {};
		\node [style=rn] (827) at (-6.65, 4.375) {};
		\node [style=gn] (828) at (-5.075, 4.675) {};
		\node [style=gn] (829) at (-5.5, 6) {};
		\node [style=gn] (830) at (-1.575, 4.675) {};
		\node [style=gn] (831) at (-2, 6) {};
		\node [style=scalenone] (832) at (-2, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (833) at (-1.575, 4.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (834) at (-3.15, 4.875) {};
		\node [style=scalenone] (835) at (-3.15, 4.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (836) at (-3.525, 3.625) {};
		\node [style=scalenone] (837) at (-3.525, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (838) at (-3.15, 4.375) {};
		\node [style=scalenone] (839) at (-3.15, 4.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (840) at (-3.75, 6) {};
		\node [style=rn] (841) at (-7.25, 6) {};
		\node [style=none] (842) at (-3.375, 3.125) {};
		\node [style=scalenone] (845) at (-5.5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (846) at (-5.075, 4.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (847) at (-6.65, 4.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (848) at (-6.875, 3.125) {};
		\node [style=scalenone] (849) at (-7.025, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (850) at (-6.65, 4.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (851) at (1.925, 4.675) {};
		\node [style=gn] (852) at (1.5, 6) {};
		\node [style=scalenone] (853) at (1.5, 6) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (854) at (1.925, 4.675) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (855) at (0.35, 4.875) {};
		\node [style=scalenone] (856) at (0.35, 4.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (857) at (-0.25, 4.25) {};
		\node [style=rn] (858) at (-0.0250004, 3.625) {};
		\node [style=scalenone] (859) at (-0.0250004, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (860) at (0.35, 4.375) {};
		\node [style=scalenone] (861) at (0.35, 4.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (862) at (-0.25, 6) {};
		\node [style=none] (863) at (0.125, 3.125) {};
		\node [style=rn] (872) at (-7.475, 4.875) {};
		\node [style=gn] (873) at (-7.25, 4.25) {};
		\node [style=none] (874) at (-7.625, 5.375) {};
		\node [style=scalenone] (875) at (-7.475, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (876) at (-3.975, 4.875) {};
		\node [style=gn] (877) at (-3.75, 4.25) {};
		\node [style=none] (878) at (-4.125, 5.375) {};
		\node [style=scalenone] (879) at (-3.975, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (880) at (-0.475001, 4.875) {};
		\node [style=gn] (881) at (-0.250001, 4.25) {};
		\node [style=none] (882) at (-0.625001, 5.375) {};
		\node [style=scalenone] (883) at (-0.475001, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (884) at (3.025, 4.875) {};
		\node [style=gn] (885) at (3.25, 4.25) {};
		\node [style=none] (886) at (2.875, 5.375) {};
		\node [style=scalenone] (887) at (3.025, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (888) at (7.125, 3.125) {};
		\node [style=none] (889) at (6.375, 5.375) {};
		\node [style=none] (890) at (7.125, 3.125) {};
		\node [style=rn] (892) at (6.525, 4.875) {};
		\node [style=none] (895) at (6.375, 5.375) {};
		\node [style=scalenone] (896) at (6.525, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (899) at (6.975, 3.625) {};
		\node [style=gn] (900) at (6.75, 4.25) {};
		\node [style=none] (901) at (7.125, 3.125) {};
		\node [style=scalenone] (902) at (6.975, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (907) at (-7.625, 8.875) {};
		\node [style=rn] (911) at (-7.025, 7.125) {};
		\node [style=none] (913) at (-6.875, 6.625) {};
		\node [style=rn] (921) at (-7.025, 7.125) {};
		\node [style=none] (922) at (-1.575, 1.175) {};
		\node [style=none] (923) at (1.075, 3.825) {};
		\node [style=none] (924) at (-2, 2.5) {};
		\node [style=rn] (925) at (-7.025, 3.625) {};
		\node [style=rn] (926) at (-7.25, 2.5) {};
		\node [style=gn] (927) at (-5.925, 3.825) {};
		\node [style=gn] (928) at (-5.5, 2.5) {};
		\node [style=none] (929) at (-7.1, 2) {};
		\node [style=scalenone] (930) at (-5.5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (931) at (-5.925, 3.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (932) at (-4.35, 3.625) {};
		\node [style=scalenone] (933) at (-4.35, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (934) at (-3.75, 4.25) {};
		\node [style=rn] (935) at (-3.975, 4.875) {};
		\node [style=scalenone] (936) at (-3.975, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (937) at (-4.35, 4.125) {};
		\node [style=scalenone] (938) at (-4.35, 4.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (939) at (-3.75, 2.5) {};
		\node [style=none] (940) at (-4.125, 5.375) {};
		\node [style=none] (941) at (-3.6, 2) {};
		\node [style=none] (942) at (-2, 2.5) {};
		\node [style=none] (943) at (-2.425, 3.825) {};
		\node [style=rn] (944) at (6.15, 3.625) {};
		\node [style=rn] (945) at (6.525, 4.875) {};
		\node [style=rn] (946) at (6.15, 4.125) {};
		\node [style=gn] (947) at (4.575, 3.825) {};
		\node [style=gn] (948) at (5, 2.5) {};
		\node [style=gn] (949) at (1.075, 3.825) {};
		\node [style=gn] (950) at (1.5, 2.5) {};
		\node [style=scalenone] (951) at (1.5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (952) at (1.075, 3.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (953) at (2.65, 3.625) {};
		\node [style=scalenone] (954) at (2.65, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (955) at (3.025, 4.875) {};
		\node [style=scalenone] (956) at (3.025, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (957) at (2.65, 4.125) {};
		\node [style=scalenone] (958) at (2.65, 4.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (959) at (3.25, 2.5) {};
		\node [style=rn] (960) at (6.75, 2.5) {};
		\node [style=none] (961) at (2.875, 5.375) {};
		\node [style=none] (962) at (3.4, 2) {};
		\node [style=none] (963) at (6.9, 2) {};
		\node [style=scalenone] (964) at (5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (965) at (4.575, 3.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (966) at (6.15, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (967) at (6.375, 5.375) {};
		\node [style=scalenone] (968) at (6.525, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (969) at (6.15, 4.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (970) at (-2.425, 3.825) {};
		\node [style=gn] (971) at (-2, 2.5) {};
		\node [style=scalenone] (972) at (-2, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (973) at (-2.425, 3.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (974) at (-0.849999, 3.625) {};
		\node [style=scalenone] (975) at (-0.849999, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (976) at (-0.249999, 4.25) {};
		\node [style=rn] (977) at (-0.474999, 4.875) {};
		\node [style=scalenone] (978) at (-0.474999, 4.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (979) at (-0.849999, 4.125) {};
		\node [style=scalenone] (980) at (-0.849999, 4.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (981) at (-0.249999, 2.5) {};
		\node [style=none] (982) at (-0.624999, 5.375) {};
		\node [style=none] (983) at (-0.0999992, 2) {};
		\node [style=none] (984) at (1.5, 2.5) {};
		\node [style=none] (988) at (6.9, 4.625) {\tiny $\textsf{0}$};
		\node [style=rn] (989) at (6.975, 3.625) {};
		\node [style=gn] (990) at (6.75, 4.25) {};
		\node [style=none] (991) at (7.125, 3.125) {};
		\node [style=scalenone] (992) at (6.975, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (993) at (3.475, 3.625) {};
		\node [style=gn] (994) at (3.25, 4.25) {};
		\node [style=none] (995) at (3.625, 3.125) {};
		\node [style=scalenone] (996) at (3.475, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (997) at (-0.0249984, 3.625) {};
		\node [style=gn] (998) at (-0.249998, 4.25) {};
		\node [style=none] (999) at (0.125002, 3.125) {};
		\node [style=scalenone] (1000) at (-0.0249984, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1001) at (-3.525, 3.625) {};
		\node [style=gn] (1002) at (-3.75, 4.25) {};
		\node [style=none] (1003) at (-3.375, 3.125) {};
		\node [style=scalenone] (1004) at (-3.525, 3.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1005) at (6.525, 1.375) {};
		\node [style=rn] (1006) at (6.75, 2.5) {};
		\node [style=gn] (1007) at (5.425, 1.175) {};
		\node [style=gn] (1008) at (5, 2.5) {};
		\node [style=scalenone] (1009) at (5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1010) at (5.425, 1.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1011) at (3.85, 1.375) {};
		\node [style=scalenone] (1012) at (3.85, 1.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1013) at (3.25, 0.75) {};
		\node [style=rn] (1014) at (3.475, 0.125) {};
		\node [style=scalenone] (1015) at (3.475, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1016) at (3.85, 0.875) {};
		\node [style=scalenone] (1017) at (3.85, 0.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1018) at (3.25, 2.5) {};
		\node [style=none] (1019) at (3.625, -0.375) {};
		\node [style=none] (1020) at (1.5, 2.5) {};
		\node [style=none] (1021) at (1.925, 1.175) {};
		\node [style=rn] (1022) at (-6.65, 1.375) {};
		\node [style=rn] (1023) at (-7.025, 0.125) {};
		\node [style=rn] (1024) at (-6.65, 0.875) {};
		\node [style=gn] (1025) at (-5.075, 1.175) {};
		\node [style=gn] (1026) at (-5.5, 2.5) {};
		\node [style=gn] (1027) at (-1.575, 1.175) {};
		\node [style=gn] (1028) at (-2, 2.5) {};
		\node [style=scalenone] (1029) at (-2, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1030) at (-1.575, 1.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1031) at (-3.15, 1.375) {};
		\node [style=scalenone] (1032) at (-3.15, 1.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1033) at (-3.525, 0.125) {};
		\node [style=scalenone] (1034) at (-3.525, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1035) at (-3.15, 0.875) {};
		\node [style=scalenone] (1036) at (-3.15, 0.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1037) at (-3.75, 2.5) {};
		\node [style=rn] (1038) at (-7.25, 2.5) {};
		\node [style=none] (1039) at (-3.375, -0.375) {};
		\node [style=scalenone] (1040) at (-5.5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1041) at (-5.075, 1.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1042) at (-6.65, 1.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1043) at (-6.875, -0.375) {};
		\node [style=scalenone] (1044) at (-7.025, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1045) at (-6.65, 0.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1046) at (1.925, 1.175) {};
		\node [style=gn] (1047) at (1.5, 2.5) {};
		\node [style=scalenone] (1048) at (1.5, 2.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1049) at (1.925, 1.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1050) at (0.350001, 1.375) {};
		\node [style=scalenone] (1051) at (0.350001, 1.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1052) at (-0.249999, 0.75) {};
		\node [style=rn] (1053) at (-0.0249996, 0.125) {};
		\node [style=scalenone] (1054) at (-0.0249996, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1055) at (0.350001, 0.875) {};
		\node [style=scalenone] (1056) at (0.350001, 0.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1057) at (-0.249999, 2.5) {};
		\node [style=none] (1058) at (0.125001, -0.375) {};
		\node [style=rn] (1059) at (-7.475, 1.375) {};
		\node [style=gn] (1060) at (-7.25, 0.75) {};
		\node [style=none] (1061) at (-7.625, 1.875) {};
		\node [style=scalenone] (1062) at (-7.475, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1063) at (-3.975, 1.375) {};
		\node [style=gn] (1064) at (-3.75, 0.75) {};
		\node [style=none] (1065) at (-4.125, 1.875) {};
		\node [style=scalenone] (1066) at (-3.975, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1067) at (-0.475, 1.375) {};
		\node [style=gn] (1068) at (-0.25, 0.75) {};
		\node [style=none] (1069) at (-0.625, 1.875) {};
		\node [style=scalenone] (1070) at (-0.475, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1071) at (3.025, 1.375) {};
		\node [style=gn] (1072) at (3.25, 0.75) {};
		\node [style=none] (1073) at (2.875, 1.875) {};
		\node [style=scalenone] (1074) at (3.025, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1075) at (7.125, -0.375) {};
		\node [style=none] (1076) at (6.375, 1.875) {};
		\node [style=none] (1077) at (7.125, -0.375) {};
		\node [style=rn] (1078) at (6.525, 1.375) {};
		\node [style=none] (1079) at (6.375, 1.875) {};
		\node [style=scalenone] (1080) at (6.525, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1081) at (6.975, 0.125) {};
		\node [style=gn] (1082) at (6.75, 0.75) {};
		\node [style=none] (1083) at (7.125, -0.375) {};
		\node [style=scalenone] (1084) at (6.975, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1085) at (-7.625, 5.375) {};
		\node [style=rn] (1087) at (-7.025, 3.625) {};
		\node [style=none] (1088) at (-6.875, 3.125) {};
		\node [style=rn] (1089) at (-7.025, 3.625) {};
		\node [style=none] (1090) at (-1.575, -2.325) {};
		\node [style=none] (1091) at (1.075, 0.325) {};
		\node [style=none] (1092) at (-2, -1) {};
		\node [style=rn] (1093) at (-7.025, 0.125) {};
		\node [style=rn] (1094) at (-7.25, -1) {};
		\node [style=gn] (1095) at (-5.925, 0.325) {};
		\node [style=gn] (1096) at (-5.5, -1) {};
		\node [style=none] (1097) at (-7.1, -1.5) {};
		\node [style=scalenone] (1098) at (-5.5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1099) at (-5.925, 0.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1100) at (-4.35, 0.125) {};
		\node [style=scalenone] (1101) at (-4.35, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1102) at (-3.75, 0.75) {};
		\node [style=rn] (1103) at (-3.975, 1.375) {};
		\node [style=scalenone] (1104) at (-3.975, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1105) at (-4.35, 0.625) {};
		\node [style=scalenone] (1106) at (-4.35, 0.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1107) at (-3.75, -1) {};
		\node [style=none] (1108) at (-4.125, 1.875) {};
		\node [style=none] (1109) at (-3.6, -1.5) {};
		\node [style=none] (1110) at (-2, -1) {};
		\node [style=none] (1111) at (-2.425, 0.325) {};
		\node [style=rn] (1112) at (6.15, 0.125) {};
		\node [style=rn] (1113) at (6.525, 1.375) {};
		\node [style=rn] (1114) at (6.15, 0.625) {};
		\node [style=gn] (1115) at (4.575, 0.325) {};
		\node [style=gn] (1116) at (5, -1) {};
		\node [style=gn] (1117) at (1.075, 0.325) {};
		\node [style=gn] (1118) at (1.5, -1) {};
		\node [style=scalenone] (1119) at (1.5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1120) at (1.075, 0.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1121) at (2.65, 0.125) {};
		\node [style=scalenone] (1122) at (2.65, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1123) at (3.025, 1.375) {};
		\node [style=scalenone] (1124) at (3.025, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1125) at (2.65, 0.625) {};
		\node [style=scalenone] (1126) at (2.65, 0.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1127) at (3.25, -1) {};
		\node [style=rn] (1128) at (6.75, -1) {};
		\node [style=none] (1129) at (2.875, 1.875) {};
		\node [style=none] (1130) at (3.4, -1.5) {};
		\node [style=none] (1131) at (6.9, -1.5) {};
		\node [style=scalenone] (1132) at (5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1133) at (4.575, 0.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1134) at (6.15, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1135) at (6.375, 1.875) {};
		\node [style=scalenone] (1136) at (6.525, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1137) at (6.15, 0.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1138) at (-2.425, 0.325) {};
		\node [style=gn] (1139) at (-2, -1) {};
		\node [style=scalenone] (1140) at (-2, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1141) at (-2.425, 0.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1142) at (-0.849999, 0.125) {};
		\node [style=scalenone] (1143) at (-0.849999, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1144) at (-0.249999, 0.75) {};
		\node [style=rn] (1145) at (-0.474999, 1.375) {};
		\node [style=scalenone] (1146) at (-0.474999, 1.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1147) at (-0.849999, 0.625) {};
		\node [style=scalenone] (1148) at (-0.849999, 0.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1149) at (-0.249999, -1) {};
		\node [style=none] (1150) at (-0.624999, 1.875) {};
		\node [style=none] (1151) at (-0.0999992, -1.5) {};
		\node [style=none] (1152) at (1.5, -1) {};
		\node [style=rn] (1157) at (6.975, 0.125) {};
		\node [style=gn] (1158) at (6.75, 0.75) {};
		\node [style=none] (1159) at (7.125, -0.375) {};
		\node [style=scalenone] (1160) at (6.975, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1161) at (3.475, 0.125) {};
		\node [style=gn] (1162) at (3.25, 0.75) {};
		\node [style=none] (1163) at (3.625, -0.375) {};
		\node [style=scalenone] (1164) at (3.475, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1165) at (-0.0249984, 0.125) {};
		\node [style=gn] (1166) at (-0.249998, 0.75) {};
		\node [style=none] (1167) at (0.125002, -0.375) {};
		\node [style=scalenone] (1168) at (-0.0249984, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1169) at (-3.525, 0.125) {};
		\node [style=gn] (1170) at (-3.75, 0.75) {};
		\node [style=none] (1171) at (-3.375, -0.375) {};
		\node [style=scalenone] (1172) at (-3.525, 0.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1173) at (6.525, -2.125) {};
		\node [style=rn] (1174) at (6.75, -1) {};
		\node [style=gn] (1175) at (5.425, -2.325) {};
		\node [style=gn] (1176) at (5, -1) {};
		\node [style=scalenone] (1177) at (5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1178) at (5.425, -2.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1179) at (3.85, -2.125) {};
		\node [style=scalenone] (1180) at (3.85, -2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1181) at (3.25, -2.75) {};
		\node [style=rn] (1182) at (3.475, -3.375) {};
		\node [style=scalenone] (1183) at (3.475, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1184) at (3.85, -2.625) {};
		\node [style=scalenone] (1185) at (3.85, -2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1186) at (3.25, -1) {};
		\node [style=none] (1187) at (3.625, -3.875) {};
		\node [style=none] (1188) at (1.5, -1) {};
		\node [style=none] (1189) at (1.925, -2.325) {};
		\node [style=rn] (1190) at (-6.65, -2.125) {};
		\node [style=rn] (1191) at (-7.025, -3.375) {};
		\node [style=rn] (1192) at (-6.65, -2.625) {};
		\node [style=gn] (1193) at (-5.075, -2.325) {};
		\node [style=gn] (1194) at (-5.5, -1) {};
		\node [style=gn] (1195) at (-1.575, -2.325) {};
		\node [style=gn] (1196) at (-2, -1) {};
		\node [style=scalenone] (1197) at (-2, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1198) at (-1.575, -2.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1199) at (-3.15, -2.125) {};
		\node [style=scalenone] (1200) at (-3.15, -2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1201) at (-3.525, -3.375) {};
		\node [style=scalenone] (1202) at (-3.525, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1203) at (-3.15, -2.625) {};
		\node [style=scalenone] (1204) at (-3.15, -2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1205) at (-3.75, -1) {};
		\node [style=rn] (1206) at (-7.25, -1) {};
		\node [style=none] (1207) at (-3.375, -3.875) {};
		\node [style=scalenone] (1208) at (-5.5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1209) at (-5.075, -2.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1210) at (-6.65, -2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1211) at (-6.875, -3.875) {};
		\node [style=scalenone] (1212) at (-7.025, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1213) at (-6.65, -2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1214) at (1.925, -2.325) {};
		\node [style=gn] (1215) at (1.5, -1) {};
		\node [style=scalenone] (1216) at (1.5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1217) at (1.925, -2.325) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1218) at (0.350001, -2.125) {};
		\node [style=scalenone] (1219) at (0.350001, -2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1220) at (-0.249999, -2.75) {};
		\node [style=rn] (1221) at (-0.0249996, -3.375) {};
		\node [style=scalenone] (1222) at (-0.0249996, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1223) at (0.350001, -2.625) {};
		\node [style=scalenone] (1224) at (0.350001, -2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1225) at (-0.249999, -1) {};
		\node [style=none] (1226) at (0.125001, -3.875) {};
		\node [style=rn] (1227) at (-7.475, -2.125) {};
		\node [style=gn] (1228) at (-7.25, -2.75) {};
		\node [style=none] (1229) at (-7.625, -1.625) {};
		\node [style=scalenone] (1230) at (-7.475, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1231) at (-3.975, -2.125) {};
		\node [style=gn] (1232) at (-3.75, -2.75) {};
		\node [style=none] (1233) at (-4.125, -1.625) {};
		\node [style=scalenone] (1234) at (-3.975, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1235) at (-0.475, -2.125) {};
		\node [style=gn] (1236) at (-0.25, -2.75) {};
		\node [style=none] (1237) at (-0.625, -1.625) {};
		\node [style=scalenone] (1238) at (-0.475, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1239) at (3.025, -2.125) {};
		\node [style=gn] (1240) at (3.25, -2.75) {};
		\node [style=none] (1241) at (2.875, -1.625) {};
		\node [style=scalenone] (1242) at (3.025, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1243) at (7.125, -3.875) {};
		\node [style=none] (1244) at (6.375, -1.625) {};
		\node [style=none] (1245) at (7.125, -3.875) {};
		\node [style=rn] (1246) at (6.525, -2.125) {};
		\node [style=none] (1247) at (6.375, -1.625) {};
		\node [style=scalenone] (1248) at (6.525, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1249) at (6.975, -3.375) {};
		\node [style=gn] (1250) at (6.75, -2.75) {};
		\node [style=none] (1251) at (7.125, -3.875) {};
		\node [style=scalenone] (1252) at (6.975, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1253) at (-7.625, 1.875) {};
		\node [style=rn] (1255) at (-7.025, 0.125) {};
		\node [style=none] (1256) at (-6.875, -0.375) {};
		\node [style=rn] (1257) at (-7.025, 0.125) {};
		\node [style=none] (1258) at (-1.575, -5.825) {};
		\node [style=none] (1259) at (1.075, -3.175) {};
		\node [style=none] (1260) at (-2, -4.5) {};
		\node [style=rn] (1261) at (-7.025, -3.375) {};
		\node [style=rn] (1262) at (-7.25, -4.5) {};
		\node [style=gn] (1263) at (-5.925, -3.175) {};
		\node [style=gn] (1264) at (-5.5, -4.5) {};
		\node [style=none] (1265) at (-7.1, -5) {};
		\node [style=scalenone] (1266) at (-5.5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1267) at (-5.925, -3.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1268) at (-4.35, -3.375) {};
		\node [style=scalenone] (1269) at (-4.35, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1270) at (-3.75, -2.75) {};
		\node [style=rn] (1271) at (-3.975, -2.125) {};
		\node [style=scalenone] (1272) at (-3.975, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1273) at (-4.35, -2.875) {};
		\node [style=scalenone] (1274) at (-4.35, -2.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1275) at (-3.75, -4.5) {};
		\node [style=none] (1276) at (-4.125, -1.625) {};
		\node [style=none] (1277) at (-3.6, -5) {};
		\node [style=none] (1278) at (-2, -4.5) {};
		\node [style=none] (1279) at (-2.425, -3.175) {};
		\node [style=rn] (1280) at (6.15, -3.375) {};
		\node [style=rn] (1281) at (6.525, -2.125) {};
		\node [style=rn] (1282) at (6.15, -2.875) {};
		\node [style=gn] (1283) at (4.575, -3.175) {};
		\node [style=gn] (1284) at (5, -4.5) {};
		\node [style=gn] (1285) at (1.075, -3.175) {};
		\node [style=gn] (1286) at (1.5, -4.5) {};
		\node [style=scalenone] (1287) at (1.5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1288) at (1.075, -3.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1289) at (2.65, -3.375) {};
		\node [style=scalenone] (1290) at (2.65, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1291) at (3.025, -2.125) {};
		\node [style=scalenone] (1292) at (3.025, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1293) at (2.65, -2.875) {};
		\node [style=scalenone] (1294) at (2.65, -2.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1295) at (3.25, -4.5) {};
		\node [style=rn] (1296) at (6.75, -4.5) {};
		\node [style=none] (1297) at (2.875, -1.625) {};
		\node [style=none] (1298) at (3.4, -5) {};
		\node [style=none] (1299) at (6.9, -5) {};
		\node [style=scalenone] (1300) at (5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1301) at (4.575, -3.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1302) at (6.15, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1303) at (6.375, -1.625) {};
		\node [style=scalenone] (1304) at (6.525, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1305) at (6.15, -2.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1306) at (-2.425, -3.175) {};
		\node [style=gn] (1307) at (-2, -4.5) {};
		\node [style=scalenone] (1308) at (-2, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1309) at (-2.425, -3.175) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1310) at (-0.849999, -3.375) {};
		\node [style=scalenone] (1311) at (-0.849999, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1312) at (-0.249999, -2.75) {};
		\node [style=rn] (1313) at (-0.474999, -2.125) {};
		\node [style=scalenone] (1314) at (-0.474999, -2.125) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1315) at (-0.849999, -2.875) {};
		\node [style=scalenone] (1316) at (-0.849999, -2.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1317) at (-0.249999, -4.5) {};
		\node [style=none] (1318) at (-0.624999, -1.625) {};
		\node [style=none] (1319) at (-0.0999992, -5) {};
		\node [style=none] (1320) at (1.5, -4.5) {};
		\node [style=rn] (1325) at (6.975, -3.375) {};
		\node [style=gn] (1326) at (6.75, -2.75) {};
		\node [style=none] (1327) at (7.125, -3.875) {};
		\node [style=scalenone] (1328) at (6.975, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1329) at (3.475, -3.375) {};
		\node [style=gn] (1330) at (3.25, -2.75) {};
		\node [style=none] (1331) at (3.625, -3.875) {};
		\node [style=scalenone] (1332) at (3.475, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1333) at (-0.0249984, -3.375) {};
		\node [style=gn] (1334) at (-0.249998, -2.75) {};
		\node [style=none] (1335) at (0.125002, -3.875) {};
		\node [style=scalenone] (1336) at (-0.0249984, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1337) at (-3.525, -3.375) {};
		\node [style=gn] (1338) at (-3.75, -2.75) {};
		\node [style=none] (1339) at (-3.375, -3.875) {};
		\node [style=scalenone] (1340) at (-3.525, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1341) at (6.525, -5.625) {};
		\node [style=rn] (1342) at (6.75, -4.5) {};
		\node [style=gn] (1343) at (5.425, -5.825) {};
		\node [style=gn] (1344) at (5, -4.5) {};
		\node [style=scalenone] (1345) at (5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1346) at (5.425, -5.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1347) at (3.85, -5.625) {};
		\node [style=scalenone] (1348) at (3.85, -5.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1349) at (3.25, -6.25) {};
		\node [style=rn] (1350) at (3.475, -6.875) {};
		\node [style=scalenone] (1351) at (3.475, -6.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1352) at (3.85, -6.125) {};
		\node [style=scalenone] (1353) at (3.85, -6.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1354) at (3.25, -4.5) {};
		\node [style=none] (1355) at (3.625, -7.375) {};
		\node [style=none] (1356) at (1.5, -4.5) {};
		\node [style=none] (1357) at (1.925, -5.825) {};
		\node [style=rn] (1358) at (-6.65, -5.625) {};
		\node [style=rn] (1359) at (-7.025, -6.875) {};
		\node [style=rn] (1360) at (-6.65, -6.125) {};
		\node [style=gn] (1361) at (-5.075, -5.825) {};
		\node [style=gn] (1362) at (-5.5, -4.5) {};
		\node [style=gn] (1363) at (-1.575, -5.825) {};
		\node [style=gn] (1364) at (-2, -4.5) {};
		\node [style=scalenone] (1365) at (-2, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1366) at (-1.575, -5.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1367) at (-3.15, -5.625) {};
		\node [style=scalenone] (1368) at (-3.15, -5.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1369) at (-3.525, -6.875) {};
		\node [style=scalenone] (1370) at (-3.525, -6.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1371) at (-3.15, -6.125) {};
		\node [style=scalenone] (1372) at (-3.15, -6.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1373) at (-3.75, -4.5) {};
		\node [style=rn] (1374) at (-7.25, -4.5) {};
		\node [style=none] (1375) at (-3.375, -7.375) {};
		\node [style=scalenone] (1376) at (-5.5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1377) at (-5.075, -5.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (1378) at (-6.65, -5.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (1379) at (-6.875, -7.375) {};
		\node [style=scalenone] (1380) at (-7.025, -6.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (1381) at (-6.65, -6.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1382) at (1.925, -5.825) {};
		\node [style=gn] (1383) at (1.5, -4.5) {};
		\node [style=scalenone] (1384) at (1.5, -4.5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (1385) at (1.925, -5.825) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1386) at (0.350001, -5.625) {};
		\node [style=scalenone] (1387) at (0.350001, -5.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (1388) at (-0.249999, -6.25) {};
		\node [style=rn] (1389) at (-0.0249996, -6.875) {};
		\node [style=scalenone] (1390) at (-0.0249996, -6.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1391) at (0.350001, -6.125) {};
		\node [style=scalenone] (1392) at (0.350001, -6.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (1393) at (-0.249999, -4.5) {};
		\node [style=none] (1394) at (0.125001, -7.375) {};
		\node [style=rn] (1395) at (-7.475, -5.625) {};
		\node [style=gn] (1396) at (-7.25, -6.25) {};
		\node [style=none] (1397) at (-7.625, -5.125) {};
		\node [style=scalenone] (1398) at (-7.475, -5.625) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1399) at (-3.975, -5.625) {};
		\node [style=gn] (1400) at (-3.75, -6.25) {};
		\node [style=none] (1401) at (-4.125, -5.125) {};
		\node [style=scalenone] (1402) at (-3.975, -5.625) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1403) at (-0.475, -5.625) {};
		\node [style=gn] (1404) at (-0.25, -6.25) {};
		\node [style=none] (1405) at (-0.625, -5.125) {};
		\node [style=scalenone] (1406) at (-0.475, -5.625) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (1407) at (3.025, -5.625) {};
		\node [style=gn] (1408) at (3.25, -6.25) {};
		\node [style=none] (1409) at (2.875, -5.125) {};
		\node [style=scalenone] (1410) at (3.025, -5.625) {$\scriptscriptstyle \!\plus\!$};
		\node [style=none] (1411) at (7.125, -7.375) {};
		\node [style=none] (1412) at (6.375, -5.125) {};
		\node [style=none] (1413) at (7.125, -7.375) {};
		\node [style=rn] (1414) at (6.525, -5.625) {};
		\node [style=none] (1415) at (6.375, -5.125) {};
		\node [style=none] (1419) at (7.125, -7.375) {};
		\node [style=none] (1421) at (-7.625, -1.625) {};
		\node [style=rn] (1423) at (-7.025, -3.375) {};
		\node [style=none] (1424) at (-6.875, -3.875) {};
		\node [style=rn] (1425) at (-7.025, -3.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (6);
		\draw (1) to (6);
		\draw (1) to (4);
		\draw (1) to (9.center);
		\draw (4) to (23);
		\draw (23) to (6);
		\draw (40) to (48.center);
		\draw (6) to (40);
		\draw (48.center) to (40);
		\draw (40) to (57.center);
		\draw (40) to (58.center);
		\draw (145) to (150.center);
		\draw (151.center) to (146);
		\draw (115) to (145);
		\draw (150.center) to (145);
		\draw (145) to (156);
		\draw (145) to (157);
		\draw (156) to (146);
		\draw (179) to (189);
		\draw (189) to (181);
		\draw (196) to (199.center);
		\draw (181) to (196);
		\draw (199.center) to (196);
		\draw (196) to (202.center);
		\draw (196) to (203.center);
		\draw (46.center) to (23);
		\draw (197.center) to (189);
		\draw (657.center) to (656);
		\draw (157) to (656);
		\draw (656) to (156);
		\draw (162.center) to (656);
		\draw (661.center) to (660);
		\draw (113) to (660);
		\draw (660) to (115);
		\draw (660) to (148.center);
		\draw (665.center) to (664);
		\draw (669.center) to (668);
		\draw (670) to (184);
		\draw (666) to (202.center);
		\draw (662) to (156);
		\draw (806) to (808);
		\draw (806) to (809);
		\draw (807) to (809);
		\draw (807) to (808);
		\draw (808) to (815);
		\draw (815) to (809);
		\draw (809) to (820);
		\draw (820) to (823.center);
		\draw (820) to (824.center);
		\draw (831) to (840);
		\draw (840) to (845);
		\draw (840) to (846);
		\draw (845) to (841);
		\draw (851) to (857);
		\draw (857) to (852);
		\draw (852) to (862);
		\draw (862) to (865.center);
		\draw (862) to (866.center);
		\draw (821.center) to (815);
		\draw (863.center) to (857);
		\draw (874.center) to (873);
		\draw (846) to (873);
		\draw (873) to (845);
		\draw (848.center) to (873);
		\draw (878.center) to (877);
		\draw (830) to (877);
		\draw (877) to (831);
		\draw (877) to (842.center);
		\draw (882.center) to (881);
		\draw (886.center) to (885);
		\draw (887) to (853);
		\draw (883) to (865.center);
		\draw (879) to (845);
		\draw (889.center) to (806);
		\draw (806) to (888.center);
		\draw (846) to (879);
		\draw (866.center) to (883);
		\draw (854) to (887);
		\draw (185) to (670);
		\draw (127) to (666);
		\draw (157) to (662);
		\draw (901.center) to (900);
		\draw (895.center) to (900);
		\draw (907.center) to (911);
		\draw (911) to (913.center);
		\draw (925) to (927);
		\draw (925) to (928);
		\draw (926) to (928);
		\draw (926) to (927);
		\draw (926) to (929.center);
		\draw (927) to (934);
		\draw (934) to (928);
		\draw (939) to (941.center);
		\draw (928) to (939);
		\draw (941.center) to (939);
		\draw (939) to (942.center);
		\draw (939) to (943.center);
		\draw (959) to (962.center);
		\draw (963.center) to (960);
		\draw (950) to (959);
		\draw (962.center) to (959);
		\draw (959) to (964);
		\draw (959) to (965);
		\draw (964) to (960);
		\draw (970) to (976);
		\draw (976) to (971);
		\draw (981) to (983.center);
		\draw (971) to (981);
		\draw (983.center) to (981);
		\draw (981) to (984.center);
		\draw (981) to (923.center);
		\draw (940.center) to (934);
		\draw (982.center) to (976);
		\draw (991.center) to (990);
		\draw (965) to (990);
		\draw (990) to (964);
		\draw (967.center) to (990);
		\draw (995.center) to (994);
		\draw (949) to (994);
		\draw (994) to (950);
		\draw (994) to (961.center);
		\draw (999.center) to (998);
		\draw (1003.center) to (1002);
		\draw (1004) to (972);
		\draw (1000) to (984.center);
		\draw (996) to (964);
		\draw (1005) to (1007);
		\draw (1005) to (1008);
		\draw (1006) to (1008);
		\draw (1006) to (1007);
		\draw (1007) to (1013);
		\draw (1013) to (1008);
		\draw (1008) to (1018);
		\draw (1018) to (1020.center);
		\draw (1018) to (1021.center);
		\draw (1028) to (1037);
		\draw (1037) to (1040);
		\draw (1037) to (1041);
		\draw (1040) to (1038);
		\draw (1046) to (1052);
		\draw (1052) to (1047);
		\draw (1047) to (1057);
		\draw (1057) to (924.center);
		\draw (1057) to (922.center);
		\draw (1019.center) to (1013);
		\draw (1058.center) to (1052);
		\draw (1061.center) to (1060);
		\draw (1041) to (1060);
		\draw (1060) to (1040);
		\draw (1043.center) to (1060);
		\draw (1065.center) to (1064);
		\draw (1027) to (1064);
		\draw (1064) to (1028);
		\draw (1064) to (1039.center);
		\draw (1069.center) to (1068);
		\draw (1073.center) to (1072);
		\draw (1074) to (1048);
		\draw (1070) to (924.center);
		\draw (1066) to (1040);
		\draw (1076.center) to (1005);
		\draw (1005) to (1075.center);
		\draw (1041) to (1066);
		\draw (922.center) to (1070);
		\draw (1049) to (1074);
		\draw (973) to (1004);
		\draw (952) to (1000);
		\draw (965) to (996);
		\draw (1083.center) to (1082);
		\draw (1079.center) to (1082);
		\draw (1085.center) to (1087);
		\draw (1087) to (1088.center);
		\draw (1093) to (1095);
		\draw (1093) to (1096);
		\draw (1094) to (1096);
		\draw (1094) to (1095);
		\draw (1094) to (1097.center);
		\draw (1095) to (1102);
		\draw (1102) to (1096);
		\draw (1107) to (1109.center);
		\draw (1096) to (1107);
		\draw (1109.center) to (1107);
		\draw (1107) to (1110.center);
		\draw (1107) to (1111.center);
		\draw (1127) to (1130.center);
		\draw (1131.center) to (1128);
		\draw (1118) to (1127);
		\draw (1130.center) to (1127);
		\draw (1127) to (1132);
		\draw (1127) to (1133);
		\draw (1132) to (1128);
		\draw (1138) to (1144);
		\draw (1144) to (1139);
		\draw (1149) to (1151.center);
		\draw (1139) to (1149);
		\draw (1151.center) to (1149);
		\draw (1149) to (1152.center);
		\draw (1149) to (1091.center);
		\draw (1108.center) to (1102);
		\draw (1150.center) to (1144);
		\draw (1159.center) to (1158);
		\draw (1133) to (1158);
		\draw (1158) to (1132);
		\draw (1135.center) to (1158);
		\draw (1163.center) to (1162);
		\draw (1117) to (1162);
		\draw (1162) to (1118);
		\draw (1162) to (1129.center);
		\draw (1167.center) to (1166);
		\draw (1171.center) to (1170);
		\draw (1172) to (1140);
		\draw (1168) to (1152.center);
		\draw (1164) to (1132);
		\draw (1173) to (1175);
		\draw (1173) to (1176);
		\draw (1174) to (1176);
		\draw (1174) to (1175);
		\draw (1175) to (1181);
		\draw (1181) to (1176);
		\draw (1176) to (1186);
		\draw (1186) to (1188.center);
		\draw (1186) to (1189.center);
		\draw (1196) to (1205);
		\draw (1205) to (1208);
		\draw (1205) to (1209);
		\draw (1208) to (1206);
		\draw (1214) to (1220);
		\draw (1220) to (1215);
		\draw (1215) to (1225);
		\draw (1225) to (1092.center);
		\draw (1225) to (1090.center);
		\draw (1187.center) to (1181);
		\draw (1226.center) to (1220);
		\draw (1229.center) to (1228);
		\draw (1209) to (1228);
		\draw (1228) to (1208);
		\draw (1211.center) to (1228);
		\draw (1233.center) to (1232);
		\draw (1195) to (1232);
		\draw (1232) to (1196);
		\draw (1232) to (1207.center);
		\draw (1237.center) to (1236);
		\draw (1241.center) to (1240);
		\draw (1242) to (1216);
		\draw (1238) to (1092.center);
		\draw (1234) to (1208);
		\draw (1244.center) to (1173);
		\draw (1173) to (1243.center);
		\draw (1209) to (1234);
		\draw (1090.center) to (1238);
		\draw (1217) to (1242);
		\draw (1141) to (1172);
		\draw (1120) to (1168);
		\draw (1133) to (1164);
		\draw (1251.center) to (1250);
		\draw (1247.center) to (1250);
		\draw (1253.center) to (1255);
		\draw (1255) to (1256.center);
		\draw (1261) to (1263);
		\draw (1261) to (1264);
		\draw (1262) to (1264);
		\draw (1262) to (1263);
		\draw (1262) to (1265.center);
		\draw (1263) to (1270);
		\draw (1270) to (1264);
		\draw (1275) to (1277.center);
		\draw (1264) to (1275);
		\draw (1277.center) to (1275);
		\draw (1275) to (1278.center);
		\draw (1275) to (1279.center);
		\draw (1295) to (1298.center);
		\draw (1299.center) to (1296);
		\draw (1286) to (1295);
		\draw (1298.center) to (1295);
		\draw (1295) to (1300);
		\draw (1295) to (1301);
		\draw (1300) to (1296);
		\draw (1306) to (1312);
		\draw (1312) to (1307);
		\draw (1317) to (1319.center);
		\draw (1307) to (1317);
		\draw (1319.center) to (1317);
		\draw (1317) to (1320.center);
		\draw (1317) to (1259.center);
		\draw (1276.center) to (1270);
		\draw (1318.center) to (1312);
		\draw (1327.center) to (1326);
		\draw (1301) to (1326);
		\draw (1326) to (1300);
		\draw (1303.center) to (1326);
		\draw (1331.center) to (1330);
		\draw (1285) to (1330);
		\draw (1330) to (1286);
		\draw (1330) to (1297.center);
		\draw (1335.center) to (1334);
		\draw (1339.center) to (1338);
		\draw (1340) to (1308);
		\draw (1336) to (1320.center);
		\draw (1332) to (1300);
		\draw (1341) to (1343);
		\draw (1341) to (1344);
		\draw (1342) to (1344);
		\draw (1342) to (1343);
		\draw (1343) to (1349);
		\draw (1349) to (1344);
		\draw (1344) to (1354);
		\draw (1354) to (1356.center);
		\draw (1354) to (1357.center);
		\draw (1364) to (1373);
		\draw (1373) to (1376);
		\draw (1373) to (1377);
		\draw (1376) to (1374);
		\draw (1382) to (1388);
		\draw (1388) to (1383);
		\draw (1383) to (1393);
		\draw (1393) to (1260.center);
		\draw (1393) to (1258.center);
		\draw (1355.center) to (1349);
		\draw (1394.center) to (1388);
		\draw (1397.center) to (1396);
		\draw (1377) to (1396);
		\draw (1396) to (1376);
		\draw (1379.center) to (1396);
		\draw (1401.center) to (1400);
		\draw (1363) to (1400);
		\draw (1400) to (1364);
		\draw (1400) to (1375.center);
		\draw (1405.center) to (1404);
		\draw (1409.center) to (1408);
		\draw (1410) to (1384);
		\draw (1406) to (1260.center);
		\draw (1402) to (1376);
		\draw (1412.center) to (1341);
		\draw (1341) to (1411.center);
		\draw (1377) to (1402);
		\draw (1258.center) to (1406);
		\draw (1385) to (1410);
		\draw (1309) to (1340);
		\draw (1288) to (1336);
		\draw (1301) to (1332);
		\draw (1421.center) to (1423);
		\draw (1423) to (1424.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/sqAQMplaquetteTiling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (81) at (-3.75, 1.75) {};
		\node [style=rn] (84) at (-3.25, 2.625) {};
		\node [style=gn] (86) at (-3.75, 1.75) {};
		\node [style=rn] (87) at (-3.75, 2.5) {};
		\node [style=rn] (89) at (-3.125, 2.125) {};
		\node [style=rn] (0) at (-7.25, 7.25) {};
		\node [style=rn] (1) at (-7.25, 5) {};
		\node [style=gn] (4) at (-5.5, 6.75) {};
		\node [style=gn] (5) at (-5.5, 3) {};
		\node [style=gn] (6) at (-5.5, 5) {};
		\node [style=none] (7) at (-7.25, 8.5) {};
		\node [style=none] (8) at (-7.25, 6.25) {};
		\node [style=none] (9) at (-7.25, 4.375) {};
		\node [style=none] (11) at (-3.75, 3.25) {};
		\node [style=none] (12) at (-3.75, 1.75) {};
		\node [style=gn] (13) at (-7.25, 1.75) {};
		\node [style=none] (14) at (-7.25, 3.25) {};
		\node [style=rn] (16) at (-7.25, 1.25) {};
		\node [style=scalenone] (17) at (-7.25, 1.25) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (18) at (-5.5, 5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (19) at (-5.5, 6.75) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (20) at (-5.5, 3) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (21) at (-4.25, 6.875) {};
		\node [style=scalenone] (22) at (-4.25, 6.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (23) at (-3.75, 7.75) {};
		\node [style=rn] (26) at (-3.75, 8.375) {};
		\node [style=scalenone] (27) at (-3.75, 8.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (28) at (-3.75, 7) {};
		\node [style=scalenone] (29) at (-3.75, 7) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (30) at (-4.375, 7.375) {};
		\node [style=scalenone] (31) at (-4.375, 7.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (32) at (-6.75, 2.625) {};
		\node [style=scalenone] (33) at (-6.75, 2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (34) at (-7.25, 1.75) {};
		\node [style=rn] (35) at (-7.25, 2.5) {};
		\node [style=scalenone] (36) at (-7.25, 2.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (37) at (-6.625, 2.125) {};
		\node [style=scalenone] (38) at (-6.625, 2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (40) at (-3.75, 5) {};
		\node [style=none] (46) at (-3.75, 8.875) {};
		\node [style=none] (47) at (-3.75, 6.25) {};
		\node [style=none] (48) at (-3.75, 4.375) {};
		\node [style=none] (57) at (-2, 5) {};
		\node [style=none] (58) at (-2, 6.75) {};
		\node [style=none] (59) at (-2, 3) {};
		\node [style=scalenone] (72) at (-3.25, 2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (73) at (-3.75, 1.75) {};
		\node [style=scalenone] (75) at (-3.75, 2.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (77) at (-3.125, 2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (98) at (6.25, 6.625) {};
		\node [style=rn] (99) at (6.75, 7.875) {};
		\node [style=rn] (100) at (6.75, 6.5) {};
		\node [style=rn] (101) at (6.125, 7.125) {};
		\node [style=gn] (102) at (3.25, 1.75) {};
		\node [style=rn] (104) at (3.75, 2.625) {};
		\node [style=gn] (105) at (3.25, 1.75) {};
		\node [style=rn] (106) at (3.25, 2.5) {};
		\node [style=rn] (107) at (3.875, 2.125) {};
		\node [style=gn] (108) at (5, 6.75) {};
		\node [style=gn] (109) at (5, 5) {};
		\node [style=gn] (110) at (5, 3) {};
		\node [style=gn] (113) at (1.5, 6.75) {};
		\node [style=gn] (114) at (1.5, 3) {};
		\node [style=gn] (115) at (1.5, 5) {};
		\node [style=none] (119) at (3.25, 3.25) {};
		\node [style=none] (120) at (3.25, 1.75) {};
		\node [style=scalenone] (126) at (1.5, 5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (127) at (1.5, 6.75) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (128) at (1.5, 3) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (129) at (2.75, 6.875) {};
		\node [style=scalenone] (130) at (2.75, 6.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (131) at (3.25, 7.75) {};
		\node [style=rn] (132) at (3.25, 8.375) {};
		\node [style=scalenone] (133) at (3.25, 8.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (134) at (3.25, 7) {};
		\node [style=scalenone] (135) at (3.25, 7) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (136) at (2.625, 7.375) {};
		\node [style=scalenone] (137) at (2.625, 7.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (145) at (3.25, 5) {};
		\node [style=rn] (146) at (6.75, 5) {};
		\node [style=none] (148) at (3.25, 8.875) {};
		\node [style=none] (149) at (3.25, 6.25) {};
		\node [style=none] (150) at (3.25, 4.375) {};
		\node [style=none] (151) at (6.75, 4.375) {};
		\node [style=none] (152) at (6.75, 3.25) {};
		\node [style=scalenone] (156) at (5, 5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (157) at (5, 6.75) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (158) at (5, 3) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (159) at (6.25, 6.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (160) at (6.75, 7.25) {};
		\node [style=none] (161) at (6.75, 6.125) {};
		\node [style=none] (162) at (6.75, 8.375) {};
		\node [style=scalenone] (163) at (6.75, 7.875) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (164) at (6.75, 6.5) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (165) at (6.125, 7.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (166) at (3.75, 2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (167) at (3.25, 1.75) {};
		\node [style=scalenone] (168) at (3.25, 2.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (169) at (3.875, 2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (170) at (-0.25, 1.75) {};
		\node [style=rn] (172) at (0.25, 2.625) {};
		\node [style=gn] (173) at (-0.25, 1.75) {};
		\node [style=rn] (174) at (-0.25, 2.5) {};
		\node [style=rn] (175) at (0.375, 2.125) {};
		\node [style=gn] (179) at (-2, 6.75) {};
		\node [style=gn] (180) at (-2, 3) {};
		\node [style=gn] (181) at (-2, 5) {};
		\node [style=none] (182) at (-0.25, 3.25) {};
		\node [style=none] (183) at (-0.25, 1.75) {};
		\node [style=scalenone] (184) at (-2, 5) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (185) at (-2, 6.75) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (186) at (-2, 3) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (187) at (-0.75, 6.875) {};
		\node [style=scalenone] (188) at (-0.75, 6.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (189) at (-0.25, 7.75) {};
		\node [style=rn] (190) at (-0.25, 8.375) {};
		\node [style=scalenone] (191) at (-0.25, 8.375) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (192) at (-0.25, 7) {};
		\node [style=scalenone] (193) at (-0.25, 7) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (194) at (-0.875, 7.375) {};
		\node [style=scalenone] (195) at (-0.875, 7.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (196) at (-0.25, 5) {};
		\node [style=none] (197) at (-0.25, 8.875) {};
		\node [style=none] (198) at (-0.25, 6.25) {};
		\node [style=none] (199) at (-0.25, 4.375) {};
		\node [style=none] (202) at (1.5, 5) {};
		\node [style=none] (203) at (1.5, 6.75) {};
		\node [style=none] (204) at (1.5, 3) {};
		\node [style=scalenone] (205) at (0.25, 2.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (206) at (-0.25, 1.75) {};
		\node [style=scalenone] (207) at (-0.25, 2.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (208) at (0.375, 2.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (215) at (-7.25, 1.25) {};
		\node [style=none] (216) at (-7.25, -1) {};
		\node [style=gn] (217) at (-5.5, 0.75) {};
		\node [style=none] (221) at (-7.25, 0.25) {};
		\node [style=none] (230) at (-5.5, -1) {};
		\node [style=scalenone] (231) at (-5.5, 0.75) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (233) at (-4.25, 0.875) {};
		\node [style=scalenone] (234) at (-4.25, 0.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (235) at (-3.75, 1.75) {};
		\node [style=rn] (238) at (-3.75, 1) {};
		\node [style=scalenone] (239) at (-3.75, 1) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (240) at (-4.375, 1.375) {};
		\node [style=scalenone] (241) at (-4.375, 1.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (249) at (-3.75, -1) {};
		\node [style=none] (250) at (-3.75, 1.75) {};
		\node [style=none] (251) at (-3.75, 0) {};
		\node [style=none] (256) at (-2, 0.75) {};
		\node [style=rn] (262) at (6.25, 1) {};
		\node [style=rn] (263) at (6.75, 2.5) {};
		\node [style=rn] (264) at (6.75, 1.125) {};
		\node [style=rn] (265) at (6.125, 1.5) {};
		\node [style=gn] (272) at (5, 0.75) {};
		\node [style=gn] (275) at (1.5, 0.75) {};
		\node [style=scalenone] (281) at (1.5, 0.75) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (283) at (2.75, 0.875) {};
		\node [style=scalenone] (284) at (2.75, 0.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (285) at (3.25, 1.75) {};
		\node [style=rn] (288) at (3.25, 1) {};
		\node [style=scalenone] (289) at (3.25, 1) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (290) at (2.625, 1.375) {};
		\node [style=scalenone] (291) at (2.625, 1.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (292) at (3.25, -1) {};
		\node [style=none] (295) at (3.25, 1.75) {};
		\node [style=none] (296) at (3.25, 0) {};
		\node [style=none] (303) at (5, -1) {};
		\node [style=scalenone] (304) at (5, 0.75) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (306) at (6.25, 1) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (307) at (6.75, 1.875) {};
		\node [style=none] (308) at (6.75, 0.125) {};
		\node [style=scalenone] (310) at (6.75, 2.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (311) at (6.75, 1.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (312) at (6.125, 1.5) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (323) at (-2, 0.75) {};
		\node [style=none] (328) at (-2, -1) {};
		\node [style=scalenone] (329) at (-2, 0.75) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (331) at (-0.75, 0.875) {};
		\node [style=scalenone] (332) at (-0.75, 0.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (333) at (-0.25, 1.75) {};
		\node [style=rn] (336) at (-0.25, 1) {};
		\node [style=scalenone] (337) at (-0.25, 1) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (338) at (-0.875, 1.375) {};
		\node [style=scalenone] (339) at (-0.875, 1.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (340) at (-0.25, -1) {};
		\node [style=none] (341) at (-0.25, 1.75) {};
		\node [style=none] (342) at (-0.25, 0) {};
		\node [style=none] (346) at (1.5, -1) {};
		\node [style=none] (347) at (1.5, 0.75) {};
		\node [style=gn] (353) at (-3.75, -4.25) {};
		\node [style=rn] (354) at (-3.25, -3.375) {};
		\node [style=gn] (355) at (-3.75, -4.25) {};
		\node [style=rn] (356) at (-3.75, -3.5) {};
		\node [style=rn] (357) at (-3.125, -3.875) {};
		\node [style=rn] (359) at (-7.25, -1) {};
		\node [style=gn] (361) at (-5.5, -3) {};
		\node [style=gn] (362) at (-5.5, -1) {};
		\node [style=none] (365) at (-7.25, -1.625) {};
		\node [style=none] (366) at (-3.75, -2.75) {};
		\node [style=none] (367) at (-3.75, -4.25) {};
		\node [style=gn] (368) at (-7.25, -4.25) {};
		\node [style=none] (369) at (-7.25, -2.75) {};
		\node [style=rn] (370) at (-7.25, -4.75) {};
		\node [style=scalenone] (371) at (-7.25, -4.75) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (372) at (-5.5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (374) at (-5.5, -3) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (384) at (-6.75, -3.375) {};
		\node [style=scalenone] (385) at (-6.75, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (386) at (-7.25, -4.25) {};
		\node [style=rn] (387) at (-7.25, -3.5) {};
		\node [style=scalenone] (388) at (-7.25, -3.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (389) at (-6.625, -3.875) {};
		\node [style=scalenone] (390) at (-6.625, -3.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (391) at (-3.75, -1) {};
		\node [style=none] (394) at (-3.75, -1.625) {};
		\node [style=none] (395) at (-2, -1) {};
		\node [style=none] (397) at (-2, -3) {};
		\node [style=scalenone] (398) at (-3.25, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (399) at (-3.75, -4.25) {};
		\node [style=scalenone] (400) at (-3.75, -3.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (401) at (-3.125, -3.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (406) at (3.25, -4.25) {};
		\node [style=rn] (407) at (3.75, -3.375) {};
		\node [style=gn] (408) at (3.25, -4.25) {};
		\node [style=rn] (409) at (3.25, -3.5) {};
		\node [style=rn] (410) at (3.875, -3.875) {};
		\node [style=gn] (412) at (5, -1) {};
		\node [style=gn] (413) at (5, -3) {};
		\node [style=gn] (415) at (1.5, -3) {};
		\node [style=gn] (416) at (1.5, -1) {};
		\node [style=none] (417) at (3.25, -2.75) {};
		\node [style=none] (418) at (3.25, -4.25) {};
		\node [style=scalenone] (419) at (1.5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (421) at (1.5, -3) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (431) at (3.25, -1) {};
		\node [style=rn] (432) at (6.75, -1) {};
		\node [style=none] (435) at (3.25, -1.625) {};
		\node [style=none] (436) at (6.75, -1.625) {};
		\node [style=none] (437) at (6.75, -2.75) {};
		\node [style=scalenone] (438) at (5, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (440) at (5, -3) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (448) at (3.75, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (449) at (3.25, -4.25) {};
		\node [style=scalenone] (450) at (3.25, -3.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (451) at (3.875, -3.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (452) at (-0.25, -4.25) {};
		\node [style=rn] (453) at (0.25, -3.375) {};
		\node [style=gn] (454) at (-0.25, -4.25) {};
		\node [style=rn] (455) at (-0.25, -3.5) {};
		\node [style=rn] (456) at (0.375, -3.875) {};
		\node [style=gn] (458) at (-2, -3) {};
		\node [style=gn] (459) at (-2, -1) {};
		\node [style=none] (460) at (-0.25, -2.75) {};
		\node [style=none] (461) at (-0.25, -4.25) {};
		\node [style=scalenone] (462) at (-2, -1) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (464) at (-2, -3) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (474) at (-0.25, -1) {};
		\node [style=none] (477) at (-0.25, -1.625) {};
		\node [style=none] (478) at (1.5, -1) {};
		\node [style=none] (480) at (1.5, -3) {};
		\node [style=scalenone] (481) at (0.25, -3.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (482) at (-0.25, -4.25) {};
		\node [style=scalenone] (483) at (-0.25, -3.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (484) at (0.375, -3.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (485) at (-3.75, -10.25) {};
		\node [style=rn] (486) at (-3.75, -10.875) {};
		\node [style=rn] (487) at (-3.25, -9.375) {};
		\node [style=gn] (488) at (-3.75, -10.25) {};
		\node [style=rn] (489) at (-3.75, -9.5) {};
		\node [style=rn] (490) at (-3.125, -9.875) {};
		\node [style=none] (491) at (-7.25, -4.75) {};
		\node [style=rn] (492) at (-7.25, -7) {};
		\node [style=gn] (493) at (-5.5, -5.25) {};
		\node [style=gn] (494) at (-5.5, -9) {};
		\node [style=gn] (495) at (-5.5, -7) {};
		\node [style=none] (496) at (-7.25, -5.5) {};
		\node [style=none] (497) at (-7.25, -7.625) {};
		\node [style=none] (498) at (-3.75, -8.75) {};
		\node [style=none] (499) at (-3.75, -11.375) {};
		\node [style=gn] (500) at (-7.25, -9.5) {};
		\node [style=none] (501) at (-7.25, -8.375) {};
		\node [style=none] (502) at (-7.25, -10.625) {};
		\node [style=rn] (503) at (-7.25, -10.125) {};
		\node [style=scalenone] (504) at (-7.25, -10.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (505) at (-5.5, -7) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (506) at (-5.5, -5.25) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (507) at (-5.5, -9) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (508) at (-4.25, -5.125) {};
		\node [style=scalenone] (509) at (-4.25, -5.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (510) at (-3.75, -4.25) {};
		\node [style=rn] (511) at (-3.75, -5) {};
		\node [style=scalenone] (512) at (-3.75, -5) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (513) at (-4.375, -4.625) {};
		\node [style=scalenone] (514) at (-4.375, -4.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (515) at (-6.75, -8.875) {};
		\node [style=scalenone] (516) at (-6.75, -8.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (517) at (-7.25, -9.5) {};
		\node [style=rn] (518) at (-7.25, -8.75) {};
		\node [style=scalenone] (519) at (-7.25, -8.75) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (520) at (-6.625, -9.375) {};
		\node [style=scalenone] (521) at (-6.625, -9.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (522) at (-3.75, -7) {};
		\node [style=none] (523) at (-3.75, -4.25) {};
		\node [style=none] (524) at (-3.75, -5.75) {};
		\node [style=none] (525) at (-3.75, -7.625) {};
		\node [style=none] (526) at (-3.75, -11.375) {};
		\node [style=scalenone] (527) at (-3.75, -10.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (528) at (-2, -7) {};
		\node [style=none] (529) at (-2, -5.25) {};
		\node [style=none] (530) at (-2, -9) {};
		\node [style=scalenone] (531) at (-3.25, -9.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (532) at (-3.75, -10.25) {};
		\node [style=scalenone] (533) at (-3.75, -9.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (534) at (-3.125, -9.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (535) at (6.25, -5) {};
		\node [style=rn] (536) at (6.75, -3.5) {};
		\node [style=rn] (537) at (6.75, -4.875) {};
		\node [style=rn] (538) at (6.125, -4.5) {};
		\node [style=gn] (539) at (3.25, -10.25) {};
		\node [style=rn] (540) at (3.25, -10.875) {};
		\node [style=rn] (541) at (3.75, -9.375) {};
		\node [style=gn] (542) at (3.25, -10.25) {};
		\node [style=rn] (543) at (3.25, -9.5) {};
		\node [style=rn] (544) at (3.875, -9.875) {};
		\node [style=gn] (545) at (5, -5.25) {};
		\node [style=gn] (546) at (5, -7) {};
		\node [style=gn] (547) at (5, -9) {};
		\node [style=gn] (548) at (1.5, -5.25) {};
		\node [style=gn] (549) at (1.5, -9) {};
		\node [style=gn] (550) at (1.5, -7) {};
		\node [style=none] (551) at (3.25, -8.75) {};
		\node [style=none] (552) at (3.25, -11.375) {};
		\node [style=scalenone] (553) at (1.5, -7) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (554) at (1.5, -5.25) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (555) at (1.5, -9) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (556) at (2.75, -5.125) {};
		\node [style=scalenone] (557) at (2.75, -5.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (558) at (3.25, -4.25) {};
		\node [style=rn] (559) at (3.25, -5) {};
		\node [style=scalenone] (560) at (3.25, -5) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (561) at (2.625, -4.625) {};
		\node [style=scalenone] (562) at (2.625, -4.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (563) at (3.25, -7) {};
		\node [style=rn] (564) at (6.75, -7) {};
		\node [style=rn] (565) at (6.75, -9.5) {};
		\node [style=none] (566) at (3.25, -4.25) {};
		\node [style=none] (567) at (3.25, -5.75) {};
		\node [style=none] (568) at (3.25, -7.625) {};
		\node [style=none] (569) at (6.75, -7.625) {};
		\node [style=none] (570) at (6.75, -8.75) {};
		\node [style=none] (571) at (6.75, -10.5) {};
		\node [style=none] (572) at (3.25, -11.375) {};
		\node [style=scalenone] (573) at (3.25, -10.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (574) at (5, -7) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (575) at (5, -5.25) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (576) at (5, -9) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (577) at (6.25, -5) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (578) at (6.75, -4.125) {};
		\node [style=none] (579) at (6.75, -5.625) {};
		\node [style=scalenone] (580) at (6.75, -3.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (581) at (6.75, -4.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (582) at (6.125, -4.5) {$\scriptscriptstyle \!\minu\!$};
		\node [style=scalenone] (583) at (3.75, -9.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (584) at (3.25, -10.25) {};
		\node [style=scalenone] (585) at (3.25, -9.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (586) at (3.875, -9.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (587) at (-0.25, -10.25) {};
		\node [style=rn] (588) at (-0.25, -10.875) {};
		\node [style=rn] (589) at (0.25, -9.375) {};
		\node [style=gn] (590) at (-0.25, -10.25) {};
		\node [style=rn] (591) at (-0.25, -9.5) {};
		\node [style=rn] (592) at (0.375, -9.875) {};
		\node [style=gn] (593) at (-2, -5.25) {};
		\node [style=gn] (594) at (-2, -9) {};
		\node [style=gn] (595) at (-2, -7) {};
		\node [style=none] (596) at (-0.25, -8.75) {};
		\node [style=none] (597) at (-0.25, -11.375) {};
		\node [style=scalenone] (598) at (-2, -7) {$\scriptscriptstyle \pi$};
		\node [style=scalenone] (599) at (-2, -5.25) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (600) at (-2, -9) {$\scriptscriptstyle \!\plus\!$};
		\node [style=rn] (601) at (-0.75, -5.125) {};
		\node [style=scalenone] (602) at (-0.75, -5.125) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (603) at (-0.25, -4.25) {};
		\node [style=rn] (604) at (-0.25, -5) {};
		\node [style=scalenone] (605) at (-0.25, -5) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (606) at (-0.875, -4.625) {};
		\node [style=scalenone] (607) at (-0.875, -4.625) {$\scriptscriptstyle \!\minu\!$};
		\node [style=rn] (608) at (-0.25, -7) {};
		\node [style=none] (609) at (-0.25, -4.25) {};
		\node [style=none] (610) at (-0.25, -5.75) {};
		\node [style=none] (611) at (-0.25, -7.625) {};
		\node [style=none] (612) at (-0.25, -11.375) {};
		\node [style=scalenone] (613) at (-0.25, -10.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (614) at (1.5, -7) {};
		\node [style=none] (615) at (1.5, -5.25) {};
		\node [style=none] (616) at (1.5, -9) {};
		\node [style=scalenone] (617) at (0.25, -9.375) {$\scriptscriptstyle \!\minu\!$};
		\node [style=gn] (618) at (-0.25, -10.25) {};
		\node [style=scalenone] (619) at (-0.25, -9.5) {$\scriptscriptstyle \!\plus\!$};
		\node [style=scalenone] (620) at (0.375, -9.875) {$\scriptscriptstyle \!\minu\!$};
		\node [style=none] (621) at (-7.75, 8) {\tiny $\textsf{4}$};
		\node [style=none] (622) at (-4.25, 8) {\tiny $\textsf{3}$};
		\node [style=none] (623) at (-0.75, 8) {\tiny $\textsf{2}$};
		\node [style=none] (624) at (2.75, 8) {\tiny $\textsf{1}$};
		\node [style=none] (625) at (6.25, 8) {\tiny $\textsf{0}$};
		\node [style=none] (626) at (-7.75, 2.25) {\tiny $\textsf{5}$};
		\node [style=none] (627) at (-4.25, 2.25) {\tiny $\textsf{6}$};
		\node [style=none] (628) at (-0.75, 2.25) {\tiny $\textsf{7}$};
		\node [style=none] (629) at (2.75, 2.25) {\tiny $\textsf{8}$};
		\node [style=none] (630) at (6.25, 2.25) {\tiny $\textsf{9}$};
		\node [style=none] (631) at (-7.75, -4) {\tiny $\textsf{10}$};
		\node [style=none] (632) at (-4.25, -4) {\tiny $\textsf{11}$};
		\node [style=none] (633) at (-0.75, -4) {\tiny $\textsf{12}$};
		\node [style=none] (634) at (2.75, -4) {\tiny $\textsf{13}$};
		\node [style=none] (635) at (6.25, -4) {\tiny $\textsf{14}$};
		\node [style=none] (636) at (-7.75, -9.75) {\tiny $\textsf{15}$};
		\node [style=none] (637) at (-4.25, -9.75) {\tiny $\textsf{16}$};
		\node [style=none] (638) at (-0.75, -9.75) {\tiny $\textsf{17}$};
		\node [style=none] (639) at (2.75, -9.75) {\tiny $\textsf{18}$};
		\node [style=none] (640) at (6.25, -9.75) {\tiny $\textsf{19}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0);
		\draw (0) to (8.center);
		\draw (0) to (4);
		\draw (0) to (6);
		\draw (1) to (6);
		\draw (1) to (4);
		\draw (1) to (9.center);
		\draw (13) to (5);
		\draw (13) to (6);
		\draw (4) to (23);
		\draw (23) to (6);
		\draw (40) to (48.center);
		\draw (6) to (40);
		\draw (40) to (5);
		\draw (48.center) to (40);
		\draw (40) to (57.center);
		\draw (40) to (58.center);
		\draw (73) to (59.center);
		\draw (73) to (57.center);
		\draw (46.center) to (28);
		\draw (28) to (47.center);
		\draw (28) to (58.center);
		\draw (28) to (57.center);
		\draw (6) to (87);
		\draw (87) to (5);
		\draw (11.center) to (87);
		\draw (87) to (12.center);
		\draw (113) to (131);
		\draw (131) to (115);
		\draw (145) to (150.center);
		\draw (151.center) to (146);
		\draw (161.center) to (162.center);
		\draw (115) to (145);
		\draw (145) to (114);
		\draw (150.center) to (145);
		\draw (145) to (156);
		\draw (145) to (157);
		\draw (156) to (146);
		\draw (146) to (158);
		\draw (167) to (158);
		\draw (167) to (156);
		\draw (157) to (160);
		\draw (160) to (156);
		\draw (148.center) to (134);
		\draw (134) to (149.center);
		\draw (134) to (157);
		\draw (134) to (156);
		\draw (115) to (106);
		\draw (106) to (114);
		\draw (119.center) to (106);
		\draw (106) to (120.center);
		\draw (179) to (189);
		\draw (189) to (181);
		\draw (196) to (199.center);
		\draw (181) to (196);
		\draw (196) to (180);
		\draw (199.center) to (196);
		\draw (196) to (202.center);
		\draw (196) to (203.center);
		\draw (206) to (204.center);
		\draw (206) to (202.center);
		\draw (197.center) to (192);
		\draw (192) to (198.center);
		\draw (192) to (203.center);
		\draw (192) to (202.center);
		\draw (181) to (174);
		\draw (174) to (180);
		\draw (182.center) to (174);
		\draw (174) to (183.center);
		\draw (215.center) to (221.center);
		\draw (215.center) to (217);
		\draw (216.center) to (217);
		\draw (217) to (235);
		\draw (249.center) to (256.center);
		\draw (250.center) to (238);
		\draw (238) to (251.center);
		\draw (238) to (256.center);
		\draw (275) to (285);
		\draw (292.center) to (304);
		\draw (304) to (307);
		\draw (307) to (303.center);
		\draw (295.center) to (288);
		\draw (288) to (296.center);
		\draw (288) to (304);
		\draw (288) to (303.center);
		\draw (323) to (333);
		\draw (340.center) to (347.center);
		\draw (341.center) to (336);
		\draw (336) to (342.center);
		\draw (336) to (347.center);
		\draw (336) to (346.center);
		\draw (14.center) to (215.center);
		\draw (152.center) to (263);
		\draw (156) to (263);
		\draw (263) to (158);
		\draw (308.center) to (310);
		\draw (359) to (362);
		\draw (359) to (365.center);
		\draw (368) to (361);
		\draw (368) to (362);
		\draw (391) to (394.center);
		\draw (362) to (391);
		\draw (391) to (361);
		\draw (394.center) to (391);
		\draw (391) to (395.center);
		\draw (399) to (397.center);
		\draw (399) to (395.center);
		\draw (362) to (356);
		\draw (356) to (361);
		\draw (366.center) to (356);
		\draw (356) to (367.center);
		\draw (431) to (435.center);
		\draw (436.center) to (432);
		\draw (416) to (431);
		\draw (431) to (415);
		\draw (435.center) to (431);
		\draw (431) to (438);
		\draw (438) to (432);
		\draw (432) to (440);
		\draw (449) to (440);
		\draw (449) to (438);
		\draw (416) to (409);
		\draw (409) to (415);
		\draw (417.center) to (409);
		\draw (409) to (418.center);
		\draw (474) to (477.center);
		\draw (459) to (474);
		\draw (474) to (458);
		\draw (477.center) to (474);
		\draw (474) to (478.center);
		\draw (482) to (480.center);
		\draw (482) to (478.center);
		\draw (459) to (455);
		\draw (455) to (458);
		\draw (460.center) to (455);
		\draw (455) to (461.center);
		\draw (491.center) to (496.center);
		\draw (491.center) to (493);
		\draw (491.center) to (495);
		\draw (492) to (495);
		\draw (492) to (493);
		\draw (492) to (497.center);
		\draw (501.center) to (502.center);
		\draw (500) to (494);
		\draw (500) to (495);
		\draw (493) to (510);
		\draw (510) to (495);
		\draw (522) to (525.center);
		\draw (495) to (522);
		\draw (522) to (494);
		\draw (525.center) to (522);
		\draw (522) to (528.center);
		\draw (522) to (529.center);
		\draw (532) to (530.center);
		\draw (532) to (528.center);
		\draw (523.center) to (511);
		\draw (511) to (524.center);
		\draw (511) to (529.center);
		\draw (511) to (528.center);
		\draw (495) to (489);
		\draw (489) to (494);
		\draw (498.center) to (489);
		\draw (489) to (499.center);
		\draw (548) to (558);
		\draw (558) to (550);
		\draw (563) to (568.center);
		\draw (569.center) to (564);
		\draw (570.center) to (565);
		\draw (565) to (571.center);
		\draw (550) to (563);
		\draw (563) to (549);
		\draw (568.center) to (563);
		\draw (563) to (574);
		\draw (563) to (575);
		\draw (574) to (564);
		\draw (564) to (576);
		\draw (574) to (565);
		\draw (565) to (576);
		\draw (584) to (576);
		\draw (584) to (574);
		\draw (575) to (578);
		\draw (578) to (574);
		\draw (566.center) to (559);
		\draw (559) to (567.center);
		\draw (559) to (575);
		\draw (559) to (574);
		\draw (550) to (543);
		\draw (543) to (549);
		\draw (551.center) to (543);
		\draw (543) to (552.center);
		\draw (593) to (603);
		\draw (603) to (595);
		\draw (608) to (611.center);
		\draw (595) to (608);
		\draw (608) to (594);
		\draw (611.center) to (608);
		\draw (608) to (614.center);
		\draw (608) to (615.center);
		\draw (618) to (616.center);
		\draw (618) to (614.center);
		\draw (609.center) to (604);
		\draw (604) to (610.center);
		\draw (604) to (615.center);
		\draw (604) to (614.center);
		\draw (595) to (591);
		\draw (591) to (594);
		\draw (596.center) to (591);
		\draw (591) to (597.center);
		\draw (369.center) to (491.center);
		\draw (437.center) to (536);
		\draw (438) to (536);
		\draw (536) to (440);
		\draw (579.center) to (580);
		\draw (215.center) to (230.center);
		\draw (235) to (230.center);
		\draw (238) to (328.center);
		\draw (285) to (346.center);
		\draw (333) to (328.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/sqAQMplaquettetmp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (123) at (-8.75, 2.25) {};
		\node [style=rn] (124) at (-8.75, 0) {};
		\node [style=gn] (127) at (-7.5, 1.75) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=none] (130) at (-8.75, 3) {};
		\node [style=none] (131) at (-8.75, 1.5) {};
		\node [style=none] (132) at (-8.75, -0.75) {};
		\node [style=scalenone] (142) at (-7.5, 1.75) {$\scriptscriptstyle \!\frac{\pi}{2}\!$};
		\node [style=gn] (146) at (-6.25, 2.25) {};
		\node [style=none] (147) at (-6.25, 1.125) {};
		\node [style=none] (148) at (-6.25, 3.375) {};
		\node [style=rn] (149) at (-6.25, 2.875) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (150) at (-6.25, 2.875) {$\scriptscriptstyle \!\frac{\pi}{2}\!$};
		\node [style=rn] (151) at (-6.25, 1.5) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (152) at (-6.25, 1.5) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=rn] (153) at (-6.875, 2) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (154) at (-6.875, 2) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=none] (156) at (-6.25, -0.75) {};
		\node [style=none] (161) at (-6.25, -1.5) {};
		\node [style=none] (162) at (-6.25, -3) {};
		\node [style=none] (163) at (-8.75, -1.5) {};
		\node [style=none] (164) at (-8.75, -3) {};
		\node [style=rn] (165) at (3.75, -2.25) {};
		\node [style=rn] (166) at (3.75, 0) {};
		\node [style=gn] (167) at (2.5, -1.75) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=none] (168) at (3.75, -3) {};
		\node [style=none] (169) at (3.75, -1.5) {};
		\node [style=none] (170) at (3.75, -0.75) {};
		\node [style=scalenone] (171) at (2.5, -1.75) {$\scriptscriptstyle \!\frac{\pi}{2}\!$};
		\node [style=gn] (174) at (1.25, -2.25) {};
		\node [style=none] (175) at (1.25, -1.125) {};
		\node [style=none] (176) at (1.25, -3.375) {};
		\node [style=rn] (177) at (1.25, -2.875) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (178) at (1.25, -2.875) {$\scriptscriptstyle \!\frac{\pi}{2}\!$};
		\node [style=rn] (179) at (1.25, -1.5) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (180) at (1.25, -1.5) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=rn] (181) at (1.875, -2) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (182) at (1.875, -2) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=none] (184) at (1.25, -0.75) {};
		\node [style=none] (185) at (1.25, 1.25) {};
		\node [style=none] (186) at (1.25, 2.75) {};
		\node [style=none] (187) at (3.75, 1.25) {};
		\node [style=none] (188) at (3.75, 2.75) {};
		\node [style=rn] (189) at (-3.75, 2.25) {};
		\node [style=rn] (190) at (-3.75, 0) {};
		\node [style=rn] (191) at (-1.25, 0) {};
		\node [style=rn] (192) at (-1.25, -2.25) {};
		\node [style=gn] (195) at (-2.5, 0) {};
		\node [style=none] (196) at (-3.75, 3) {};
		\node [style=none] (197) at (-3.75, 1.5) {};
		\node [style=none] (198) at (-3.75, -0.75) {};
		\node [style=none] (199) at (-1.25, -0.75) {};
		\node [style=none] (200) at (-1.25, -1.5) {};
		\node [style=none] (201) at (-1.25, -3) {};
		\node [style=gn] (202) at (-3.75, -2.25) {};
		\node [style=none] (203) at (-3.75, -1.125) {};
		\node [style=none] (204) at (-3.75, -3.375) {};
		\node [style=rn] (205) at (-3.75, -2.875) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (206) at (-3.75, -2.875) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=scalenone] (207) at (-2.5, 0) {$\scriptscriptstyle \pi$};
		\node [style=rn] (210) at (-1.75, 1.625) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (211) at (-1.75, 1.625) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=gn] (212) at (-1.25, 2.25) {};
		\node [style=none] (213) at (-1.25, 1.125) {};
		\node [style=none] (214) at (-1.25, 3.375) {};
		\node [style=rn] (215) at (-1.25, 2.875) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (216) at (-1.25, 2.875) {$\scriptscriptstyle \!\frac{\pi}{2}\!$};
		\node [style=rn] (217) at (-1.25, 1.5) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (218) at (-1.25, 1.5) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=rn] (221) at (-3.25, -1.625) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (222) at (-3.25, -1.625) {$\scriptscriptstyle \!\minu\!\frac{\pi}{2}\!$};
		\node [style=gn] (223) at (-3.75, -2.25) {};
		\node [style=rn] (224) at (-3.75, -1.5) {$\phantom{\scriptscriptstyle{\!.}}$};
		\node [style=scalenone] (225) at (-3.75, -1.5) {$\scriptscriptstyle \!\frac{\pi}{2}\!$};
		\node [style=none] (228) at (-5, 0) {$\circ$};
		\node [style=none] (241) at (0, 0) {$\circ$};
		\node [style=rn] (243) at (7.5, 0.5) {};
		\node [style=none] (247) at (7.5, -1) {};
		\node [style=rn] (260) at (6, 0.5) {};
		\node [style=none] (261) at (6, -0.75) {};
		\node [style=none] (262) at (6, 1.25) {};
		\node [style=none] (263) at (6, 2.75) {};
		\node [style=none] (264) at (7.5, 1.25) {};
		\node [style=none] (265) at (7.5, 2.75) {};
		\node [style=none] (270) at (5, 0) {$\circ$};
		\node [style=none] (271) at (6, -3) {};
		\node [style=none] (272) at (6, -1.5) {};
		\node [style=none] (273) at (7.5, -3) {};
		\node [style=none] (274) at (7.5, -1.5) {};
		\node [style=none] (275) at (-8.75, 0.75) {};
		\node [style=none] (276) at (-6.25, 0.75) {};
		\node [style=none] (277) at (-3.75, 0.75) {};
		\node [style=none] (278) at (-1.25, 0.75) {};
		\node [style=none] (279) at (1.25, 0.75) {};
		\node [style=none] (280) at (3.75, 0.75) {};
		\node [style=none] (281) at (-7.75, 3.875) {\tiny $\overline{\textsf{X}_1 \textsf{Y}_2} = \textsf{X}_{1\!'}$};
		\node [style=none] (302) at (2.25, 3.875) {\scriptsize $\overline{\textsf{Y}_3 \textsf{X}_4} = \textsf{X}_{2'}$};
		\node [style=none] (314) at (-1, 4) {};
		\node [style=none] (315) at (-4.5, -3) {};
		\node [style=none] (316) at (-0.5, -3) {};
		\node [style=none] (317) at (-1, 3.5) {};
		\node [style=none] (318) at (-4.5, 3.5) {};
		\node [style=none] (319) at (-1, 4.25) {};
		\node [style=none] (320) at (-4, -3.5) {};
		\node [style=none] (321) at (-0.5, 3.5) {};
		\node [style=none] (322) at (-1, -3.5) {};
		\node [style=none] (323) at (-4.5, 4.25) {};
		\node [style=none] (324) at (-6, 4) {};
		\node [style=none] (327) at (-6, 3.5) {};
		\node [style=none] (334) at (-2.75, 3.875) {\tiny $\textsf{X\!}_1 \textsf{Y\!}_2 \textsf{X\!}_{1\!'} \textsf{X\!}_{2'} \textsf{Y\!}_3 \textsf{X\!}_4$};
		\node [style=none] (345) at (-6, 4) {};
		\node [style=none] (346) at (-9.5, -3) {};
		\node [style=none] (347) at (-5.5, -3) {};
		\node [style=none] (348) at (-6, 3.5) {};
		\node [style=none] (349) at (-9.5, 3.5) {};
		\node [style=none] (350) at (-6, 4.25) {};
		\node [style=none] (351) at (-9, -3.5) {};
		\node [style=none] (352) at (-5.5, 3.5) {};
		\node [style=none] (353) at (-6, -3.5) {};
		\node [style=none] (354) at (-9.5, 4.25) {};
		\node [style=none] (355) at (4, 4) {};
		\node [style=none] (356) at (0.5, -3) {};
		\node [style=none] (357) at (4.5, -3) {};
		\node [style=none] (358) at (4, 3.5) {};
		\node [style=none] (359) at (0.5, 3.5) {};
		\node [style=none] (360) at (4, 4.25) {};
		\node [style=none] (361) at (1, -3.5) {};
		\node [style=none] (362) at (4.5, 3.5) {};
		\node [style=none] (363) at (4, -3.5) {};
		\node [style=none] (364) at (0.5, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (130.center) to (123);
		\draw (123) to (131.center);
		\draw (123) to (127);
		\draw (124) to (127);
		\draw (124) to (132.center);
		\draw (147.center) to (148.center);
		\draw (127) to (146);
		\draw [style=dotsedge] (162.center) to (161.center);
		\draw [style=dotsedge] (164.center) to (163.center);
		\draw (168.center) to (165);
		\draw (165) to (169.center);
		\draw (165) to (167);
		\draw (166) to (167);
		\draw (166) to (170.center);
		\draw (175.center) to (176.center);
		\draw (167) to (174);
		\draw [style=dotsedge] (186.center) to (185.center);
		\draw [style=dotsedge] (188.center) to (187.center);
		\draw (196.center) to (189);
		\draw (189) to (197.center);
		\draw (189) to (195);
		\draw (190) to (195);
		\draw (195) to (191);
		\draw (195) to (192);
		\draw (190) to (198.center);
		\draw (199.center) to (191);
		\draw (200.center) to (192);
		\draw (192) to (201.center);
		\draw (203.center) to (204.center);
		\draw (202) to (195);
		\draw (213.center) to (214.center);
		\draw (212) to (195);
		\draw (243) to (247.center);
		\draw (261.center) to (260);
		\draw [style=dotsedge] (263.center) to (262.center);
		\draw [style=dotsedge] (265.center) to (264.center);
		\draw [style=dotsedge] (272.center) to (271.center);
		\draw [style=dotsedge] (274.center) to (273.center);
		\draw [style=dotsedge] (124) to (275.center);
		\draw (190) to (277.center);
		\draw (278.center) to (191);
		\draw [style=dotsedge] (280.center) to (166);
		\draw [style=dotsedge] (276.center) to (156.center);
		\draw [style=dotsedge] (184.center) to (279.center);
		\draw [style=filllayer] (316.center) to (321.center);
		\draw [style=filllayer, in=0, out=90, looseness=0.75] (321.center) to (314.center);
		\draw [style=filllayer] (314.center) to (319.center);
		\draw [style=filllayer] (323.center)
			 to (319.center)
			 to (317.center)
			 to (318.center)
			 to cycle;
		\draw [style=filllayer] (318.center) to (315.center);
		\draw [style=filllayer, bend right=45] (315.center) to (320.center);
		\draw [style=filllayer] (320.center) to (322.center);
		\draw [style=filllayer, bend right=45] (322.center) to (316.center);
		\draw [style=filllayer] (347.center) to (352.center);
		\draw [style=filllayer, in=0, out=90, looseness=0.75] (352.center) to (345.center);
		\draw [style=filllayer] (345.center) to (350.center);
		\draw [style=filllayer] (354.center)
			 to (350.center)
			 to (348.center)
			 to (349.center)
			 to cycle;
		\draw [style=filllayer] (349.center) to (346.center);
		\draw [style=filllayer, bend right=45] (346.center) to (351.center);
		\draw [style=filllayer] (351.center) to (353.center);
		\draw [style=filllayer, bend right=45] (353.center) to (347.center);
		\draw [style=filllayer] (357.center) to (362.center);
		\draw [style=filllayer, in=0, out=90, looseness=0.75] (362.center) to (355.center);
		\draw [style=filllayer] (355.center) to (360.center);
		\draw [style=filllayer] (364.center)
			 to (360.center)
			 to (358.center)
			 to (359.center)
			 to cycle;
		\draw [style=filllayer] (359.center) to (356.center);
		\draw [style=filllayer, bend right=45] (356.center) to (361.center);
		\draw [style=filllayer] (361.center) to (363.center);
		\draw [style=filllayer, bend right=45] (363.center) to (357.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LocalEncodings/sqAQMtiling.tikz <==
% This tikz diagram is reprinted from https://doi.org/10.1103/PhysRevA.99.022308
\newcommand{\bbs}[1]{\boldsymbol{#1}}
\begin{tikzpicture}[scale=0.8]
%\node[scale=0.3] at (-1,3.6) {\textbf{(a)}};
\draw[](0,0)--(1,0)--(1,1)--(0,1)--cycle;
\draw[fill=black](1,0)--(2,0)--(2,1)--(1,1)--cycle;
\draw[](2,0)--(3,0)--(3,1)--(2,1)--cycle;
%\draw[fill=black](0,1)--(1,1)--(1,2)--(0,2)--cycle;
%\draw[](1,1)--(2,1)--(2,2)--(1,2)--cycle;
%\draw[fill=black](2,1)--(3,1)--(3,2)--(2,2)--cycle;
%\draw[](0,2)--(1,2)--(1,3)--(0,3)--cycle;
%\draw[fill=black](1,2)--(2,2)--(2,3)--(1,3)--cycle;
%\draw[](2,2)--(3,2)--(3,3)--(2,3)--cycle;

\draw[fill=black](3,-2)--(3.15,-2)  arc (-90:90:.5) -- (3,-1)--cycle;
\draw[fill=black](3,0)--(3.15,0)  arc (-90:90:.5) -- (3,1)--cycle;

%\draw[fill=black](3,2)--(4,2)--(4,3)--(3,3)--cycle;
%\draw[fill=black](3,0)--(4,0)--(4,1)--(3,1)--cycle;
%\draw[](3,1)--(4,1)--(4,2)--(3,2)--cycle;
%\draw[](4,2)--(5,2)--(5,3)--(4,3)--cycle;
%\draw[](4,0)--(5,0)--(5,1)--(4,1)--cycle;
%\draw[fill=black](4,1)--(5,1)--(5,2)--(4,2)--cycle;

%\draw[fill=black](5,-2)--(5.15,-2)  arc (-90:90:.5) -- (5,-1)--cycle;
%\draw[fill=black](5,0)--(5.15,0)  arc (-90:90:.5) -- (5,1)--cycle;
%\draw[fill=black](5,2)--(5.15,2) arc (-90:90:.5) -- (5,3)--cycle;
%\draw[fill=white](0,1)--(-.15,1) arc (-90:-270:.5) -- (0,2)--cycle;
\draw[fill=white](0,-1)--(-.15,-1) arc (-90:-270:.5) -- (0,0)--cycle;

\draw[fill=black](0,-1)--(1,-1)--(1,0)--(0,0)--cycle;
\draw[](1,-1)--(2,-1)--(2,0)--(1,0)--cycle;
\draw[fill=black](2,-1)--(3,-1)--(3,0)--(2,0)--cycle;
%\draw[](3,-1)--(4,-1)--(4,0)--(3,0)--cycle;
%\draw[fill=black](4,-1)--(5,-1)--(5,0)--(4,0)--cycle;

\draw[](0,-2)--(1,-2)--(1,-1)--(0,-1)--cycle;
\draw[fill=black](1,-2)--(2,-2)--(2,-1)--(1,-1)--cycle;
\draw[](2,-2)--(3,-2)--(3,-1)--(2,-1)--cycle;
%\draw[fill=black](3,-2)--(4,-2)--(4,-1)--(3,-1)--cycle;
%\draw[](4,-2)--(5,-2)--(5,-1)--(4,-1)--cycle;

\node[scale=0.3] at (0.15,0.15) {$\textsf{Y}$};
\node[scale=0.3] at (0.15,0.5) {$\textsf{X}$};
\node[scale=0.3] at (0.15,.85) {$\textsf{X}$};
\node[scale=0.3] at (0.85,0.15) {$\textsf{X}$};
\node[scale=0.3] at (0.85,0.5) {$\textsf{X}$};
\node[scale=0.3] at (0.85,.85) {$\textsf{Y}$};
\node[scale=0.3,white] at (1.15,0.15) {$\bbs{\textsf{Y}}$};
\node[scale=0.3,white] at (1.15,0.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (1.15,.85) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (1.85,0.15) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (1.85,0.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (1.85,.85) {$\bbs{\textsf{Y}}$};
\node[scale=0.3] at (2.15,0.15) {$\textsf{Y}$};
\node[scale=0.3] at (2.15,0.5) {$\textsf{X}$};
\node[scale=0.3] at (2.15,.85) {$\textsf{X}$};
\node[scale=0.3] at (2.85,0.15) {$\textsf{X}$};
\node[scale=0.3] at (2.85,0.5) {$\textsf{X}$};
\node[scale=0.3] at (2.85,.85) {$\textsf{Y}$};
%\node[scale=0.3,white] at (0.15,1.15) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3,white] at (0.15,1.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (0.15,1.85) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (0.85,1.15) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (0.85,1.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (0.85,1.85) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3] at (1.15,1.15) {$\textsf{Y}$};
%\node[scale=0.3] at (1.15,1.5) {$\textsf{X}$};
%\node[scale=0.3] at (1.15,1.85) {$\textsf{X}$};
%\node[scale=0.3] at (1.85,1.15) {$\textsf{X}$};
%\node[scale=0.3] at (1.85,1.5) {$\textsf{X}$};
%\node[scale=0.3] at (1.85,1.85) {$\textsf{Y}$};
%\node[scale=0.3,white] at (2.15,1.15) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3,white] at (2.15,1.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (2.15,1.85) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (2.85,1.15) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (2.85,1.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (2.85,1.85) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3] at (0.15,2.15) {$\textsf{Y}$};
%\node[scale=0.3] at (0.15,2.5) {$\textsf{X}$};
%\node[scale=0.3] at (0.15,2.85) {$\textsf{X}$};
%\node[scale=0.3] at (0.85,2.15) {$\textsf{X}$};
%\node[scale=0.3] at (0.85,2.5) {$\textsf{X}$};
%\node[scale=0.3] at (0.85,2.85) {$\textsf{Y}$};
%\node[scale=0.3,white] at (1.15,2.15) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3,white] at (1.15,2.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (1.15,2.85) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (1.85,2.15) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (1.85,2.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (1.85,2.85) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3] at (2.15,2.15) {$\textsf{Y}$};
%\node[scale=0.3] at (2.15,2.5) {$\textsf{X}$};
%\node[scale=0.3] at (2.15,2.85) {$\textsf{X}$};
%\node[scale=0.3] at (2.85,2.15) {$\textsf{X}$};
%\node[scale=0.3] at (2.85,2.5) {$\textsf{X}$};
%\node[scale=0.3] at (2.85,2.85) {$\textsf{Y}$};

%\node[scale=0.3,white] at (3.15,2.15) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3,white] at (3.15,2.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (3.15,2.85) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (3.85,2.15) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (3.85,2.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (3.85,2.85) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3] at (4.15,2.15) {$\textsf{Y}$};
%\node[scale=0.3] at (4.15,2.5) {$\textsf{X}$};
%\node[scale=0.3] at (4.15,2.85) {$\textsf{X}$};
%\node[scale=0.3] at (4.85,2.15) {$\textsf{X}$};
%\node[scale=0.3] at (4.85,2.5) {$\textsf{X}$};
%\node[scale=0.3] at (4.85,2.85) {$\textsf{Y}$};

\node[scale=0.3,white] at (3.15,.15) {$\bbs{\textsf{Y}}$};
\node[scale=0.3,white] at (3.15,.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (3.15,.85) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (3.85,.15) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (3.85,.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (3.85,.85) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3] at (4.15,.15) {$\textsf{Y}$};
%\node[scale=0.3] at (4.15,.5) {$\textsf{X}$};
%\node[scale=0.3] at (4.15,.85) {$\textsf{X}$};
%\node[scale=0.3] at (4.85,.15) {$\textsf{X}$};
%\node[scale=0.3] at (4.85,.5) {$\textsf{X}$};
%\node[scale=0.3] at (4.85,.85) {$\textsf{Y}$};

%\node[scale=0.3,white] at (4.15,1.15) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3,white] at (4.15,1.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (4.15,1.85) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (4.85,1.15) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (4.85,1.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (4.85,1.85) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3] at (3.15,1.15) {$\textsf{Y}$};
%\node[scale=0.3] at (3.15,1.5) {$\textsf{X}$};
%\node[scale=0.3] at (3.15,1.85) {$\textsf{X}$};
%\node[scale=0.3] at (3.85,1.15) {$\textsf{X}$};
%\node[scale=0.3] at (3.85,1.5) {$\textsf{X}$};
%\node[scale=0.3] at (3.85,1.85) {$\textsf{Y}$};

%\node[scale=0.3,white] at (5.15,2.15) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3,white] at (5.15,2.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (5.15,2.85) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (5.15,0.15) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3,white] at (5.15,0.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (5.15,0.85) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (5.15,-1.15) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (5.15,-1.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (5.15,-1.85) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3] at (-.15,1.15) {$\textsf{X}$};
%\node[scale=0.3] at (-.15,1.5) {$\textsf{X}$};
%\node[scale=0.3] at (-.15,1.85) {$\textsf{Y}$};
\node[scale=0.3] at (-.15,-.15) {$\textsf{Y}$};
\node[scale=0.3] at (-.15,-.5) {$\textsf{X}$};
\node[scale=0.3] at (-.15,-.85) {$\textsf{X}$};

\node[scale=0.3,white] at (0.15,-.15) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (0.15,-.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (0.15,-.85) {$\bbs{\textsf{Y}}$};
\node[scale=0.3,white] at (0.85,-.15) {$\bbs{\textsf{Y}}$};
\node[scale=0.3,white] at (0.85,-.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (0.85,-.85) {$\bbs{\textsf{X}}$};

\node[scale=0.3] at (1.15,-.15) {${\textsf{X}}$};
\node[scale=0.3] at (1.15,-.5) {${\textsf{X}}$};
\node[scale=0.3] at (1.15,-.85) {${\textsf{Y}}$};
\node[scale=0.3] at (1.85,-.15) {${\textsf{Y}}$};
\node[scale=0.3] at (1.85,-.5) {${\textsf{X}}$};
\node[scale=0.3] at (1.85,-.85) {${\textsf{X}}$};

\node[scale=0.3,white] at (2.15,-.15) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (2.15,-.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (2.15,-.85) {$\bbs{\textsf{Y}}$};
\node[scale=0.3,white] at (2.85,-.15) {$\bbs{\textsf{Y}}$};
\node[scale=0.3,white] at (2.85,-.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (2.85,-.85) {$\bbs{\textsf{X}}$};

%\node[scale=0.3] at (3.15,-.15) {${\textsf{X}}$};
%\node[scale=0.3] at (3.15,-.5) {${\textsf{X}}$};
%\node[scale=0.3] at (3.15,-.85) {${\textsf{Y}}$};
%\node[scale=0.3] at (3.85,-.15) {${\textsf{Y}}$};
%\node[scale=0.3] at (3.85,-.5) {${\textsf{X}}$};
%\node[scale=0.3] at (3.85,-.85) {${\textsf{X}}$};

%\node[scale=0.3,white] at (4.15,-.15) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (4.15,-.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (4.15,-.85) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3,white] at (4.85,-.15) {$\bbs{\textsf{Y}}$};
%\node[scale=0.3,white] at (4.85,-.5) {$\bbs{\textsf{X}}$};
%\node[scale=0.3,white] at (4.85,-.85) {$\bbs{\textsf{X}}$};

\node[scale=0.3] at (0.15,-1.15) {${\textsf{X}}$};
\node[scale=0.3] at (0.15,-1.5) {${\textsf{X}}$};
\node[scale=0.3] at (0.15,-1.85) {${\textsf{Y}}$};
\node[scale=0.3] at (0.85,-1.15) {${\textsf{Y}}$};
\node[scale=0.3] at (0.85,-1.5) {${\textsf{X}}$};
\node[scale=0.3] at (0.85,-1.85) {${\textsf{X}}$};

\node[scale=0.3,white] at (1.15,-1.15) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (1.15,-1.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (1.15,-1.85) {$\bbs{\textsf{Y}}$};
\node[scale=0.3,white] at (1.85,-1.15) {$\bbs{\textsf{Y}}$};
\node[scale=0.3,white] at (1.85,-1.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (1.85,-1.85) {$\bbs{\textsf{X}}$};

\node[scale=0.3] at (2.15,-1.15) {${\textsf{X}}$};
\node[scale=0.3] at (2.15,-1.5) {${\textsf{X}}$};
\node[scale=0.3] at (2.15,-1.85) {${\textsf{Y}}$};
\node[scale=0.3] at (2.85,-1.15) {${\textsf{Y}}$};
\node[scale=0.3] at (2.85,-1.5) {${\textsf{X}}$};
\node[scale=0.3] at (2.85,-1.85) {${\textsf{X}}$};

\node[scale=0.3,white] at (3.15,-1.15) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (3.15,-1.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (3.15,-1.85) {$\bbs{\textsf{Y}}$};
\node[scale=0.3,white] at (3.85,-1.15) {$\bbs{\textsf{Y}}$};
\node[scale=0.3,white] at (3.85,-1.5) {$\bbs{\textsf{X}}$};
\node[scale=0.3,white] at (3.85,-1.85) {$\bbs{\textsf{X}}$};

%\node[scale=0.3] at (4.15,-1.15) {${\textsf{X}}$};
%\node[scale=0.3] at (4.15,-1.5) {${\textsf{X}}$};
%\node[scale=0.3] at (4.15,-1.85) {${\textsf{Y}}$};
%\node[scale=0.3] at (4.85,-1.15) {${\textsf{Y}}$};
%\node[scale=0.3] at (4.85,-1.5) {${\textsf{X}}$};
%\node[scale=0.3] at (4.85,-1.85) {${\textsf{X}}$};

\end{tikzpicture}

==> figures/NumberExcitation/numexcbialg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bold_rn] (0) at (1, -2) {};
		\node [style=label] (1) at (1.75, -0.75) {$w$};
		\node [style=dmat] (2) at (1, -0.75) {};
		\node [style=umat] (3) at (-1, -0.75) {};
		\node [style=bold_gn] (4) at (-1, -2) {};
		\node [style=none] (5) at (-2.5, -2) {};
		\node [style=label] (7) at (-1.75, -0.75) {$v$};
		\node [style=none] (8) at (2.25, -2) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (2.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (2);
		\draw [style=boldedge] (4) to (3);
		\draw [style=boldedge] (0) to (4);
		\draw [style=boldedge] (4) to (5.center);
		\draw [style=boldedge] (0) to (11.center);
		\draw (3) to (9.center);
		\draw (2) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberExcitation/numexcbialg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (1) at (1.75, 0.75) {$w$};
		\node [style=dmat] (2) at (1, 0.75) {};
		\node [style=umat] (3) at (-1, 0.75) {};
		\node [style=none] (5) at (-2.5, -2) {};
		\node [style=label] (6) at (-1.75, 0.75) {$v$};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (2.25, -2) {};
		\node [style=bold_gn] (11) at (1, -2) {};
		\node [style=bold_gn] (12) at (1, -0.75) {};
		\node [style=bold_rn] (13) at (-1, -0.75) {};
		\node [style=bold_rn] (14) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (8.center);
		\draw (2) to (9.center);
		\draw [style=boldedge] (13) to (3);
		\draw [style=boldedge] (14) to (5.center);
		\draw [style=boldedge] (11) to (10.center);
		\draw [style=boldedge] (12) to (2);
		\draw [style=boldedge] (14) to (11);
		\draw [style=boldedge] (11) to (13);
		\draw [style=boldedge] (13) to (12);
		\draw [style=boldedge] (12) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberExcitation/numexcbialg3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-1.75, -0.25) {$w$};
		\node [style=dmat] (1) at (-1, -0.25) {};
		\node [style=umat] (2) at (1, -0.25) {};
		\node [style=none] (3) at (-2.5, -2) {};
		\node [style=label] (4) at (1.75, -0.25) {$v$};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (1, 1.5) {};
		\node [style=none] (7) at (2.25, -2) {};
		\node [style=bold_gn] (8) at (1, -2) {};
		\node [style=bold_gn] (9) at (-1, -1.25) {};
		\node [style=bold_rn] (10) at (1, -1.25) {};
		\node [style=bold_rn] (11) at (-1, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (2) to (5.center);
		\draw [in=-90, out=90] (1) to (6.center);
		\draw [style=boldedge] (10) to (2);
		\draw [style=boldedge] (11) to (3.center);
		\draw [style=boldedge] (8) to (7.center);
		\draw [style=boldedge] (9) to (1);
		\draw [style=boldedge] (11) to (8);
		\draw [style=boldedge] (8) to (10);
		\draw [style=boldedge] (10) to (9);
		\draw [style=boldedge] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberExcitation/numexcbialg4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (0) at (-0.5, -0.5) {$w$};
		\node [style=none] (3) at (-2.75, -2) {};
		\node [style=label] (4) at (0.5, -0.5) {$v$};
		\node [style=none] (5) at (-1.25, 2) {};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=none] (7) at (2.5, -2) {};
		\node [style=bold_gn] (8) at (1.25, -2) {};
		\node [style=gn] (9) at (-1.25, 0) {};
		\node [style=rn] (10) at (1.25, 0) {};
		\node [style=bold_rn] (11) at (-1.25, -2) {};
		\node [style=dmat] (12) at (-1.25, -1) {};
		\node [style=rmat] (13) at (-0.5, 0) {};
		\node [style=rmat] (14) at (0.5, 0) {};
		\node [style=umat] (15) at (1.25, -1) {};
		\node [style=label] (16) at (1.75, -1) {$v$};
		\node [style=label] (17) at (-1.75, -1) {$w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (11) to (3.center);
		\draw [style=boldedge] (8) to (7.center);
		\draw [style=boldedge] (11) to (8);
		\draw [style=boldedge] (11) to (12);
		\draw (12) to (9);
		\draw (9) to (13);
		\draw [style=boldedge] (13) to (14);
		\draw [in=180, out=0, looseness=1.25] (14) to (10);
		\draw (10) to (15);
		\draw [style=boldedge] (15) to (8);
		\draw [in=-90, out=90] (9) to (6.center);
		\draw [in=90, out=-90] (5.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberExcitation/numexcbialgfinal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bold_rn] (0) at (-3.75, -2) {};
		\node [style=label] (1) at (-2, 0) {$E(e_i+e_k)$};
		\node [style=dmat] (2) at (-3.75, 0) {};
		\node [style=umat] (3) at (-5.75, 0) {};
		\node [style=bold_gn] (4) at (-5.75, -2) {};
		\node [style=none] (5) at (-7.25, -2) {};
		\node [style=label] (6) at (-7, 0) {$e_j^T E^{-1}$};
		\node [style=none] (7) at (-2.5, -2) {};
		\node [style=none] (8) at (-5.75, 2) {};
		\node [style=none] (9) at (-3.75, 2) {};
		\node [style=none] (10) at (-2.75, -2) {};
		\node [style=none] (12) at (2.75, -2) {};
		\node [style=none] (14) at (3.75, 2) {};
		\node [style=none] (15) at (5.75, 2) {};
		\node [style=none] (16) at (7, -2) {};
		\node [style=bold_gn] (17) at (5.75, -2) {};
		\node [style=bold_rn] (20) at (3.75, -2) {};
		\node [style=dmat] (21) at (3.75, 0) {};
		\node [style=umat] (24) at (5.75, 0) {};
		\node [style=label] (26) at (2, 0) {$E(e_i+e_k)$};
		\node [style=label] (27) at (7, 0) {$e_j^T E^{-1}$};
		\node [style=none] (28) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (2);
		\draw [style=boldedge] (4) to (3);
		\draw [style=boldedge] (0) to (4);
		\draw [style=boldedge] (4) to (5.center);
		\draw [style=boldedge] (0) to (10.center);
		\draw (3) to (8.center);
		\draw (2) to (9.center);
		\draw [style=boldedge] (20) to (12.center);
		\draw [style=boldedge] (17) to (16.center);
		\draw [style=boldedge] (20) to (17);
		\draw [style=boldedge] (20) to (21);
		\draw [style=boldedge] (24) to (17);
		\draw [in=-90, out=90] (21) to (15.center);
		\draw [in=90, out=-90] (14.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberExcitation/numexccontrolled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 0) {};
		\node [style=bold_rn] (1) at (4.25, 0) {};
		\node [style=label] (2) at (5.75, 5.25) {$v^X_i + v^X_k$};
		\node [style=dmat] (3) at (4.25, 5.25) {};
		\node [style=gn] (4) at (-1.25, 6.75) {};
		\node [style=uw] (5) at (0, 9) {};
		\node [style=bold_rn] (6) at (-4.25, 0) {};
		\node [style=label] (7) at (-5.75, 5.25) {$v^X_i + v^X_k$};
		\node [style=dmat] (8) at (-4.25, 5.25) {};
		\node [style=gn] (10) at (0, 10.25) {};
		\node [style=label] (11) at (-1.5, 2.25) {$3$};
		\node [style=hbox] (12) at (-0.25, 5.25) {};
		\node [style=label] (13) at (1.5, 1.5) {$\begin{bsmallmatrix} e_i^T \\
  e_k^T\\ (1_{i-1}\!+\!1_{k-1})^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=none] (14) at (0, 11.5) {};
		\node [style=umat] (15) at (-1.25, 1.75) {};
		\node [style=bold_gn] (16) at (-1.25, 0) {};
		\node [style=splitdown] (17) at (-1.25, 3) {};
		\node [style=dt] (18) at (-2.25, 5.25) {};
		\node [style=dt] (19) at (-1.25, 5.25) {};
		\node [style=rn_phase] (20) at (-2.25, 4.25) {$\pi$};
		\node [style=none] (21) at (-0.25, 4.25) {};
		\node [style=umat] (22) at (-7.5, 1.75) {};
		\node [style=bold_gn] (23) at (-7.5, 0) {};
		\node [style=none] (24) at (-9, 0) {};
		\node [style=dt] (25) at (-7.5, 4.25) {};
		\node [style=label] (26) at (-6.25, 1.75) {$e_j^T E^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (8);
		\draw (10) to (5);
		\draw (14.center) to (10);
		\draw [bend left=45, looseness=1.25] (10) to (4);
		\draw [in=-120, out=90] (8) to (5);
		\draw [in=90, out=-60, looseness=0.75] (5) to (3);
		\draw [style=boldedge] (6) to (16);
		\draw [style=boldedge] (16) to (1);
		\draw [style=boldedge] (16) to (15);
		\draw [style=boldedge] (15) to (17);
		\draw [in=-165, out=90] (18) to (4);
		\draw (4) to (19);
		\draw [in=90, out=-15] (4) to (12);
		\draw (12) to (21.center);
		\draw [in=15, out=-90] (21.center) to (17);
		\draw [in=-90, out=150] (17) to (20);
		\draw (20) to (18);
		\draw (19) to (17);
		\draw [style=boldedge] (23) to (22);
		\draw [style=boldedge] (6) to (23);
		\draw [style=boldedge] (23) to (24.center);
		\draw (22) to (25);
		\draw [in=225, out=90] (25) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberExcitation/numexccontrolled2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 0) {};
		\node [style=bold_rn] (1) at (5.5, 0) {};
		\node [style=label] (2) at (7, 5.25) {$v^X_i + v^X_k$};
		\node [style=dmat] (3) at (5.5, 5.25) {};
		\node [style=gn] (4) at (0, 6.75) {};
		\node [style=uw] (5) at (0, 9) {};
		\node [style=bold_rn] (6) at (-5, 0) {};
		\node [style=label] (7) at (-6.5, 5.25) {$v^X_i + v^X_k$};
		\node [style=dmat] (8) at (-5, 5.25) {};
		\node [style=gn] (9) at (0, 10.25) {};
		\node [style=label] (10) at (-0.25, 2.25) {$3$};
		\node [style=hbox] (11) at (1, 5.25) {};
		\node [style=label] (12) at (2.75, 1.5) {$\begin{bsmallmatrix} e_i^T \\
  e_k^T\\ (1_{i-1}\!+\!1_{k-1})^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=none] (13) at (0, 11.5) {};
		\node [style=umat] (14) at (0, 1.75) {};
		\node [style=bold_gn] (15) at (0, 0) {};
		\node [style=splitdown] (16) at (0, 3) {};
		\node [style=dt] (17) at (-1, 5.25) {};
		\node [style=dt] (18) at (0, 5.25) {};
		\node [style=rn_phase] (19) at (-1, 4.25) {$\pi$};
		\node [style=none] (20) at (1, 4.25) {};
		\node [style=umat] (21) at (-2.25, 1.75) {};
		\node [style=bold_gn] (22) at (-2.25, 0) {};
		\node [style=none] (23) at (-6.5, 0) {};
		\node [style=dt] (24) at (-2.25, 5.25) {};
		\node [style=label] (25) at (-3.5, 1.75) {$e_j^T E^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (8);
		\draw (9) to (5);
		\draw (13.center) to (9);
		\draw [bend left=45, looseness=1.25] (9) to (4);
		\draw [in=-120, out=90] (8) to (5);
		\draw [in=90, out=-60, looseness=0.75] (5) to (3);
		\draw [style=boldedge] (15) to (1);
		\draw [style=boldedge] (15) to (14);
		\draw [style=boldedge] (14) to (16);
		\draw [in=-165, out=90] (17) to (4);
		\draw (4) to (18);
		\draw [in=90, out=-15] (4) to (11);
		\draw (11) to (20.center);
		\draw [in=15, out=-90] (20.center) to (16);
		\draw [in=-90, out=150] (16) to (19);
		\draw (19) to (17);
		\draw (18) to (16);
		\draw [style=boldedge] (22) to (21);
		\draw (21) to (24);
		\draw [in=225, out=90] (24) to (9);
		\draw [style=boldedge] (6) to (23.center);
		\draw [style=boldedge] (6) to (22);
		\draw [style=boldedge] (15) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberExcitation/numexccontrolled3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.5, 0) {};
		\node [style=bold_rn] (1) at (6, 0) {};
		\node [style=label] (2) at (7.5, 5.25) {$v^X_i + v^X_k$};
		\node [style=dmat] (3) at (6, 5.25) {};
		\node [style=gn] (4) at (0, 6.75) {};
		\node [style=uw] (5) at (0, 9) {};
		\node [style=bold_rn] (6) at (-3, 0) {};
		\node [style=label] (7) at (-4.5, 5.25) {$v^X_i + v^X_k$};
		\node [style=dmat] (8) at (-3, 5.25) {};
		\node [style=gn] (9) at (0, 10.25) {};
		\node [style=label] (10) at (-0.25, 2.25) {$3$};
		\node [style=hbox] (11) at (1.75, 5.25) {};
		\node [style=label] (12) at (3, 1.5) {$\begin{bsmallmatrix} e_i^T \\ e_j^T \\
  e_k^T\\ (1_{i-1}\!+\!1_{k-1})^T 
\end{bsmallmatrix} \! E^{-1}$};
		\node [style=none] (13) at (0, 11.5) {};
		\node [style=umat] (14) at (0, 1.75) {};
		\node [style=bold_gn] (15) at (0, 0) {};
		\node [style=splitdown] (16) at (0, 3) {};
		\node [style=dt] (17) at (-1.75, 5.25) {};
		\node [style=dt] (18) at (0.75, 5.25) {};
		\node [style=rn_phase] (19) at (-1.75, 4.25) {$\pi$};
		\node [style=none] (20) at (1.75, 4.25) {};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=dt] (24) at (-0.75, 5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (8);
		\draw (9) to (5);
		\draw (13.center) to (9);
		\draw [bend left=45, looseness=1.25] (9) to (4);
		\draw [in=-120, out=90] (8) to (5);
		\draw [in=90, out=-60, looseness=0.75] (5) to (3);
		\draw [style=boldedge] (15) to (1);
		\draw [style=boldedge] (15) to (14);
		\draw [style=boldedge] (14) to (16);
		\draw [in=-165, out=90] (17) to (4);
		\draw [in=90, out=-60] (4) to (18);
		\draw [in=90, out=-15] (4) to (11);
		\draw (11) to (20.center);
		\draw [in=30, out=-90] (20.center) to (16);
		\draw [in=-90, out=150] (16) to (19);
		\draw (19) to (17);
		\draw [in=60, out=-90] (18) to (16);
		\draw [style=boldedge] (6) to (23.center);
		\draw [style=boldedge] (15) to (6);
		\draw [in=90, out=-120] (4) to (24);
		\draw [in=120, out=-90] (24) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberOperator/bkControlledNum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=umat] (0) at (0, 1.25) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=gn] (2) at (0, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=dt] (4) at (0, 2.5) {};
		\node [style=none] (5) at (0, 3.75) {};
		\node [style=label] (6) at (-1, 1.25) {$e_pE^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (2);
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=boldedge] (2) to (0);
		\draw (0) to (4);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberOperator/bkNumOperator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style={bold_gn}] (1) at (-1.75, 0) {};
		\node [style=rmat] (3) at (-0.5, -2) {};
		\node [style=rn] (4) at (0.75, -2) {};
		\node [style={bold_rn}] (5) at (-2.75, 0) {};
		\node [style=label] (6) at (-2.5, 0.5) {$\pi v_p^X$};
		\node [style=label] (7) at (-0.25, -1.45) {$e_pE^{-1}$};
		\node [style=label] (8) at (-2.25, -0.5) {$N$};
		\node [style={bold_gn}] (9) at (-0.75, 0) {};
		\node [style={bold_gn}] (11) at (0.75, 0) {};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style={bold_rn}] (15) at (2.75, 0) {};
		\node [style=label] (16) at (3, 0.5) {$\pi v_p^X$};
		\node [style={bold_gn}] (20) at (1.75, 0) {};
		\node [style=rmat] (21) at (3, -2) {};
		\node [style=rn] (22) at (4.5, -2) {};
		\node [style=label] (23) at (3.25, -1.45) {$e_pE^{-1}$};
		\node [style=label] (24) at (-0.5, 0.5) {$\pi v_p^Z$};
		\node [style=label] (25) at (1, 0.5) {$\pi v_p^Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4);
		\draw [style=boldedge] (5) to (1);
		\draw [style=boldedge, in=-180, out=-90] (1) to (3);
		\draw [style=boldedge] (5) to (0.center);
		\draw [style=boldedge] (1) to (9);
		\draw [style=boldedge] (15) to (12.center);
		\draw (21) to (22);
		\draw [style=boldedge, in=-180, out=-90] (20) to (21);
		\draw [style=boldedge] (9) to (11);
		\draw [style=boldedge] (11) to (20);
		\draw [style=boldedge] (20) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberOperator/bkNumOperator2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style={bold_gn}] (1) at (0, 0) {};
		\node [style=rn] (3) at (-0.75, -3) {};
		\node [style={bold_rn}] (4) at (-1.25, 0) {};
		\node [style=label] (5) at (-1, 0.5) {$\pi v^X_p$};
		\node [style=label] (6) at (-1.75, -1.75) {$e_pE^{-1}$};
		\node [style=none] (10) at (3, 0) {};
		\node [style={bold_rn}] (11) at (1.25, 0) {};
		\node [style=label] (12) at (1.5, 0.5) {$\pi v^X_p$};
		\node [style=rn] (15) at (0.75, -3) {};
		\node [style=label] (16) at (2, -1.75) {$e_pE^{-1}$};
		\node [style={bold_gn}] (17) at (0, -1) {};
		\node [style=dmat] (18) at (-0.75, -2) {};
		\node [style=dmat] (19) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4) to (0.center);
		\draw [style=boldedge] (11) to (10.center);
		\draw [style=boldedge] (4) to (1);
		\draw [style=boldedge] (1) to (11);
		\draw [style=boldedge] (17) to (1);
		\draw [style=boldedge, bend right] (17) to (18);
		\draw [style=boldedge, bend left] (17) to (19);
		\draw (18) to (3);
		\draw (15) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberOperator/bkNumOperator3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style={bold_gn}] (1) at (0, 0) {};
		\node [style=rn] (2) at (-0.75, -3) {};
		\node [style={bold_rn}] (3) at (-1, 0) {};
		\node [style=label] (4) at (-0.75, 0.5) {$\pi v^X_p$};
		\node [style=label] (5) at (-1.125, -1) {$e_pE^{-1}$};
		\node [style=none] (6) at (3, 0) {};
		\node [style={bold_rn}] (7) at (1, 0) {};
		\node [style=label] (8) at (1.25, 0.5) {$\pi v^X_p$};
		\node [style=rn] (9) at (0.75, -3) {};
		\node [style=dmat] (12) at (0, -1) {};
		\node [style=gn] (14) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (0.center);
		\draw [style=boldedge] (7) to (6.center);
		\draw [style=boldedge] (3) to (1);
		\draw [style=boldedge] (1) to (7);
		\draw [style=boldedge] (12) to (1);
		\draw (12) to (14);
		\draw (14) to (2);
		\draw (14) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberOperator/bkNumOperator4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style={bold_gn}] (1) at (0, 0) {};
		\node [style=rn] (2) at (0, -2.5) {};
		\node [style={bold_rn}] (3) at (-1, 0) {};
		\node [style=label] (4) at (-0.75, 0.5) {$\pi v^X_p$};
		\node [style=label] (5) at (-1.125, -1.25) {$e_pE^{-1}$};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style={bold_rn}] (7) at (1, 0) {};
		\node [style=label] (8) at (1.25, 0.5) {$\pi v^X_p$};
		\node [style=dmat] (10) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (0.center);
		\draw [style=boldedge] (7) to (6.center);
		\draw [style=boldedge] (3) to (1);
		\draw [style=boldedge] (1) to (7);
		\draw [style=boldedge] (10) to (1);
		\draw (10) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberOperator/bkNumOperator5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style={bold_gn}] (1) at (0, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style={bold_rn}] (10) at (0, -1) {};
		\node [style=label] (11) at (-0.75, -1) {$\pi v^X_p$};
		\node [style=rn] (13) at (0, -3.25) {};
		\node [style=label] (14) at (-1.05, -2.25) {$e_pE^{-1}$};
		\node [style=dmat] (15) at (0, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (6.center);
		\draw [style=boldedge] (1) to (10);
		\draw (15) to (13);
		\draw [style=boldedge] (15) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NumberOperator/bkNumOperator6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=gn] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=label] (6) at (-1, -1) {$e_pE^{-1}$};
		\node [style=dmat] (7) at (0, -1) {};
		\node [style=rn_phase] (8) at (0, -2.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (1) to (7);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (29) at (0.5, 0.5) {};
		\node [style=gn] (30) at (0.5, -0.5) {};
		\node [style={gn_phase}] (32) at (-0.5, 0.5) {$\pi$};
		\node [style=label] (33) at (-2.25, 1.5) {$p-2$};
		\node [style=label] (34) at (-2.25, -1.5) {$N-p$};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none] (36) at (2.25, 1.5) {};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (2.25, -0.5) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style={bold_rn_phase}] (40) at (-0.5, -1.5) {$\pi$};
		\node [style={rn_phase}] (41) at (-0.5, -0.5) {$\pi$};
		\node [style=none] (42) at (-1.5, 0.5) {};
		\node [style=none] (43) at (-1.5, -0.5) {};
		\node [style=none] (44) at (-1.5, 1.5) {};
		\node [style=none] (45) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (35.center) to (36.center);
		\draw [style=boldedge] (40) to (39.center);
		\draw (32) to (29);
		\draw (29) to (37.center);
		\draw (38.center) to (30);
		\draw (30) to (41);
		\draw (32) to (42.center);
		\draw (41) to (43.center);
		\draw [style=boldedge] (40) to (45.center);
		\draw [style=boldedge] (35.center) to (44.center);
		\draw (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorProof/ParityOperatorProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-1, 0) {};
		\node [style=gather] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=gn_phase] (4) at (0.5, 1) {$\pi$};
		\node [style=rn] (5) at (1, 0) {};
		\node [style=rn_phase] (6) at (0.25, 0) {$\pi$};
		\node [style=rmat] (7) at (3, 0) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=label] (9) at (-1, 1) {$p-1$};
		\node [style=label] (10) at (-0.25, 0.25) {$$};
		\node [style=label] (11) at (-1, -1) {$N-p$};
		\node [style=label] (12) at (3, 0.5) {$E_N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw [style=boldedge, bend right=60, looseness=1.25] (0) to (1);
		\draw (6) to (0);
		\draw (5) to (1);
		\draw [style=boldedge, bend left] (0) to (4);
		\draw [style=boldedge, bend left] (4) to (1);
		\draw [style=boldedge] (1) to (7);
		\draw [style=boldedge] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorProof/ParityOperatorProof10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (33) at (-5.25, 1.5) {};
		\node [style=gather] (34) at (-3.25, 1.5) {};
		\node [style=gather] (35) at (1.75, 0) {};
		\node [style=divide] (36) at (-7.75, 0) {};
		\node [style=none] (37) at (-8.75, 0) {};
		\node [style=rmat] (38) at (-6.5, 1.5) {};
		\node [style=label] (39) at (-8, 1.25) {$p-1$};
		\node [style=label] (40) at (-7.75, -1.5) {$N-p$};
		\node [style=rmat] (41) at (-1, -1.5) {};
		\node [style=none] (42) at (0.25, 1.5) {};
		\node [style=label] (43) at (-1, -1) {$E_{N-p}$};
		\node [style=label] (44) at (-0.25, 1.75) {$p-1$};
		\node [style=label] (45) at (-6.5, 2) {$E_{p-1}$};
		\node [style=gn] (46) at (-4.25, 1) {};
		\node [style=rn] (47) at (-4.25, 0) {};
		\node [style=gather] (48) at (-2.25, -1.5) {};
		\node [style=divide] (49) at (-4.25, -1.5) {};
		\node [style=rn] (50) at (-3.25, -1) {};
		\node [style=gn] (51) at (-3.25, 0) {};
		\node [style=none] (52) at (-6.5, -1.5) {};
		\node [style=divide] (54) at (2.75, 0) {};
		\node [style=gather] (55) at (7.5, 0) {};
		\node [style=gn] (56) at (5.25, 0.75) {};
		\node [style=gn] (57) at (5.25, -0.75) {};
		\node [style=rn] (58) at (6.25, 0) {};
		\node [style=gn_phase] (59) at (4.25, 0.75) {$\pi$};
		\node [style=none] (60) at (8.5, 0) {};
		\node [style=label] (61) at (5.75, 2.25) {$p-2$};
		\node [style=label] (62) at (5.75, -2.25) {$N-p$};
		\node [style=none] (63) at (4.25, 1.75) {};
		\node [style=none] (65) at (6.25, 1.75) {};
		\node [style=none] (66) at (6.25, 0.75) {};
		\node [style=none] (67) at (6.25, -0.75) {};
		\node [style=none] (68) at (6.25, -1.75) {};
		\node [style=rn_phase] (70) at (4.25, -1.75) {$\pi$};
		\node [style=rn_phase] (71) at (4.25, -0.75) {$\pi$};
		\node [style=none] (72) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (37.center) to (36);
		\draw [style=boldedge, bend left] (36) to (38);
		\draw [style=boldedge] (34) to (42.center);
		\draw [style=boldedge, in=90, out=0, looseness=0.75] (42.center) to (35);
		\draw [bend right] (33) to (46);
		\draw (47) to (46);
		\draw [style=boldedge] (38) to (33);
		\draw [bend left] (49) to (50);
		\draw (50) to (51);
		\draw [bend left] (50) to (48);
		\draw [style=boldedge, bend right=45] (49) to (48);
		\draw [style=boldedge] (49) to (52.center);
		\draw [style=boldedge, in=-90, out=-180] (52.center) to (36);
		\draw [bend right] (46) to (34);
		\draw (51) to (47);
		\draw [in=-180, out=0] (36) to (47);
		\draw [style=boldedge, bend left=45] (33) to (34);
		\draw (56) to (58);
		\draw (58) to (57);
		\draw [style=boldedge] (60.center) to (55);
		\draw [style=boldedge, in=180, out=75] (54) to (63.center);
		\draw [style=boldedge] (63.center) to (65.center);
		\draw [style=boldedge, in=105, out=0] (65.center) to (55);
		\draw [style=boldedge, in=-105, out=0] (68.center) to (55);
		\draw [in=135, out=0] (66.center) to (55);
		\draw [in=0, out=-135] (55) to (67.center);
		\draw [style=boldedge] (54) to (35);
		\draw [style=boldedge] (48) to (41);
		\draw [style=boldedge] (41) to (72.center);
		\draw [style=boldedge, in=-90, out=0, looseness=0.75] (72.center) to (35);
		\draw (51) to (35);
		\draw [style=boldedge] (70) to (68.center);
		\draw (54) to (59);
		\draw (59) to (56);
		\draw (56) to (66.center);
		\draw (67.center) to (57);
		\draw (57) to (71);
		\draw (71) to (54);
		\draw [style=boldedge, in=-180, out=-75] (54) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorProof/ParityOperatorProof11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=rmat] (31) at (-1.5, 0) {};
		\node [style=label] (32) at (-1.5, 0.5) {$E_N$};
		\node [style=divide] (50) at (0, 0) {};
		\node [style=gather] (51) at (4.75, 0) {};
		\node [style=gn] (52) at (2.5, 0.75) {};
		\node [style=gn] (53) at (2.5, -0.75) {};
		\node [style=rn] (54) at (3.5, 0) {};
		\node [style=gn_phase] (55) at (1.5, 0.75) {$\pi$};
		\node [style=none] (56) at (5.75, 0) {};
		\node [style=label] (57) at (3, 2.25) {$p-2$};
		\node [style=label] (58) at (3, -2.25) {$N-p$};
		\node [style=none] (59) at (1.5, 1.75) {};
		\node [style=none] (60) at (3.5, 1.75) {};
		\node [style=none] (61) at (3.5, 0.75) {};
		\node [style=none] (62) at (3.5, -0.75) {};
		\node [style=none] (63) at (3.5, -1.75) {};
		\node [style=rn_phase] (64) at (1.5, -1.75) {$\pi$};
		\node [style=rn_phase] (65) at (1.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (31);
		\draw (52) to (54);
		\draw (54) to (53);
		\draw [style=boldedge] (56.center) to (51);
		\draw [style=boldedge, in=180, out=75] (50) to (59.center);
		\draw [style=boldedge] (59.center) to (60.center);
		\draw [style=boldedge, in=105, out=0] (60.center) to (51);
		\draw [style=boldedge, in=-105, out=0] (63.center) to (51);
		\draw [in=135, out=0] (61.center) to (51);
		\draw [in=0, out=-135] (51) to (62.center);
		\draw [style=boldedge] (64) to (63.center);
		\draw (50) to (55);
		\draw (55) to (52);
		\draw (52) to (61.center);
		\draw (62.center) to (53);
		\draw (53) to (65);
		\draw (65) to (50);
		\draw [style=boldedge, in=-180, out=-75] (50) to (64);
		\draw [style=boldedge] (31) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorProof/ParityOperatorProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (3) at (-1, 0) {};
		\node [style=divide] (4) at (1.5, -1) {};
		\node [style=divide] (5) at (1.5, 1) {};
		\node [style=gather] (6) at (3.5, 1) {};
		\node [style=gather] (7) at (3.5, -1) {};
		\node [style=gather] (8) at (6.5, 0) {};
		\node [style=divide] (13) at (-5.75, 0) {};
		\node [style=gather] (14) at (-2, 0) {};
		\node [style=none] (15) at (-6.75, 0) {};
		\node [style=gn_phase] (16) at (-3.75, 1.25) {$\pi$};
		\node [style=gn] (17) at (-3.75, -0.5) {};
		\node [style=rn_phase] (18) at (-4.5, 0) {$\pi$};
		\node [style=label] (19) at (-5.75, 1) {$p-1$};
		\node [style=label] (21) at (-5.75, -1) {$N-p$};
		\node [style=gather] (22) at (-2.75, -1) {};
		\node [style=none] (23) at (-3.75, -1.25) {};
		\node [style=none] (24) at (2.5, 1.5) {};
		\node [style=gn] (25) at (2.5, 0.5) {};
		\node [style=rn] (26) at (2.5, -0.5) {};
		\node [style=none] (27) at (2.5, -1.5) {};
		\node [style=rmat] (28) at (4.5, -1) {};
		\node [style=none] (29) at (4.5, 1) {};
		\node [style=label] (30) at (4.5, -0.5) {$E_{N-p+1}$};
		\node [style=none] (31) at (7.5, 0) {};
		\node [style=label] (32) at (0, -1.5) {$N-p+1$};
		\node [style=label] (33) at (-1, 1) {$p-1$};
		\node [style=none] (36) at (0.5, -1) {};
		\node [style=rmat] (37) at (0.5, 1) {};
		\node [style=label] (38) at (0.5, 1.5) {$E_{p-1}$};
		\node [style=rn] (39) at (-3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (15.center) to (13);
		\draw (18) to (13);
		\draw [style=boldedge, bend left] (13) to (16);
		\draw [style=boldedge, bend left] (16) to (14);
		\draw [style=boldedge, bend right=15] (22) to (14);
		\draw (17) to (22);
		\draw [style=boldedge, bend right] (13) to (23.center);
		\draw [style=boldedge, bend right=15] (23.center) to (22);
		\draw [style=boldedge] (14) to (3);
		\draw [bend right, looseness=0.75] (5) to (25);
		\draw [bend right, looseness=0.75] (25) to (6);
		\draw [bend left, looseness=0.75] (4) to (26);
		\draw [bend left, looseness=0.75] (26) to (7);
		\draw [style=boldedge, bend left, looseness=0.75] (5) to (24.center);
		\draw [style=boldedge, bend left, looseness=0.75] (24.center) to (6);
		\draw [style=boldedge, bend right, looseness=0.75] (4) to (27.center);
		\draw [style=boldedge, bend right, looseness=0.75] (27.center) to (7);
		\draw (25) to (26);
		\draw [style=boldedge] (7) to (28);
		\draw [style=boldedge] (6) to (29.center);
		\draw [style=boldedge, bend right, looseness=0.75] (28) to (8);
		\draw [style=boldedge, bend left, looseness=0.75] (29.center) to (8);
		\draw [style=boldedge] (8) to (31.center);
		\draw [style=boldedge, in=-180, out=-75] (3) to (36.center);
		\draw [style=boldedge] (36.center) to (4);
		\draw [style=boldedge, in=180, out=75] (3) to (37);
		\draw [style=boldedge] (37) to (5);
		\draw [bend right=15, looseness=0.75] (17) to (18);
		\draw (17) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorProof/ParityOperatorProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (1) at (1, -1) {};
		\node [style=divide] (2) at (1, 1) {};
		\node [style=gather] (3) at (3, 1) {};
		\node [style=gather] (4) at (3, -1) {};
		\node [style=gather] (5) at (6, 0) {};
		\node [style=divide] (6) at (-3.5, 0) {};
		\node [style=none] (8) at (-4.5, 0) {};
		\node [style=gn_phase] (9) at (-1.75, 1) {$\pi$};
		\node [style=rn] (10) at (-0.5, 0) {};
		\node [style=rn_phase] (11) at (-2.5, 0) {$\pi$};
		\node [style=label] (12) at (-3.25, 1) {$p-1$};
		\node [style=label] (14) at (-3.25, -1) {$N-p$};
		\node [style=gather] (15) at (-1, -1) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=gn] (18) at (2, 0.5) {};
		\node [style=rn] (19) at (2, -0.5) {};
		\node [style=none] (20) at (2, -1.5) {};
		\node [style=rmat] (21) at (4, -1) {};
		\node [style=none] (22) at (4, 1) {};
		\node [style=label] (23) at (4, -0.5) {$E_{N-p+1}$};
		\node [style=none] (24) at (7, 0) {};
		\node [style=label] (25) at (0, -1.5) {$N-p+1$};
		\node [style=none] (29) at (0, -1) {};
		\node [style=rmat] (30) at (0, 1) {};
		\node [style=label] (31) at (0, 1.5) {$E_{p-1}$};
		\node [style=gn] (32) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (8.center) to (6);
		\draw (11) to (6);
		\draw [style=boldedge, bend left] (6) to (9);
		\draw [style=boldedge, bend right] (6) to (16.center);
		\draw [style=boldedge] (16.center) to (15);
		\draw [bend right, looseness=0.75] (2) to (18);
		\draw [bend right, looseness=0.75] (18) to (3);
		\draw [bend left, looseness=0.75] (1) to (19);
		\draw [bend left, looseness=0.75] (19) to (4);
		\draw [style=boldedge, bend left, looseness=0.75] (2) to (17.center);
		\draw [style=boldedge, bend left, looseness=0.75] (17.center) to (3);
		\draw [style=boldedge, bend right, looseness=0.75] (1) to (20.center);
		\draw [style=boldedge, bend right, looseness=0.75] (20.center) to (4);
		\draw (18) to (19);
		\draw [style=boldedge] (4) to (21);
		\draw [style=boldedge] (3) to (22.center);
		\draw [style=boldedge, bend right, looseness=0.75] (21) to (5);
		\draw [style=boldedge, bend left, looseness=0.75] (22.center) to (5);
		\draw [style=boldedge] (5) to (24.center);
		\draw [style=boldedge] (29.center) to (1);
		\draw [style=boldedge] (30) to (2);
		\draw [style=boldedge] (9) to (30);
		\draw [style=boldedge] (15) to (29.center);
		\draw (32) to (15);
		\draw (32) to (11);
		\draw (32) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorProof/ParityOperatorProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (1) at (0.25, 1) {};
		\node [style=gather] (2) at (2.25, 1) {};
		\node [style=gather] (3) at (2.25, -1) {};
		\node [style=gather] (4) at (5.25, 0) {};
		\node [style=divide] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (-5.5, 0) {};
		\node [style=rmat] (7) at (-2.75, 1) {};
		\node [style=rn] (8) at (-0.25, 0.25) {};
		\node [style=rn_phase] (9) at (-1.75, -0.5) {$\pi$};
		\node [style=label] (10) at (-4.5, 1) {$p-1$};
		\node [style=label] (12) at (-4.5, -1.5) {$N-p$};
		\node [style=none] (14) at (-2.75, -1.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=gn] (16) at (1.25, 0.5) {};
		\node [style=rn] (17) at (1.25, -0.5) {};
		\node [style=rmat] (19) at (3.25, -1) {};
		\node [style=none] (20) at (3.25, 1) {};
		\node [style=label] (21) at (3.25, -0.5) {$E_{N-p+1}$};
		\node [style=none] (22) at (6.25, 0) {};
		\node [style=gn] (27) at (-0.75, 1) {};
		\node [style=label] (28) at (-2.75, 1.5) {$E_{p-1}$};
		\node [style=gn] (29) at (-0.25, -0.5) {};
		\node [style=none] (30) at (1.25, -1.5) {};
		\node [style=label] (31) at (-0.75, 1.5) {$\pi e_{p-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (5);
		\draw [in=0, out=180] (9) to (5);
		\draw [style=boldedge, bend left] (5) to (7);
		\draw [style=boldedge, bend right=45] (5) to (14.center);
		\draw [bend right, looseness=0.75] (1) to (16);
		\draw [bend right, looseness=0.75] (16) to (2);
		\draw [bend left] (17) to (3);
		\draw [style=boldedge, bend left, looseness=0.75] (1) to (15.center);
		\draw [style=boldedge, bend left, looseness=0.75] (15.center) to (2);
		\draw (16) to (17);
		\draw [style=boldedge] (3) to (19);
		\draw [style=boldedge] (2) to (20.center);
		\draw [style=boldedge, bend right, looseness=0.75] (19) to (4);
		\draw [style=boldedge, bend left, looseness=0.75] (20.center) to (4);
		\draw [style=boldedge] (4) to (22.center);
		\draw [style=boldedge] (27) to (1);
		\draw [style=boldedge, in=-180, out=0] (7) to (27);
		\draw (29) to (9);
		\draw (29) to (8);
		\draw (29) to (17);
		\draw [style=boldedge] (14.center) to (30.center);
		\draw [style=boldedge, bend right] (30.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorProof/ParityOperatorProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (0, 1) {};
		\node [style=gather] (1) at (2, 1) {};
		\node [style=gather] (2) at (2, -1) {};
		\node [style=gather] (3) at (5, 0) {};
		\node [style=divide] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=rmat] (6) at (-1.5, 1) {};
		\node [style=rn_phase] (8) at (-1, -0.5) {$\pi$};
		\node [style=label] (9) at (-2.5, 1) {$p-1$};
		\node [style=label] (10) at (-1.75, 0) {$$};
		\node [style=label] (11) at (-2.5, -1.5) {$N-p$};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=rmat] (16) at (3, -1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=label] (18) at (3, -0.5) {$E_{N-p+1}$};
		\node [style=none] (19) at (6, 0) {};
		\node [style=label] (23) at (-1.5, 1.5) {$E_{p-1}$};
		\node [style=none] (25) at (1, -1.5) {};
		\node [style=gn_phase] (26) at (1.25, 0.5) {$\pi$};
		\node [style=gn] (28) at (0.5, 0.5) {};
		\node [style=rn] (29) at (0, -0.5) {};
		\node [style=rn] (30) at (0.75, 0) {};
		\node [style=gn] (31) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (4);
		\draw [in=0, out=180] (8) to (4);
		\draw [style=boldedge, bend left] (4) to (6);
		\draw [style=boldedge, bend right=45] (4) to (12.center);
		\draw [style=boldedge, bend left, looseness=0.75] (0) to (13.center);
		\draw [style=boldedge, bend left, looseness=0.75] (13.center) to (1);
		\draw [style=boldedge] (2) to (16);
		\draw [style=boldedge] (1) to (17.center);
		\draw [style=boldedge, bend right, looseness=0.75] (16) to (3);
		\draw [style=boldedge, bend left, looseness=0.75] (17.center) to (3);
		\draw [style=boldedge] (3) to (19.center);
		\draw [style=boldedge] (12.center) to (25.center);
		\draw [style=boldedge, bend right] (25.center) to (2);
		\draw (8) to (29);
		\draw (29) to (31);
		\draw [bend left] (31) to (2);
		\draw [bend right] (0) to (28);
		\draw (28) to (26);
		\draw [in=-105, out=0] (26) to (1);
		\draw (28) to (30);
		\draw (30) to (31);
		\draw (29) to (28);
		\draw [style=boldedge] (6) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorProof/ParityOperatorProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-3, 1.25) {};
		\node [style=gather] (1) at (-0.5, 1.25) {};
		\node [style=gather] (3) at (3.75, 0) {};
		\node [style=divide] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=rmat] (6) at (-4, 1.25) {};
		\node [style=rn_phase] (7) at (-4, -0.5) {$\pi$};
		\node [style=label] (8) at (-5.5, 1) {$p-1$};
		\node [style=label] (10) at (-5.5, -1.5) {$N-p$};
		\node [style=rmat] (13) at (1.75, -1.75) {};
		\node [style=none] (14) at (2.75, 1.25) {};
		\node [style=label] (15) at (1.75, -1.25) {$E_{N-p}$};
		\node [style=none] (16) at (4.75, 0) {};
		\node [style=label] (19) at (-4, 1.75) {$E_{p-1}$};
		\node [style=gn_phase] (21) at (-1, 0.5) {$\pi$};
		\node [style=gn] (22) at (-2.5, 0.5) {};
		\node [style=rn] (23) at (-3, -0.5) {};
		\node [style=rn] (24) at (-1.75, 0) {};
		\node [style=gn] (25) at (-1.75, -0.5) {};
		\node [style=gather] (26) at (3.25, -0.5) {};
		\node [style=gather] (27) at (0.75, -1.75) {};
		\node [style=divide] (28) at (-1.75, -1.75) {};
		\node [style=rn] (29) at (-0.5, -1.25) {};
		\node [style=gn] (30) at (-0.5, -0.5) {};
		\node [style=none] (31) at (-4, -1.75) {};
		\node [style=gn] (32) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5.center) to (4);
		\draw [in=0, out=180] (7) to (4);
		\draw [style=boldedge, bend left] (4) to (6);
		\draw [style=boldedge] (1) to (14.center);
		\draw [style=boldedge, bend left=45, looseness=0.75] (14.center) to (3);
		\draw [style=boldedge] (3) to (16.center);
		\draw (7) to (23);
		\draw (23) to (25);
		\draw [bend right] (0) to (22);
		\draw [bend right=15] (21) to (1);
		\draw (24) to (25);
		\draw (23) to (22);
		\draw [style=boldedge] (6) to (0);
		\draw [bend left=15] (28) to (29);
		\draw (29) to (30);
		\draw (25) to (30);
		\draw (30) to (26);
		\draw [bend left=15] (29) to (27);
		\draw [style=boldedge, bend right=45] (28) to (27);
		\draw [style=boldedge] (27) to (13);
		\draw [style=boldedge, bend right=45] (13) to (26);
		\draw [style=boldedge, bend right] (26) to (3);
		\draw [style=boldedge] (28) to (31.center);
		\draw [style=boldedge, in=-90, out=-180] (31.center) to (4);
		\draw (22) to (32);
		\draw (24) to (32);
		\draw (32) to (21);
		\draw [style=boldedge, bend left] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorProof/ParityOperatorProof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-5.5, 1.5) {};
		\node [style=gather] (1) at (-3.5, 1.5) {};
		\node [style=gather] (2) at (0, 0) {};
		\node [style=divide] (3) at (-7.75, 0) {};
		\node [style=none] (4) at (-8.75, 0) {};
		\node [style=rmat] (5) at (-6.5, 1.5) {};
		\node [style=rn_phase] (6) at (-6, 0) {$\pi$};
		\node [style=label] (7) at (-7.75, 1.25) {$p-1$};
		\node [style=label] (9) at (-7.75, -1.5) {$N-p$};
		\node [style=rmat] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=label] (13) at (-1.5, -1) {$E_{N-p}$};
		\node [style=label] (17) at (-6.5, 2) {$E_{p-1}$};
		\node [style=gn] (19) at (-4.5, 1) {};
		\node [style=rn] (20) at (-4.5, 0) {};
		\node [style=gather] (24) at (-2.5, -1.5) {};
		\node [style=divide] (25) at (-4.5, -1.5) {};
		\node [style=rn] (26) at (-3.5, -1) {};
		\node [style=gn] (27) at (-3.5, 0) {};
		\node [style=none] (28) at (-6, -1.5) {};
		\node [style=divide] (29) at (1, 0) {};
		\node [style=gather] (30) at (5.75, 0) {};
		\node [style=gn] (32) at (2.5, 0.75) {};
		\node [style=gn] (33) at (2.5, -0.75) {};
		\node [style=rn] (35) at (3.5, 0) {};
		\node [style=gn_phase] (36) at (4, 0.75) {$\pi$};
		\node [style=none] (37) at (6.75, 0) {};
		\node [style=label] (38) at (3.5, 2.25) {$p-2$};
		\node [style=label] (39) at (3.5, -2.25) {$N-p$};
		\node [style=none] (40) at (2.5, 1.75) {};
		\node [style=none] (43) at (2.5, -1.75) {};
		\node [style=none] (44) at (4.5, 1.75) {};
		\node [style=none] (45) at (4.5, 0.75) {};
		\node [style=none] (46) at (4.5, -0.75) {};
		\node [style=none] (47) at (4.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (3);
		\draw [in=0, out=180] (6) to (3);
		\draw [style=boldedge, bend left] (3) to (5);
		\draw [style=boldedge] (1) to (12.center);
		\draw [style=boldedge, in=105, out=0, looseness=0.75] (12.center) to (2);
		\draw (6) to (20);
		\draw [bend right] (0) to (19);
		\draw (20) to (19);
		\draw [style=boldedge] (5) to (0);
		\draw [bend left] (25) to (26);
		\draw (26) to (27);
		\draw [bend left] (26) to (24);
		\draw [style=boldedge, bend right=45] (25) to (24);
		\draw [style=boldedge] (24) to (11);
		\draw [style=boldedge] (25) to (28.center);
		\draw [style=boldedge, bend left=45] (28.center) to (3);
		\draw [in=-180, out=45] (29) to (32);
		\draw (32) to (36);
		\draw [in=180, out=-45] (29) to (33);
		\draw (32) to (35);
		\draw (35) to (33);
		\draw [bend right] (19) to (1);
		\draw (27) to (20);
		\draw [style=boldedge] (2) to (29);
		\draw [style=boldedge] (37.center) to (30);
		\draw [style=boldedge, in=-105, out=0, looseness=0.75] (11) to (2);
		\draw (27) to (2);
		\draw [style=boldedge, bend left=45] (0) to (1);
		\draw [style=boldedge, in=180, out=75] (29) to (40.center);
		\draw [style=boldedge] (40.center) to (44.center);
		\draw [style=boldedge, in=105, out=0] (44.center) to (30);
		\draw [style=boldedge, in=-180, out=-75] (29) to (43.center);
		\draw [style=boldedge] (43.center) to (47.center);
		\draw [style=boldedge, in=-105, out=0] (47.center) to (30);
		\draw (36) to (45.center);
		\draw [in=135, out=0] (45.center) to (30);
		\draw [in=0, out=-135] (30) to (46.center);
		\draw (46.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorProof/ParityOperatorProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-6, 1.5) {};
		\node [style=gather] (1) at (-4, 1.5) {};
		\node [style=gather] (2) at (1, 0) {};
		\node [style=divide] (3) at (-8.5, 0) {};
		\node [style=none] (4) at (-9.5, 0) {};
		\node [style=rmat] (5) at (-7.25, 1.5) {};
		\node [style=label] (7) at (-8.75, 1.25) {$p-1$};
		\node [style=label] (9) at (-8.5, -1.5) {$N-p$};
		\node [style=rmat] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=label] (13) at (-0.5, -1) {$E_{N-p}$};
		\node [style=label] (14) at (-1, 1.75) {$p-1$};
		\node [style=label] (16) at (-7.25, 2) {$E_{p-1}$};
		\node [style=gn] (17) at (-5, 1) {};
		\node [style=rn] (18) at (-5, 0) {};
		\node [style=gather] (20) at (-3, -1.5) {};
		\node [style=divide] (21) at (-5, -1.5) {};
		\node [style=rn] (22) at (-4, -1) {};
		\node [style=gn] (23) at (-4, 0) {};
		\node [style=none] (24) at (-7.25, -1.5) {};
		\node [style=rn] (34) at (-2, -1.5) {};
		\node [style=label] (35) at (-2, -1) {$\pi e_1$};
		\node [style=rn_phase] (36) at (-1.25, 0) {$\pi$};
		\node [style=divide] (39) at (2, 0) {};
		\node [style=gather] (40) at (6.75, 0) {};
		\node [style=gn] (41) at (3.5, 0.75) {};
		\node [style=gn] (42) at (3.5, -0.75) {};
		\node [style=rn] (43) at (4.5, 0) {};
		\node [style=gn_phase] (44) at (5, 0.75) {$\pi$};
		\node [style=none] (45) at (7.75, 0) {};
		\node [style=label] (46) at (4.5, 2.25) {$p-2$};
		\node [style=label] (47) at (4.5, -2.25) {$N-p$};
		\node [style=none] (48) at (3.5, 1.75) {};
		\node [style=none] (49) at (3.5, -1.75) {};
		\node [style=none] (50) at (5.5, 1.75) {};
		\node [style=none] (51) at (5.5, 0.75) {};
		\node [style=none] (52) at (5.5, -0.75) {};
		\node [style=none] (53) at (5.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (3);
		\draw [style=boldedge, bend left] (3) to (5);
		\draw [style=boldedge] (1) to (12.center);
		\draw [style=boldedge, in=90, out=0, looseness=0.75] (12.center) to (2);
		\draw [bend right] (0) to (17);
		\draw (18) to (17);
		\draw [style=boldedge] (5) to (0);
		\draw [bend left] (21) to (22);
		\draw (22) to (23);
		\draw [bend left] (22) to (20);
		\draw [style=boldedge, bend right=45] (21) to (20);
		\draw [style=boldedge] (21) to (24.center);
		\draw [style=boldedge, in=-90, out=-180] (24.center) to (3);
		\draw [bend right] (17) to (1);
		\draw (23) to (18);
		\draw [style=boldedge] (11) to (34);
		\draw [style=boldedge] (34) to (20);
		\draw [in=-180, out=0] (3) to (18);
		\draw (23) to (36);
		\draw [style=boldedge, bend left=45] (0) to (1);
		\draw [style=boldedge, in=-90, out=0, looseness=0.75] (11) to (2);
		\draw (36) to (2);
		\draw [in=-180, out=45] (39) to (41);
		\draw (41) to (44);
		\draw [in=180, out=-45] (39) to (42);
		\draw (41) to (43);
		\draw (43) to (42);
		\draw [style=boldedge] (45.center) to (40);
		\draw [style=boldedge, in=180, out=75] (39) to (48.center);
		\draw [style=boldedge] (48.center) to (50.center);
		\draw [style=boldedge, in=105, out=0] (50.center) to (40);
		\draw [style=boldedge, in=-180, out=-75] (39) to (49.center);
		\draw [style=boldedge] (49.center) to (53.center);
		\draw [style=boldedge, in=-105, out=0] (53.center) to (40);
		\draw (44) to (51.center);
		\draw [in=135, out=0] (51.center) to (40);
		\draw [in=0, out=-135] (40) to (52.center);
		\draw (52.center) to (42);
		\draw [style=boldedge] (39) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorProof/ParityOperatorProof9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (35) at (-4.5, 1.5) {};
		\node [style=gather] (36) at (-2.5, 1.5) {};
		\node [style=gather] (37) at (2.5, 0) {};
		\node [style=divide] (38) at (-7, 0) {};
		\node [style=none] (39) at (-8, 0) {};
		\node [style=rmat] (40) at (-5.75, 1.5) {};
		\node [style=label] (41) at (-7.25, 1.25) {$p-1$};
		\node [style=label] (42) at (-7, -1.5) {$N-p$};
		\node [style=rmat] (43) at (-0.25, -1.5) {};
		\node [style=none] (44) at (1, 1.5) {};
		\node [style=label] (45) at (-0.25, -1) {$E_{N-p}$};
		\node [style=label] (46) at (0.5, 1.75) {$p-1$};
		\node [style=label] (47) at (-5.75, 2) {$E_{p-1}$};
		\node [style=gn] (48) at (-3.5, 1) {};
		\node [style=rn] (49) at (-3.5, 0) {};
		\node [style=gather] (50) at (-1.5, -1.5) {};
		\node [style=divide] (51) at (-3.5, -1.5) {};
		\node [style=rn] (52) at (-2.5, -1) {};
		\node [style=gn] (53) at (-2.5, 0) {};
		\node [style=none] (54) at (-5.75, -1.5) {};
		\node [style=rn_phase] (57) at (0.25, 0) {$\pi$};
		\node [style=divide] (58) at (3.5, 0) {};
		\node [style=gather] (59) at (8.25, 0) {};
		\node [style=gn] (60) at (5, 0.75) {};
		\node [style=gn] (61) at (5, -0.75) {};
		\node [style=rn] (62) at (6, 0) {};
		\node [style=gn_phase] (63) at (6.5, 0.75) {$\pi$};
		\node [style=none] (64) at (9.25, 0) {};
		\node [style=label] (65) at (6, 2.25) {$p-2$};
		\node [style=label] (66) at (6, -2.25) {$N-p$};
		\node [style=none] (67) at (5, 1.75) {};
		\node [style=none] (68) at (5, -1.75) {};
		\node [style=none] (69) at (7, 1.75) {};
		\node [style=none] (70) at (7, 0.75) {};
		\node [style=none] (71) at (7, -0.75) {};
		\node [style=none] (72) at (7, -1.75) {};
		\node [style=rn_phase] (73) at (1, -1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (39.center) to (38);
		\draw [style=boldedge, bend left] (38) to (40);
		\draw [style=boldedge] (36) to (44.center);
		\draw [style=boldedge, in=90, out=0, looseness=0.75] (44.center) to (37);
		\draw [bend right] (35) to (48);
		\draw (49) to (48);
		\draw [style=boldedge] (40) to (35);
		\draw [bend left] (51) to (52);
		\draw (52) to (53);
		\draw [bend left] (52) to (50);
		\draw [style=boldedge, bend right=45] (51) to (50);
		\draw [style=boldedge] (51) to (54.center);
		\draw [style=boldedge, in=-90, out=-180] (54.center) to (38);
		\draw [bend right] (48) to (36);
		\draw (53) to (49);
		\draw [in=-180, out=0] (38) to (49);
		\draw (53) to (57);
		\draw [style=boldedge, bend left=45] (35) to (36);
		\draw (57) to (37);
		\draw [in=-180, out=45] (58) to (60);
		\draw (60) to (63);
		\draw [in=180, out=-45] (58) to (61);
		\draw (60) to (62);
		\draw (62) to (61);
		\draw [style=boldedge] (64.center) to (59);
		\draw [style=boldedge, in=180, out=75] (58) to (67.center);
		\draw [style=boldedge] (67.center) to (69.center);
		\draw [style=boldedge, in=105, out=0] (69.center) to (59);
		\draw [style=boldedge, in=-180, out=-75] (58) to (68.center);
		\draw [style=boldedge] (68.center) to (72.center);
		\draw [style=boldedge, in=-105, out=0] (72.center) to (59);
		\draw (63) to (70.center);
		\draw [in=135, out=0] (70.center) to (59);
		\draw [in=0, out=-135] (59) to (71.center);
		\draw (71.center) to (61);
		\draw [style=boldedge] (58) to (37);
		\draw [style=boldedge] (50) to (43);
		\draw [style=boldedge] (43) to (73);
		\draw [style=boldedge, in=-90, out=0, looseness=0.75] (73) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityOperatorzero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=label] (4) at (-2.5, -0.5) {$N-1$};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style={bold_rn_phase}] (10) at (-0.75, -0.5) {$\pi$};
		\node [style=none] (15) at (-1.75, -0.5) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style={rn_phase}] (20) at (-0.75, 0.5) {$\pi$};
		\node [style=gn] (21) at (0.25, 0.5) {};
		\node [style=rn] (22) at (1, 1.5) {};
		\node [style=none] (23) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (10) to (9.center);
		\draw [style=boldedge] (10) to (15.center);
		\draw (23.center) to (20);
		\draw (20) to (21);
		\draw (21) to (22);
		\draw (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityRecurrenceLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=rmat] (2) at (-2, 1) {};
		\node [style=divide] (3) at (-1, 1) {};
		\node [style=gather] (4) at (1, 1) {};
		\node [style=gn] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-2.75, -1) {};
		\node [style=divide] (7) at (-1, -1) {};
		\node [style=rn] (8) at (0, -0.5) {};
		\node [style=rmat] (9) at (2, -1) {};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=label] (11) at (-2, 1.5) {$E_j$};
		\node [style=label] (12) at (2, -0.5) {$E_k$};
		\node [style=gather] (13) at (1, -1) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=label] (16) at (-3.25, 1) {$j$};
		\node [style=label] (17) at (-3.25, -1) {$k$};
		\node [style=label] (18) at (-0.25, 0) {$$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2);
		\draw [style=boldedge] (2) to (3);
		\draw [style=boldedge] (6.center) to (7);
		\draw [style=boldedge] (13) to (9);
		\draw [style=boldedge] (9) to (10.center);
		\draw [style=boldedge] (4) to (1.center);
		\draw [style=boldedge, bend left, looseness=0.75] (3) to (14.center);
		\draw [style=boldedge, bend left, looseness=0.75] (14.center) to (4);
		\draw [style=boldedge, bend right, looseness=0.75] (7) to (15.center);
		\draw [style=boldedge, bend right, looseness=0.75] (15.center) to (13);
		\draw [bend right, looseness=0.75] (3) to (5);
		\draw [bend right, looseness=0.75] (5) to (4);
		\draw [bend right, looseness=0.75] (8) to (7);
		\draw [bend left, looseness=0.75] (8) to (13);
		\draw (8) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityRecurrenceProof/ParityRecurrenceProof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (2.75, 1) {};
		\node [style=rmat] (2) at (-2, 1) {};
		\node [style=divide] (3) at (-1, 1) {};
		\node [style=gather] (4) at (1, 1) {};
		\node [style=gn] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-2.75, -1) {};
		\node [style=divide] (7) at (-1, -1) {};
		\node [style=rn] (8) at (0, -0.5) {};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=label] (11) at (-2, 1.5) {$E_j$};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=label] (16) at (-3.25, 1) {$j$};
		\node [style=label] (17) at (-3.25, -1) {$k$};
		\node [style=label] (18) at (-0.25, 0) {$$};
		\node [style=rmat] (19) at (1, -1.5) {};
		\node [style=rmat] (20) at (1, -0.5) {};
		\node [style=rn] (21) at (2, -1) {};
		\node [style=none] (22) at (1, 0) {$$};
		\node [style=label] (23) at (1, -1) {$P_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2);
		\draw [style=boldedge] (2) to (3);
		\draw [style=boldedge] (6.center) to (7);
		\draw [style=boldedge] (4) to (1.center);
		\draw [style=boldedge, bend left, looseness=0.75] (3) to (14.center);
		\draw [style=boldedge, bend left, looseness=0.75] (14.center) to (4);
		\draw [style=boldedge, bend right, looseness=0.75] (7) to (15.center);
		\draw [bend right, looseness=0.75] (3) to (5);
		\draw [bend right, looseness=0.75] (5) to (4);
		\draw [bend right, looseness=0.75] (8) to (7);
		\draw (8) to (5);
		\draw [style=boldedge, bend right] (19) to (21);
		\draw [style=boldedge, bend left] (20) to (21);
		\draw (8) to (20);
		\draw [style=boldedge] (15.center) to (19);
		\draw [style=boldedge] (21) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityRecurrenceProof/ParityRecurrenceProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (2.75, 1.5) {};
		\node [style=rmat] (2) at (-2, 1.5) {};
		\node [style=divide] (3) at (-1, 1.5) {};
		\node [style=gather] (4) at (1, 1.5) {};
		\node [style=gn] (5) at (0, 1) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=divide] (7) at (-1, -1.5) {};
		\node [style=rn] (8) at (1.25, -1) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=label] (10) at (-2, 2) {$E_j$};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=label] (13) at (-3.25, 1.5) {$j$};
		\node [style=label] (14) at (-3.25, -1.5) {$k$};
		\node [style=label] (15) at (-0.25, 0.5) {$$};
		\node [style=rmat] (16) at (1, -2) {};
		\node [style=rn] (18) at (2, -1.5) {};
		\node [style=none] (19) at (1, 0) {$$};
		\node [style=label] (20) at (1, -1.5) {$P_k$};
		\node [style=dmat] (21) at (0.5, 0) {};
		\node [style=rmat] (22) at (0, -1) {};
		\node [style=none] (23) at (-0.25, -0.5) {$$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2);
		\draw [style=boldedge] (2) to (3);
		\draw [style=boldedge] (6.center) to (7);
		\draw [style=boldedge] (4) to (1.center);
		\draw [style=boldedge, bend left, looseness=0.75] (3) to (11.center);
		\draw [style=boldedge, bend left, looseness=0.75] (11.center) to (4);
		\draw [style=boldedge, bend right, looseness=0.75] (7) to (12.center);
		\draw [bend right, looseness=0.75] (3) to (5);
		\draw [bend right, looseness=0.75] (5) to (4);
		\draw [style=boldedge, bend right] (16) to (18);
		\draw [style=boldedge] (12.center) to (16);
		\draw [style=boldedge] (18) to (9.center);
		\draw [in=90, out=-75] (5) to (21);
		\draw [style=boldedge, in=120, out=-90] (21) to (8);
		\draw [style=boldedge] (8) to (22);
		\draw [bend left, looseness=0.75] (7) to (22);
		\draw [style=boldedge, bend left] (8) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityRecurrenceProof/ParityRecurrenceProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (2.75, 1.5) {};
		\node [style=gather] (4) at (1, 1.5) {};
		\node [style=gn] (5) at (0, 1) {};
		\node [style=none] (6) at (-2.75, -1.5) {};
		\node [style=divide] (7) at (-1, -1.5) {};
		\node [style=none] (9) at (2.75, -1.5) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, -2) {};
		\node [style=label] (13) at (-3.25, 1.5) {$j$};
		\node [style=label] (14) at (-3.25, -1.5) {$k$};
		\node [style=label] (15) at (-0.25, 0.5) {$$};
		\node [style=rmat] (16) at (1, -2) {};
		\node [style=rn] (17) at (2, -1.5) {};
		\node [style=none] (18) at (1, 0) {$$};
		\node [style=label] (19) at (1, -1.5) {$P_k$};
		\node [style=dmat] (20) at (0.5, 0) {};
		\node [style=rmat] (21) at (0, -1) {};
		\node [style=none] (22) at (-0.25, -0.5) {$$};
		\node [style=gn] (23) at (-1.75, 1.5) {};
		\node [style=rmat] (24) at (-1, 2) {};
		\node [style=rmat] (25) at (-1, 1) {};
		\node [style=label] (26) at (-1, 2.75) {$P_j^T$};
		\node [style=none] (27) at (-1, 1.5) {$$};
		\node [style=label] (28) at (3.25, -1.5) {$k$};
		\node [style=label] (29) at (-0.75, -2.25) {$k-1$};
		\node [style=label] (30) at (3.25, 1.5) {$j$};
		\node [style=label] (31) at (0.5, 2.25) {$j-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (6.center) to (7);
		\draw [style=boldedge] (4) to (1.center);
		\draw [style=boldedge, bend left, looseness=0.75] (11.center) to (4);
		\draw [style=boldedge, bend right, looseness=0.75] (7) to (12.center);
		\draw [bend right, looseness=0.75] (5) to (4);
		\draw [style=boldedge, bend right] (16) to (17);
		\draw [style=boldedge] (12.center) to (16);
		\draw [style=boldedge] (17) to (9.center);
		\draw [in=90, out=-75] (5) to (20);
		\draw [bend left, looseness=0.75] (7) to (21);
		\draw [style=boldedge, in=135, out=-90, looseness=0.75] (20) to (17);
		\draw [style=boldedge, in=150, out=0] (21) to (17);
		\draw [style=boldedge] (23) to (0.center);
		\draw [style=boldedge, bend left] (23) to (24);
		\draw [style=boldedge] (24) to (11.center);
		\draw [style=boldedge, bend right=45] (23) to (25);
		\draw (25) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityRecurrenceProof/ParityRecurrenceProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.5) {};
		\node [style=none] (1) at (2.75, 1.5) {};
		\node [style=gather] (2) at (1, 1.5) {};
		\node [style=gn] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2.75, -1.5) {};
		\node [style=divide] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (2.75, -1.5) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=label] (9) at (-3.25, 1.5) {$j$};
		\node [style=label] (10) at (-3.25, -1.5) {$k$};
		\node [style=rmat] (12) at (1, -2) {};
		\node [style=rn] (13) at (2, -1.5) {};
		\node [style=none] (14) at (0.5, 0.5) {$$};
		\node [style=label] (15) at (1, -1.5) {$P_k$};
		\node [style=rmat] (16) at (0.5, 0) {};
		\node [style=rmat] (17) at (0, -1) {};
		\node [style=none] (18) at (-0.25, -0.5) {$$};
		\node [style=gn] (19) at (-1.75, 1.5) {};
		\node [style=rmat] (20) at (-1, 2) {};
		\node [style=label] (22) at (-1, 2.75) {$P_j^T$};
		\node [style=rmat] (24) at (0, 1) {};
		\node [style=none] (25) at (0, 1.5) {$$};
		\node [style=rmat] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (-0.5, 0.5) {$$};
		\node [style=label] (28) at (-0.75, -2.25) {$k-1$};
		\node [style=label] (29) at (3.25, -1.5) {$k$};
		\node [style=label] (30) at (3.25, 1.5) {$j$};
		\node [style=label] (31) at (0.5, 2.25) {$j-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (5);
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge, bend left, looseness=0.75] (7.center) to (2);
		\draw [style=boldedge, bend right, looseness=0.75] (5) to (8.center);
		\draw [style=boldedge, bend right] (12) to (13);
		\draw [style=boldedge] (8.center) to (12);
		\draw [style=boldedge] (13) to (6.center);
		\draw [bend left, looseness=0.75] (5) to (17);
		\draw [style=boldedge, in=135, out=0] (16) to (13);
		\draw [style=boldedge, in=150, out=0] (17) to (13);
		\draw [style=boldedge] (19) to (0.center);
		\draw [style=boldedge, bend left] (19) to (20);
		\draw [style=boldedge] (20) to (7.center);
		\draw (24) to (2);
		\draw [style=boldedge] (24) to (3);
		\draw [style=boldedge] (19) to (3);
		\draw [style=boldedge, in=180, out=-90] (3) to (26);
		\draw (26) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityRecurrenceProof/ParityRecurrenceProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.5) {};
		\node [style=none] (1) at (3.25, 1.5) {};
		\node [style=gather] (2) at (1.25, 1.5) {};
		\node [style=none] (4) at (-3.5, -1.5) {};
		\node [style=divide] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (3.25, -1.5) {};
		\node [style=label] (9) at (-4, 1.5) {$j$};
		\node [style=label] (10) at (-4, -1.5) {$k$};
		\node [style=rmat] (11) at (0, -2.25) {};
		\node [style=rn] (12) at (1.25, -1.5) {};
		\node [style=none] (13) at (0, 0.5) {$$};
		\node [style=label] (14) at (0, -1.75) {$P_k$};
		\node [style=rmat] (15) at (0, 0) {};
		\node [style=rmat] (16) at (0, -1) {};
		\node [style=none] (17) at (0, -0.5) {$$};
		\node [style=gn] (18) at (-1.25, 1.5) {};
		\node [style=rmat] (19) at (0, 2.25) {};
		\node [style=label] (20) at (0, 3) {$P_j^T$};
		\node [style=rmat] (21) at (0, 1) {};
		\node [style=none] (22) at (0, 1.5) {$$};
		\node [style=gn] (23) at (-2.75, 1.5) {};
		\node [style=rn] (24) at (2.5, -1.5) {};
		\node [style=label] (25) at (3.75, 1.5) {$j$};
		\node [style=label] (26) at (3.75, -1.5) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4.center) to (5);
		\draw [style=boldedge] (2) to (1.center);
		\draw [style=boldedge, bend right] (11) to (12);
		\draw [bend left=15] (5) to (16);
		\draw [style=boldedge, bend left=15] (16) to (12);
		\draw [style=boldedge, bend left] (18) to (19);
		\draw [bend right=15] (21) to (2);
		\draw [style=boldedge, bend right=15] (18) to (21);
		\draw [style=boldedge] (0.center) to (23);
		\draw [style=boldedge] (23) to (18);
		\draw [style=boldedge, in=-180, out=-90] (23) to (15);
		\draw [style=boldedge] (12) to (24);
		\draw [style=boldedge] (24) to (6.center);
		\draw [style=boldedge, in=90, out=0, looseness=0.75] (15) to (24);
		\draw [style=boldedge, bend right] (2) to (19);
		\draw [style=boldedge, bend right] (5) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityRecurrenceProof/ParityRecurrenceProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (1.75, 1.25) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (5) at (1.75, -1.25) {};
		\node [style=label] (6) at (-2.25, 1.25) {$j$};
		\node [style=label] (7) at (-2.25, -1.25) {$k$};
		\node [style=none] (10) at (0, 0.5) {$$};
		\node [style=rmat] (12) at (0, 0) {};
		\node [style=gn] (20) at (-1, 1.25) {};
		\node [style=rn] (21) at (1, -1.25) {};
		\node [style=rmat] (22) at (0, 1.25) {};
		\node [style=rmat] (23) at (0, -1.25) {};
		\node [style=label] (24) at (0, 1.75) {$E_j$};
		\node [style=label] (25) at (0, -0.75) {$E_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (20);
		\draw [style=boldedge, in=-180, out=-75] (20) to (12);
		\draw [style=boldedge] (21) to (5.center);
		\draw [style=boldedge, in=105, out=0] (12) to (21);
		\draw [style=boldedge] (20) to (22);
		\draw [style=boldedge] (22) to (1.center);
		\draw [style=boldedge] (3.center) to (23);
		\draw [style=boldedge] (23) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ParityRecurrenceRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gather] (0) at (-1.5, 0) {};
		\node [style=rmat] (1) at (0, 0) {};
		\node [style=divide] (2) at (1.5, 0) {};
		\node [style=label] (3) at (0, 1.25) {$\begin{bmatrix}
E_j & 0 \\
J & E_k 
\end{bmatrix}$};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=label] (8) at (-3, 1) {$j$};
		\node [style=label] (9) at (-3, -1) {$k$};
		\node [style=label] (10) at (3, 1) {$j$};
		\node [style=label] (11) at (3, -1) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge, bend left] (5.center) to (0);
		\draw [style=boldedge, bend left] (0) to (4.center);
		\draw [style=boldedge, bend right] (2) to (6.center);
		\draw [style=boldedge, bend left] (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/BKTernaryTree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-1.75, 1.5) {};
		\node [style={bold_gn}] (2) at (-0.25, 2.75) {};
		\node [style=rn] (4) at (-0.25, 0.75) {};
		\node [style=none] (5) at (-0.25, -1.25) {};
		\node [style=dmat] (6) at (-0.25, 1.75) {};
		\node [style=none] (9) at (3.25, 0.75) {};
		\node [style=label] (15) at (-1.75, 2.25) {$3$};
		\node [style=label] (17) at (-1.75, 0.75) {$3$};
		\node [style=divide] (18) at (-3.75, 0) {};
		\node [style=none] (19) at (-5, 0) {};
		\node [style={bold_gn}] (20) at (-2.5, 1.5) {};
		\node [style=rn] (22) at (-2.5, -1.5) {};
		\node [style=dmat] (24) at (-2.5, 0) {};
		\node [style=none] (27) at (3.25, -3.25) {};
		\node [style=label] (33) at (-3.5, 1.5) {$7$};
		\node [style=divide] (34) at (0.75, 2.75) {};
		\node [style=gn] (35) at (2, 4.25) {};
		\node [style=rn] (36) at (2, 2.75) {};
		\node [style=none] (37) at (2, 1.75) {};
		\node [style=dmat] (38) at (2, 3.5) {};
		\node [style=none] (39) at (3.25, 3.75) {};
		\node [style=none] (40) at (3.25, 2.75) {};
		\node [style=none] (41) at (3.25, 1.75) {};
		\node [style=divide] (45) at (0.75, -1.25) {};
		\node [style=gn] (46) at (2, 0.25) {};
		\node [style=rn] (47) at (2, -1.25) {};
		\node [style=none] (48) at (2, -2.25) {};
		\node [style=dmat] (49) at (2, -0.5) {};
		\node [style=none] (50) at (3.25, -0.25) {};
		\node [style=none] (51) at (3.25, -1.25) {};
		\node [style=none] (52) at (3.25, -2.25) {};
		\node [style=none] (53) at (-0.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-180, out=45] (0) to (2);
		\draw [style=boldedge, in=180, out=-60] (0) to (5.center);
		\draw [in=0, out=180] (4) to (0);
		\draw [style=boldedge] (2) to (6);
		\draw (4) to (6);
		\draw (9.center) to (4);
		\draw [style=boldedge] (19.center) to (18);
		\draw [style=boldedge, in=-180, out=45] (18) to (20);
		\draw [in=-30, out=-180] (22) to (18);
		\draw [style=boldedge] (20) to (24);
		\draw (22) to (24);
		\draw [style=boldedge] (0) to (20);
		\draw [in=-180, out=45] (34) to (35);
		\draw [in=-180, out=-60] (34) to (37.center);
		\draw (36) to (34);
		\draw (35) to (38);
		\draw (36) to (38);
		\draw (40.center) to (36);
		\draw [in=0, out=-180, looseness=1.25] (39.center) to (35);
		\draw (37.center) to (41.center);
		\draw [style=boldedge] (2) to (34);
		\draw [in=-180, out=45] (45) to (46);
		\draw [in=-180, out=-60] (45) to (48.center);
		\draw (47) to (45);
		\draw (46) to (49);
		\draw (47) to (49);
		\draw (51.center) to (47);
		\draw [in=0, out=180, looseness=1.25] (50.center) to (46);
		\draw (48.center) to (52.center);
		\draw [style=boldedge] (5.center) to (45);
		\draw (53.center) to (27.center);
		\draw [in=180, out=0] (22) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/BKTernaryTree2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-2.25, 1) {};
		\node [style=rn] (2) at (0, 0.5) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=divide] (8) at (-4.25, 0) {};
		\node [style=none] (9) at (-5.75, 0) {};
		\node [style=gn] (10) at (-3.25, 1) {};
		\node [style=rn] (11) at (-3.25, -1.5) {};
		\node [style=dmat] (12) at (-3.25, 0) {};
		\node [style=none] (13) at (2.5, -3.5) {};
		\node [style=label] (14) at (-4, 1) {$7$};
		\node [style=gn] (16) at (1.5, 3.5) {};
		\node [style=rn] (17) at (1.5, 2.5) {};
		\node [style=none] (18) at (1.5, 1.5) {};
		\node [style=none] (20) at (2.5, 3.5) {};
		\node [style=none] (21) at (2.5, 2.5) {};
		\node [style=none] (22) at (2.5, 1.5) {};
		\node [style=gn] (24) at (1.5, -0.5) {};
		\node [style=rn] (25) at (1.5, -1.5) {};
		\node [style=none] (26) at (0, -2.5) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (2.5, -1.5) {};
		\node [style=none] (30) at (2.5, -2.5) {};
		\node [style=none] (31) at (0, -3.5) {};
		\node [style=gn] (32) at (0, 3.5) {};
		\node [style=gn] (33) at (0, 2.5) {};
		\node [style=gn] (34) at (0, 1.5) {};
		\node [style=none] (35) at (0, -0.5) {};
		\node [style=none] (36) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw (5.center) to (2);
		\draw [style=boldedge] (9.center) to (8);
		\draw [style=boldedge, in=-180, out=45] (8) to (10);
		\draw [in=-30, out=-180] (11) to (8);
		\draw [style=boldedge] (10) to (12);
		\draw (11) to (12);
		\draw [style=boldedge] (0) to (10);
		\draw (21.center) to (17);
		\draw (20.center) to (16);
		\draw (18.center) to (22.center);
		\draw (29.center) to (25);
		\draw (28.center) to (24);
		\draw (26.center) to (30.center);
		\draw (31.center) to (13.center);
		\draw [in=180, out=0] (11) to (31.center);
		\draw (16) to (17);
		\draw (24) to (25);
		\draw (2) to (34);
		\draw [in=-60, out=60] (2) to (33);
		\draw [bend right=45] (2) to (32);
		\draw (33) to (17);
		\draw (18.center) to (34);
		\draw (16) to (32);
		\draw [in=180, out=15] (0) to (34);
		\draw [in=30, out=-180] (33) to (0);
		\draw [in=180, out=45, looseness=0.75] (0) to (32);
		\draw [in=-45, out=180, looseness=0.50] (26.center) to (0);
		\draw [in=180, out=-30] (0) to (35.center);
		\draw (35.center) to (24);
		\draw (25) to (36.center);
		\draw [in=315, out=180, looseness=0.75] (36.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/BKTernaryTree3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (1) at (2, 0.5) {};
		\node [style=none] (2) at (4.5, 0.5) {};
		\node [style=divide] (3) at (-3, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=rn] (6) at (1.5, -3.5) {};
		\node [style=none] (8) at (4.5, -3.5) {};
		\node [style=gn] (10) at (3.5, 3.5) {};
		\node [style=rn] (11) at (3.5, 2.5) {};
		\node [style=none] (12) at (3.5, 1.5) {};
		\node [style=none] (13) at (4.5, 3.5) {};
		\node [style=none] (14) at (4.5, 2.5) {};
		\node [style=none] (15) at (4.5, 1.5) {};
		\node [style=gn] (16) at (3.5, -0.5) {};
		\node [style=rn] (17) at (3.5, -1.5) {};
		\node [style=none] (18) at (3.5, -2.5) {};
		\node [style=none] (19) at (4.5, -0.5) {};
		\node [style=none] (20) at (4.5, -1.5) {};
		\node [style=none] (21) at (4.5, -2.5) {};
		\node [style=gn] (23) at (2, 3.5) {};
		\node [style=gn] (24) at (2, 2.5) {};
		\node [style=gn] (25) at (2, 1.5) {};
		\node [style=gn] (26) at (0, 3.5) {};
		\node [style=gn] (27) at (0, 2.5) {};
		\node [style=gn] (28) at (0, 1.5) {};
		\node [style=gn] (29) at (0, 0.5) {};
		\node [style=gn] (30) at (0, -0.5) {};
		\node [style=gn] (31) at (0, -1.5) {};
		\node [style=gn] (32) at (0, -2.5) {};
		\node [style=none] (33) at (0, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=boldedge] (4.center) to (3);
		\draw (14.center) to (11);
		\draw (13.center) to (10);
		\draw (12.center) to (15.center);
		\draw (20.center) to (17);
		\draw (19.center) to (16);
		\draw (18.center) to (21.center);
		\draw (10) to (11);
		\draw (16) to (17);
		\draw (1) to (25);
		\draw [in=-60, out=60] (1) to (24);
		\draw [bend right=45] (1) to (23);
		\draw (24) to (11);
		\draw (12.center) to (25);
		\draw (10) to (23);
		\draw (23) to (26);
		\draw (24) to (27);
		\draw (25) to (28);
		\draw (1) to (29);
		\draw (16) to (30);
		\draw (17) to (31);
		\draw (18.center) to (32);
		\draw (6) to (32);
		\draw (31) to (6);
		\draw (6) to (30);
		\draw (29) to (6);
		\draw (6) to (28);
		\draw (27) to (6);
		\draw (6) to (26);
		\draw [in=0, out=180] (32) to (3);
		\draw [in=0, out=180] (31) to (3);
		\draw [in=0, out=180] (30) to (3);
		\draw [in=-180, out=0] (3) to (29);
		\draw [in=0, out=-180] (28) to (3);
		\draw [in=180, out=0, looseness=1.25] (3) to (27);
		\draw [in=15, out=-180] (26) to (3);
		\draw (8.center) to (6);
		\draw [in=180, out=0, looseness=0.75] (3) to (33.center);
		\draw (33.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/BKTernaryTree4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=rn] (4) at (-0.25, -3.5) {};
		\node [style=none] (5) at (2.75, -3.5) {};
		\node [style=gn] (6) at (1.75, 3.5) {};
		\node [style=rn] (7) at (1.75, 2.5) {};
		\node [style=none] (8) at (1.75, 1.5) {};
		\node [style=none] (9) at (2.75, 3.5) {};
		\node [style=none] (10) at (2.75, 2.5) {};
		\node [style=none] (11) at (2.75, 1.5) {};
		\node [style=gn] (12) at (1.75, -0.5) {};
		\node [style=rn] (13) at (1.75, -1.5) {};
		\node [style=none] (14) at (1.75, -2.5) {};
		\node [style=none] (15) at (2.75, -0.5) {};
		\node [style=none] (16) at (2.75, -1.5) {};
		\node [style=none] (17) at (2.75, -2.5) {};
		\node [style=gn] (18) at (0.25, 3.5) {};
		\node [style=gn] (19) at (0.25, 2.5) {};
		\node [style=gn] (20) at (0.25, 1.5) {};
		\node [style=gn] (21) at (-1.75, 3.5) {};
		\node [style=gn] (22) at (-1.75, 2.5) {};
		\node [style=gn] (23) at (-1.75, 1.5) {};
		\node [style=gn] (24) at (-1.75, 0.5) {};
		\node [style=gn] (25) at (-1.75, -0.5) {};
		\node [style=gn] (26) at (-1.75, -1.5) {};
		\node [style=gn] (27) at (-1.75, -2.5) {};
		\node [style=none] (28) at (-1.75, -3.5) {};
		\node [style=none] (29) at (-2.75, 0.5) {};
		\node [style=none] (30) at (-2.75, -3.5) {};
		\node [style=none] (31) at (-2.75, 3.5) {};
		\node [style=none] (32) at (-2.75, 2.5) {};
		\node [style=none] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-2.75, -0.5) {};
		\node [style=none] (35) at (-2.75, -1.5) {};
		\node [style=none] (36) at (-2.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (10.center) to (7);
		\draw (9.center) to (6);
		\draw (8.center) to (11.center);
		\draw (16.center) to (13);
		\draw (15.center) to (12);
		\draw (14.center) to (17.center);
		\draw (6) to (7);
		\draw (12) to (13);
		\draw (0) to (20);
		\draw [in=-60, out=60] (0) to (19);
		\draw [bend right=45] (0) to (18);
		\draw (19) to (7);
		\draw (8.center) to (20);
		\draw (6) to (18);
		\draw (18) to (21);
		\draw (19) to (22);
		\draw (20) to (23);
		\draw (0) to (24);
		\draw (12) to (25);
		\draw (13) to (26);
		\draw (14.center) to (27);
		\draw (4) to (27);
		\draw (26) to (4);
		\draw (4) to (25);
		\draw (24) to (4);
		\draw (4) to (23);
		\draw (22) to (4);
		\draw (4) to (21);
		\draw (5.center) to (4);
		\draw (28.center) to (4);
		\draw (28.center) to (30.center);
		\draw (36.center) to (27);
		\draw (26) to (35.center);
		\draw (34.center) to (25);
		\draw (24) to (29.center);
		\draw (33.center) to (23);
		\draw (22) to (32.center);
		\draw (31.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/BKTernaryTree5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (1) at (1.5, 0.5) {};
		\node [style=rn] (2) at (1.5, -3.5) {};
		\node [style=rn] (7) at (1.5, 3.5) {};
		\node [style=rn] (8) at (1.5, 2.5) {};
		\node [style=rn] (9) at (1.5, 1.5) {};
		\node [style=rn] (13) at (1.5, -0.5) {};
		\node [style=rn] (14) at (1.5, -1.5) {};
		\node [style=rn] (15) at (1.5, -2.5) {};
		\node [style=gn] (19) at (-1.5, 3.5) {};
		\node [style=gn] (20) at (-1.5, 2.5) {};
		\node [style=gn] (21) at (-1.5, 1.5) {};
		\node [style=gn] (22) at (-1.5, 0.5) {};
		\node [style=gn] (23) at (-1.5, -0.5) {};
		\node [style=gn] (24) at (-1.5, -1.5) {};
		\node [style=gn] (25) at (-1.5, -2.5) {};
		\node [style=none] (26) at (-2.5, -3.5) {};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (29) at (-2.5, 3.5) {};
		\node [style=none] (30) at (-2.5, 2.5) {};
		\node [style=none] (31) at (-2.5, 1.5) {};
		\node [style=none] (32) at (-2.5, -0.5) {};
		\node [style=none] (33) at (-2.5, -1.5) {};
		\node [style=none] (34) at (-2.5, -2.5) {};
		\node [style=none] (35) at (2.5, 0.5) {};
		\node [style=none] (36) at (2.5, -3.5) {};
		\node [style=none] (37) at (2.5, 3.5) {};
		\node [style=none] (38) at (2.5, 2.5) {};
		\node [style=none] (39) at (2.5, 1.5) {};
		\node [style=none] (40) at (2.5, -0.5) {};
		\node [style=none] (41) at (2.5, -1.5) {};
		\node [style=none] (42) at (2.5, -2.5) {};
		\node [style=gn] (43) at (-1.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (25);
		\draw (24) to (2);
		\draw (2) to (23);
		\draw (22) to (2);
		\draw (2) to (21);
		\draw (20) to (2);
		\draw (2) to (19);
		\draw (19) to (29.center);
		\draw (20) to (30.center);
		\draw (21) to (31.center);
		\draw (22) to (27.center);
		\draw (23) to (32.center);
		\draw (24) to (33.center);
		\draw (25) to (34.center);
		\draw (24) to (14);
		\draw (20) to (8);
		\draw (37.center) to (7);
		\draw (38.center) to (8);
		\draw (39.center) to (9);
		\draw (35.center) to (1);
		\draw (40.center) to (13);
		\draw (41.center) to (14);
		\draw (42.center) to (15);
		\draw (36.center) to (2);
		\draw (22) to (1);
		\draw (25) to (15);
		\draw (23) to (13);
		\draw (14) to (23);
		\draw (21) to (1);
		\draw (1) to (20);
		\draw (19) to (1);
		\draw (8) to (19);
		\draw (19) to (7);
		\draw (43) to (26.center);
		\draw (43) to (2);
		\draw (21) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/BKTree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.5, -1.75) {$7$};
		\node [style=white dot] (1) at (-1.75, -0.25) {$3$};
		\node [style=white dot] (2) at (-0.25, 1.5) {$1$};
		\node [style=white dot] (3) at (-0.25, -2) {$5$};
		\node [style=white dot] (4) at (1, 2.5) {$0$};
		\node [style=white dot] (5) at (1, 0.5) {$2$};
		\node [style=white dot] (6) at (1, -1) {$4$};
		\node [style=white dot] (7) at (1, -3) {$6$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (1.25, 1.5) {};
		\node [style=none] (10) at (1.75, 3) {};
		\node [style=none] (11) at (1.75, 2.5) {};
		\node [style=none] (12) at (1.75, 2) {};
		\node [style=none] (13) at (1.75, 1) {};
		\node [style=none] (14) at (1.75, 0.5) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=none] (16) at (1.25, -2) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (18) at (1.75, -1) {};
		\node [style=none] (19) at (1.75, -1.5) {};
		\node [style=none] (20) at (1.75, -2.5) {};
		\node [style=none] (21) at (1.75, -3) {};
		\node [style=none] (22) at (1.75, -3.5) {};
		\node [style=none] (23) at (-1.75, -3) {};
		\node [style=none] (24) at (-1.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (3) to (7);
		\draw [style=boldedge] (3) to (6);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (4);
		\draw [style=boldedge] (2) to (5);
		\draw (1) to (8.center);
		\draw (2) to (9.center);
		\draw (3) to (16.center);
		\draw (4) to (10.center);
		\draw (4) to (11.center);
		\draw (4) to (12.center);
		\draw (13.center) to (5);
		\draw (5) to (14.center);
		\draw (15.center) to (5);
		\draw (6) to (17.center);
		\draw (18.center) to (6);
		\draw (6) to (19.center);
		\draw (7) to (20.center);
		\draw (21.center) to (7);
		\draw (7) to (22.center);
		\draw (0) to (24.center);
		\draw [style=dotsedge] (0) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/JWTernaryTree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-5, 1.5) {};
		\node [style=rn] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (-3, 0.5) {};
		\node [style=divide] (18) at (-2, 0.5) {};
		\node [style=none] (19) at (-2, 1.5) {};
		\node [style=label] (21) at (-2.5, 0.75) {$4$};
		\node [style=rn] (24) at (-1, 0.5) {};
		\node [style=none] (25) at (-1, -0.5) {};
		\node [style=divide] (26) at (0, -0.5) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=label] (29) at (-0.5, -0.25) {$3$};
		\node [style=rn] (32) at (1, -0.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=divide] (34) at (2, -1.5) {};
		\node [style=none] (35) at (2, -0.5) {};
		\node [style=label] (37) at (1.5, -1.25) {$2$};
		\node [style=rn] (38) at (3, -1.5) {};
		\node [style=none] (39) at (3, -2.5) {};
		\node [style=none] (40) at (4, -2.5) {};
		\node [style=none] (41) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-180, out=-60] (0) to (5.center);
		\draw (4) to (0);
		\draw [style=boldedge] (5.center) to (18);
		\draw (19.center) to (4);
		\draw [style=boldedge] (25.center) to (26);
		\draw (27.center) to (24);
		\draw (24) to (18);
		\draw [style=boldedge, in=-180, out=-60] (18) to (25.center);
		\draw [style=boldedge] (33.center) to (34);
		\draw (35.center) to (32);
		\draw (39.center) to (40.center);
		\draw (41.center) to (38);
		\draw (38) to (34);
		\draw [in=-180, out=-60] (34) to (39.center);
		\draw (26) to (32);
		\draw [style=boldedge, in=-180, out=-60] (26) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/JWTernaryTree2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (2, -1) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/JWTree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.75, 2) {$0$};
		\node [style=white dot] (1) at (-1.75, 0.75) {$1$};
		\node [style=white dot] (2) at (-0.75, -0.5) {$2$};
		\node [style=white dot] (3) at (0.25, -1.75) {$3$};
		\node [style=white dot] (4) at (1.25, -3) {$4$};
		\node [style=none] (5) at (2, -4) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-2, 3) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, 1.75) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (1, -1.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (2, -3) {};
		\node [style=none] (15) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (3);
		\draw [style=boldedge] (3) to (4);
		\draw [style=dotsedge] (4) to (5.center);
		\draw (0) to (7.center);
		\draw (0) to (6.center);
		\draw (1) to (9.center);
		\draw (8.center) to (1);
		\draw (2) to (11.center);
		\draw (10.center) to (2);
		\draw (3) to (13.center);
		\draw (12.center) to (3);
		\draw (4) to (15.center);
		\draw (14.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/ParityTernaryTree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-3.5, -3) {};
		\node [style=none] (1) at (-4.5, -3) {};
		\node [style={bold_gn}] (2) at (-2.5, -1.5) {};
		\node [style=rn] (4) at (-2.5, -3) {};
		\node [style=dmat] (6) at (-2.5, -2.25) {};
		\node [style=none] (9) at (-1.5, -3) {};
		\node [style=label] (15) at (-3.5, -2) {$4$};
		\node [style=divide] (16) at (-1.5, -1.5) {};
		\node [style={bold_gn}] (18) at (-0.5, 0) {};
		\node [style=rn] (19) at (-0.5, -1.5) {};
		\node [style=dmat] (20) at (-0.5, -0.75) {};
		\node [style=none] (22) at (0.5, -1.5) {};
		\node [style=label] (24) at (-1, 0.25) {$3$};
		\node [style=divide] (25) at (0.5, 0) {};
		\node [style={bold_gn}] (26) at (1.5, 1.5) {};
		\node [style=rn] (27) at (1.5, 0) {};
		\node [style=dmat] (28) at (1.5, 0.75) {};
		\node [style=none] (30) at (2.5, 0) {};
		\node [style=label] (32) at (1, 1.75) {$2$};
		\node [style=divide] (33) at (2.5, 1.5) {};
		\node [style=gn] (34) at (3.5, 3) {};
		\node [style=rn] (35) at (3.5, 1.5) {};
		\node [style=dmat] (36) at (3.5, 2.25) {};
		\node [style=none] (37) at (4.5, 3) {};
		\node [style=none] (38) at (4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-180, out=45] (0) to (2);
		\draw (4) to (0);
		\draw [style=boldedge] (2) to (6);
		\draw (4) to (6);
		\draw (9.center) to (4);
		\draw [style=boldedge, in=-180, out=45] (16) to (18);
		\draw (19) to (16);
		\draw [style=boldedge] (18) to (20);
		\draw (19) to (20);
		\draw (22.center) to (19);
		\draw [style=boldedge] (16) to (2);
		\draw [style=boldedge, in=-180, out=45] (25) to (26);
		\draw (27) to (25);
		\draw [style=boldedge] (26) to (28);
		\draw (27) to (28);
		\draw (30.center) to (27);
		\draw [style=boldedge] (25) to (18);
		\draw [in=-180, out=45] (33) to (34);
		\draw (35) to (33);
		\draw (34) to (36);
		\draw (35) to (36);
		\draw (38.center) to (35);
		\draw (37.center) to (34);
		\draw [style=boldedge] (33) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/ParityTernaryTree2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2.5, 3) {};
		\node [style=none] (4) at (2.5, 1.5) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (2.5, -3) {};
		\node [style=none] (8) at (-2.5, 3) {};
		\node [style=none] (9) at (-2.5, 1.5) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (-2.5, -3) {};
		\node [style=rn] (13) at (1.5, 1.5) {};
		\node [style=rn] (14) at (1.5, 0) {};
		\node [style=rn] (15) at (1.5, -1.5) {};
		\node [style=rn] (16) at (1.5, -3) {};
		\node [style=gn] (23) at (-1.5, -1.5) {};
		\node [style=gn] (24) at (-1.5, 0) {};
		\node [style=gn] (25) at (-1.5, 1.5) {};
		\node [style=gn] (26) at (-1.5, 3) {};
		\node [style=rn] (27) at (1.5, 3) {};
		\node [style=gn] (28) at (-1.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (27);
		\draw (4.center) to (13);
		\draw (5.center) to (14);
		\draw (6.center) to (15);
		\draw (7.center) to (16);
		\draw (23) to (11.center);
		\draw (10.center) to (24);
		\draw (25) to (9.center);
		\draw (8.center) to (26);
		\draw (23) to (16);
		\draw (24) to (16);
		\draw (25) to (16);
		\draw (16) to (26);
		\draw (24) to (15);
		\draw (15) to (25);
		\draw (26) to (15);
		\draw (14) to (25);
		\draw (14) to (26);
		\draw (26) to (13);
		\draw (26) to (27);
		\draw (28) to (16);
		\draw (28) to (12.center);
		\draw (23) to (15);
		\draw (24) to (14);
		\draw (13) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/ParityTree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2.25, -2.75) {$4$};
		\node [style=white dot] (1) at (-0.25, -0.25) {$2$};
		\node [style=white dot] (2) at (0.75, 1) {$1$};
		\node [style=white dot] (3) at (1.75, 2.25) {$0$};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (-1.5, -2.75) {};
		\node [style=white dot] (6) at (-1.25, -1.5) {$3$};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (1.5, 1) {};
		\node [style=none] (11) at (2.5, 2.25) {};
		\node [style=none] (12) at (2.5, 3.25) {};
		\node [style=none] (13) at (-0.5, -1.5) {};
		\node [style=none] (14) at (-1.5, -3.75) {};
		\node [style=none] (15) at (-0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw [style=boldedge] (0) to (6);
		\draw (0) to (5.center);
		\draw (9.center) to (1);
		\draw (10.center) to (2);
		\draw (3) to (12.center);
		\draw (11.center) to (3);
		\draw [style=boldedge] (3) to (2);
		\draw [style=boldedge] (2) to (1);
		\draw [style=boldedge] (1) to (6);
		\draw [style=dotsedge] (0) to (14.center);
		\draw (6) to (15.center);
		\draw (6) to (13.center);
		\draw (1) to (7.center);
		\draw (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/TTexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-4, 0) {$2$};
		\node [style=white dot] (1) at (-1.75, 2.25) {$1$};
		\node [style=white dot] (2) at (-1.75, 0) {$3$};
		\node [style=white dot] (3) at (-1.75, -2.25) {$4$};
		\node [style=white dot] (4) at (0, 3.75) {$0$};
		\node [style=none] (5) at (-0.5, -3) {};
		\node [style=none] (6) at (-0.5, -2.25) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (-0.5, 2.25) {};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=none] (12) at (1.25, 4.5) {};
		\node [style=none] (13) at (1.25, 3.75) {};
		\node [style=none] (14) at (1.25, 3) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=label] (23) at (3, 4.5) {$X_0X_1X_2$};
		\node [style=label] (24) at (3, 3.75) {$Y_0X_1X_2$};
		\node [style=label] (25) at (3, 3) {$Z_0X_1X_2$};
		\node [style=label] (26) at (3, 2.25) {$Y_1X_2$};
		\node [style=label] (27) at (3, 1.5) {$Z_1X_2$};
		\node [style=label] (28) at (3, 0.75) {$Y_2X_3$};
		\node [style=label] (29) at (3, 0) {$Y_2Y_3$};
		\node [style=label] (30) at (3, -0.75) {$Y_2Z_3$};
		\node [style=label] (31) at (3, -1.5) {$Z_2X_4$};
		\node [style=label] (32) at (3, -2.25) {$Z_2Y_4$};
		\node [style=label] (33) at (3, -3) {$Z_2Z_4$};
		\node [style=label] (34) at (-1, 3.5) {$X$};
		\node [style=label] (35) at (-3, 1.5) {$X$};
		\node [style=label] (36) at (-2.5, 0.25) {$Y$};
		\node [style=label] (37) at (-3, -1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (4);
		\draw [style=boldedge] (1) to (0);
		\draw [style=boldedge] (0) to (2);
		\draw [style=boldedge] (3) to (0);
		\draw [style=dotsedge] (5.center) to (3);
		\draw (6.center) to (3);
		\draw (7.center) to (3);
		\draw (8.center) to (2);
		\draw (2) to (9.center);
		\draw (1) to (11.center);
		\draw (10.center) to (1);
		\draw (15.center) to (2);
		\draw (4) to (14.center);
		\draw (13.center) to (4);
		\draw (4) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/TTexample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (1, 2.5) {};
		\node [style=white dot] (28) at (0, 3) {$2$};
		\node [style=white dot] (29) at (0, 4.5) {$0$};
		\node [style=white dot] (30) at (0, 1.5) {$3$};
		\node [style=white dot] (31) at (-2, 3) {$1$};
		\node [style=white dot] (32) at (-2, -3.5) {$8$};
		\node [style=white dot] (33) at (-2, -2) {$7$};
		\node [style=white dot] (34) at (-4, 0) {$4$};
		\node [style=white dot] (35) at (0, 0) {$5$};
		\node [style=none] (36) at (-1, -3) {};
		\node [style=none] (37) at (-1, -3.5) {};
		\node [style=none] (38) at (-1, -4) {};
		\node [style=none] (39) at (-0.5, -2) {};
		\node [style=none] (40) at (-0.5, -2.5) {};
		\node [style=none] (41) at (1, 0.5) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=white dot] (43) at (1, -1) {$6$};
		\node [style=none] (44) at (1, 2) {};
		\node [style=none] (45) at (1, 1.5) {};
		\node [style=none] (46) at (1, 1) {};
		\node [style=none] (47) at (1, 5) {};
		\node [style=none] (48) at (1, 4.5) {};
		\node [style=none] (49) at (1, 4) {};
		\node [style=none] (50) at (1, 3) {};
		\node [style=none] (51) at (1, 3.5) {};
		\node [style=none] (55) at (2, -1.5) {};
		\node [style=none] (56) at (2, -1) {};
		\node [style=none] (57) at (2, -0.5) {};
		\node [style=none] (58) at (2.75, -2.5) {};
		\node [style=none] (59) at (2.75, -2) {};
		\node [style=none] (60) at (2.75, -1.5) {};
		\node [style=none] (61) at (2.75, -1) {};
		\node [style=none] (62) at (2.75, -0.5) {};
		\node [style=none] (63) at (2.75, 0) {};
		\node [style=none] (64) at (2.75, 0.5) {};
		\node [style=none] (65) at (2.75, -4) {};
		\node [style=none] (66) at (2.75, -3.5) {};
		\node [style=none] (67) at (2.75, -3) {};
		\node [style=none] (68) at (2.75, 1) {};
		\node [style=none] (69) at (2.75, 1.5) {};
		\node [style=none] (70) at (2.75, 2) {};
		\node [style=none] (71) at (2.75, 2.5) {};
		\node [style=none] (72) at (2.75, 3) {};
		\node [style=none] (73) at (2.75, 3.5) {};
		\node [style=none] (74) at (2.75, 4) {};
		\node [style=none] (75) at (2.75, 4.5) {};
		\node [style=none] (76) at (2.75, 5) {};
		\node [style=label] (77) at (4, 5) {\tiny $X_4 X_1 X_0$};
		\node [style=label] (78) at (4, 4.5) {\tiny $X_4 X_1 Y_0$};
		\node [style=label] (79) at (4, 4) {\tiny $X_4 X_1 Z_0$};
		\node [style=label] (80) at (4, 3.5) {\tiny $X_4 Y_1 X_2$};
		\node [style=label] (81) at (4, 3) {\tiny $X_4 Y_1 Y_2$};
		\node [style=label] (82) at (4, 2.5) {\tiny $X_4 Y_1 Z_2$};
		\node [style=label] (83) at (4, 2) {\tiny $X_4 Z_1 X_3$};
		\node [style=label] (84) at (4, 1.5) {\tiny $X_4 Z_1 Y_3$};
		\node [style=label] (85) at (4, 1) {\tiny $X_4 Z_1 Z_3$};
		\node [style=label] (86) at (4, 0.5) {\tiny $Y_4 X_7 X_5$};
		\node [style=label] (87) at (4, 0) {\tiny $Y_4 X_7 Y_5$};
		\node [style=label] (88) at (4, -0.5) {\tiny $Y_4 X_7 Z_5 X_6$};
		\node [style=label] (89) at (4, -1) {\tiny $Y_4 X_7 Z_5 Y_6$};
		\node [style=label] (90) at (4, -1.5) {\tiny $Y_4 X_7 Z_5 Z_6$};
		\node [style=label] (91) at (4, -2) {\tiny $Y_4 Y_7$};
		\node [style=label] (92) at (4, -2.5) {\tiny $Y_4 Z_7$};
		\node [style=label] (93) at (4, -3) {\tiny $Z_4 X_8$};
		\node [style=label] (94) at (4, -3.5) {\tiny $Z_4 Y_8$};
		\node [style=label] (95) at (4, -4) {\tiny $Z_4 Z_8$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (34) to (31);
		\draw [style=boldedge] (33) to (35);
		\draw [style=boldedge] (31) to (29);
		\draw [style=boldedge] (31) to (28);
		\draw [style=boldedge] (31) to (30);
		\draw (28) to (27.center);
		\draw (29) to (47.center);
		\draw (48.center) to (29);
		\draw (29) to (49.center);
		\draw (28) to (51.center);
		\draw (50.center) to (28);
		\draw (30) to (44.center);
		\draw (45.center) to (30);
		\draw (30) to (46.center);
		\draw (32) to (36.center);
		\draw (37.center) to (32);
		\draw (32) to (38.center);
		\draw (33) to (39.center);
		\draw (33) to (40.center);
		\draw (35) to (41.center);
		\draw (42.center) to (35);
		\draw [style=boldedge] (35) to (43);
		\draw (43) to (57.center);
		\draw (56.center) to (43);
		\draw (43) to (55.center);
		\draw [style=dotsedge] (76.center) to (47.center);
		\draw [style=dotsedge] (48.center) to (75.center);
		\draw [style=dotsedge] (74.center) to (49.center);
		\draw [style=dotsedge] (51.center) to (73.center);
		\draw [style=dotsedge] (72.center) to (50.center);
		\draw [style=dotsedge] (71.center) to (27.center);
		\draw [style=dotsedge] (44.center) to (70.center);
		\draw [style=dotsedge] (69.center) to (45.center);
		\draw [style=dotsedge] (46.center) to (68.center);
		\draw [style=dotsedge] (36.center) to (67.center);
		\draw [style=dotsedge] (66.center) to (37.center);
		\draw [style=dotsedge] (38.center) to (65.center);
		\draw [style=dotsedge] (64.center) to (41.center);
		\draw [style=dotsedge] (42.center) to (63.center);
		\draw [style=dotsedge] (57.center) to (62.center);
		\draw [style=dotsedge] (61.center) to (56.center);
		\draw [style=dotsedge] (55.center) to (60.center);
		\draw [style=dotsedge] (39.center) to (59.center);
		\draw [style=dotsedge] (58.center) to (40.center);
		\draw [style=boldedge] (33) to (34);
		\draw [style=boldedge] (32) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/TTexample2lines.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2.5) {};
		\node [style=white dot] (1) at (0, 3) {$2$};
		\node [style=white dot] (2) at (0, 4.5) {$0$};
		\node [style=white dot] (3) at (0, 1.5) {$3$};
		\node [style=white dot] (4) at (-2, 3) {$1$};
		\node [style=white dot] (5) at (-2, -3.75) {$8$};
		\node [style=white dot] (6) at (-2, -2) {$7$};
		\node [style=white dot] (7) at (-4, 0) {$4$};
		\node [style=white dot] (8) at (0, 0) {$5$};
		\node [style=none] (9) at (-1, -3.25) {};
		\node [style=none] (10) at (-1, -3.75) {};
		\node [style=none] (11) at (-1, -4.25) {};
		\node [style=none] (12) at (-0.5, -2) {};
		\node [style=none] (13) at (-0.5, -2.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=white dot] (16) at (1, -1) {$6$};
		\node [style=none] (17) at (1, 2) {};
		\node [style=none] (18) at (1, 1.5) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (1, 5) {};
		\node [style=none] (21) at (1, 4.5) {};
		\node [style=none] (22) at (1, 4) {};
		\node [style=none] (23) at (1, 3) {};
		\node [style=none] (24) at (1, 3.5) {};
		\node [style=none] (25) at (2, -1.5) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style=none] (27) at (2, -0.5) {};
		\node [style=none] (28) at (3, -2.5) {};
		\node [style=none] (29) at (3, -2) {};
		\node [style=none] (30) at (3, -1.5) {};
		\node [style=none] (31) at (3, -1) {};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (34) at (3, 0.5) {};
		\node [style=none] (35) at (3, -4.25) {};
		\node [style=none] (36) at (3, -3.75) {};
		\node [style=none] (37) at (3, -3.25) {};
		\node [style=none] (38) at (3, 1) {};
		\node [style=none] (39) at (3, 1.5) {};
		\node [style=none] (40) at (3, 2) {};
		\node [style=none] (41) at (3, 2.5) {};
		\node [style=none] (42) at (3, 3) {};
		\node [style=none] (43) at (3, 3.5) {};
		\node [style=none] (44) at (3, 4) {};
		\node [style=none] (45) at (3, 4.5) {};
		\node [style=none] (46) at (3, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7) to (4);
		\draw [style=boldedge] (6) to (8);
		\draw [style=boldedge] (4) to (2);
		\draw [style=boldedge] (4) to (1);
		\draw [style=boldedge] (4) to (3);
		\draw (1) to (0.center);
		\draw (2) to (20.center);
		\draw (21.center) to (2);
		\draw (2) to (22.center);
		\draw (1) to (24.center);
		\draw (23.center) to (1);
		\draw (3) to (17.center);
		\draw (18.center) to (3);
		\draw (3) to (19.center);
		\draw (5) to (9.center);
		\draw (10.center) to (5);
		\draw [style=dotsedge] (5) to (11.center);
		\draw (6) to (12.center);
		\draw (6) to (13.center);
		\draw (8) to (14.center);
		\draw (15.center) to (8);
		\draw [style=boldedge] (8) to (16);
		\draw (16) to (27.center);
		\draw (26.center) to (16);
		\draw (16) to (25.center);
		\draw [style=dotsedge] (46.center) to (20.center);
		\draw [style=dotsedge] (21.center) to (45.center);
		\draw [style=dotsedge] (44.center) to (22.center);
		\draw [style=dotsedge] (24.center) to (43.center);
		\draw [style=dotsedge] (42.center) to (23.center);
		\draw [style=dotsedge] (41.center) to (0.center);
		\draw [style=dotsedge] (17.center) to (40.center);
		\draw [style=dotsedge] (39.center) to (18.center);
		\draw [style=dotsedge] (19.center) to (38.center);
		\draw [style=dotsedge] (9.center) to (37.center);
		\draw [style=dotsedge] (36.center) to (10.center);
		\draw [style=dotsedge] (11.center) to (35.center);
		\draw [style=dotsedge] (34.center) to (14.center);
		\draw [style=dotsedge] (15.center) to (33.center);
		\draw [style=dotsedge] (27.center) to (32.center);
		\draw [style=dotsedge] (31.center) to (26.center);
		\draw [style=dotsedge] (25.center) to (30.center);
		\draw [style=dotsedge] (12.center) to (29.center);
		\draw [style=dotsedge] (28.center) to (13.center);
		\draw [style=boldedge] (6) to (7);
		\draw [style=boldedge] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/TTexample2simp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-5.25, 0) {};
		\node [style=none] (1) at (-6.25, 0) {};
		\node [style={bold_gn}] (2) at (-4, 1.25) {};
		\node [style=rn] (3) at (-4, 0) {};
		\node [style=dmat] (4) at (-4, 0.625) {};
		\node [style=umat] (5) at (-4, -0.625) {};
		\node [style=rmat] (6) at (-3.25, -1.25) {};
		\node [style=label] (8) at (-3.25, -0.75) {$F$};
		\node [style=divide] (12) at (-2.25, -2.5) {};
		\node [style=divide] (13) at (0.25, -1.25) {};
		\node [style=none] (18) at (1.25, -3.5) {};
		\node [style=none] (19) at (1.25, -2.5) {};
		\node [style=none] (20) at (1.25, -1.25) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (1.25, -2) {};
		\node [style={bold_gn}] (23) at (-4, -1.25) {};
		\node [style=none] (25) at (1.25, 4.75) {};
		\node [style=none] (26) at (1.25, 2.25) {};
		\node [style=none] (27) at (1.25, 1.25) {};
		\node [style=none] (28) at (1.25, 3.5) {};
		\node [style=none] (33) at (-3.025, -1.25) {};
		\node [style=none] (34) at (-2.475, -2.5) {};
		\node [style=none] (35) at (-3.475, -3.5) {};
		\node [style=divide] (36) at (-2.25, 3.5) {};
		\node [style=gn] (37) at (-1, 4.75) {};
		\node [style=rn] (38) at (-1, 3.5) {};
		\node [style=dmat] (39) at (-1, 4.125) {};
		\node [style=umat] (40) at (-1, 2.875) {};
		\node [style=gn] (43) at (-1, 2.25) {};
		\node [style=none] (44) at (-0.975, 1.25) {};
		\node [style={bold_gn}] (48) at (-1, -1.25) {};
		\node [style=rn] (49) at (-1, -2.5) {};
		\node [style=dmat] (50) at (-1, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (0) to (2);
		\draw (3) to (0);
		\draw [style=boldedge] (2) to (4);
		\draw (5) to (3);
		\draw (3) to (4);
		\draw (3) to (21.center);
		\draw [style=boldedge] (0) to (23);
		\draw [style=boldedge] (23) to (5);
		\draw [style=boldedge] (23) to (6);
		\draw [style=boldedge] (33.center) to (34.center);
		\draw (36) to (37);
		\draw (38) to (36);
		\draw (37) to (39);
		\draw (40) to (38);
		\draw (38) to (39);
		\draw (43) to (40);
		\draw [style=boldedge] (2) to (36);
		\draw (38) to (28.center);
		\draw [style=boldedge] (48) to (50);
		\draw (49) to (50);
		\draw [style=boldedge] (12) to (48);
		\draw [style=boldedge] (48) to (13);
		\draw (12) to (49);
		\draw (49) to (19.center);
		\draw (37) to (25.center);
		\draw (26.center) to (43);
		\draw (44.center) to (27.center);
		\draw (36) to (43);
		\draw (36) to (44.center);
		\draw (13) to (22.center);
		\draw (20.center) to (13);
		\draw (18.center) to (35.center);
		\draw (0) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/TTexample2simp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style={bold_gn}] (2) at (-2.75, 1.25) {};
		\node [style=rn] (3) at (-2.75, 0) {};
		\node [style=dmat] (4) at (-2.75, 0.625) {};
		\node [style=umat] (5) at (-2.75, -0.625) {};
		\node [style=divide] (8) at (-2, -1.75) {};
		\node [style=none] (10) at (2.5, -3.5) {};
		\node [style=none] (11) at (2.5, -2.5) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style={bold_gn}] (15) at (-2.75, -1.25) {};
		\node [style=none] (16) at (2.5, 4) {};
		\node [style=none] (17) at (2.5, 2) {};
		\node [style=none] (18) at (2.5, 1) {};
		\node [style=none] (19) at (2.5, 3) {};
		\node [style=none] (22) at (-2.225, -3.5) {};
		\node [style=divide] (23) at (-0.5, 3) {};
		\node [style=gn] (24) at (0.75, 4) {};
		\node [style=rn] (25) at (0.75, 3) {};
		\node [style=gn] (28) at (1.75, 2) {};
		\node [style=none] (29) at (0.775, 1) {};
		\node [style=gn] (33) at (0.75, -1) {};
		\node [style=gn] (34) at (1.75, -1.75) {};
		\node [style=none] (35) at (2.5, -1) {};
		\node [style=none] (36) at (2.5, -1.75) {};
		\node [style=rn] (37) at (0.75, -2.5) {};
		\node [style=rn] (38) at (1.75, -2.5) {};
		\node [style=none] (39) at (-0.75, -1) {};
		\node [style=none] (40) at (0, -2.5) {};
		\node [style=none] (41) at (-0.75, -2.5) {};
		\node [style=none] (42) at (0, -1) {};
		\node [style=none] (43) at (-1.25, -1) {};
		\node [style=none] (44) at (-1.25, -2.5) {};
		\node [style=none] (45) at (-2.225, -1.75) {};
		\node [style=rn] (46) at (1.75, 3) {};
		\node [style=none] (47) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (0) to (2);
		\draw (3) to (0);
		\draw [style=boldedge] (2) to (4);
		\draw (5) to (3);
		\draw (3) to (4);
		\draw (3) to (13.center);
		\draw [style=boldedge] (0) to (15);
		\draw [style=boldedge] (15) to (5);
		\draw (23) to (24);
		\draw (25) to (23);
		\draw [style=boldedge] (2) to (23);
		\draw (24) to (16.center);
		\draw (17.center) to (28);
		\draw (29.center) to (18.center);
		\draw (23) to (29.center);
		\draw (10.center) to (22.center);
		\draw (0) to (22.center);
		\draw (25) to (24);
		\draw (34) to (36.center);
		\draw (33) to (35.center);
		\draw (33) to (37);
		\draw (34) to (38);
		\draw (37) to (38);
		\draw (38) to (11.center);
		\draw (8) to (34);
		\draw (39.center) to (40.center);
		\draw (40.center) to (37);
		\draw (41.center) to (42.center);
		\draw (42.center) to (33);
		\draw [in=225, out=45] (8) to (43.center);
		\draw (43.center) to (39.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (8);
		\draw [style=boldedge] (15) to (45.center);
		\draw (23) to (47.center);
		\draw (47.center) to (28);
		\draw (28) to (46);
		\draw (46) to (25);
		\draw (46) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/TTexample2simp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -4) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-2.25, 4) {};
		\node [style=none] (4) at (-2.25, 2) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-2.25, 3) {};
		\node [style=none] (7) at (-2.25, -3) {};
		\node [style=none] (8) at (-2.25, -2) {};
		\node [style=none] (9) at (2.25, -4) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (2.25, 0) {};
		\node [style=none] (12) at (2.25, 4) {};
		\node [style=none] (13) at (2.25, 2) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (2.25, 3) {};
		\node [style=none] (16) at (2.25, -3) {};
		\node [style=none] (17) at (2.25, -2) {};
		\node [style=gn] (18) at (-1.375, -4) {};
		\node [style=gn] (19) at (-1.375, -1) {};
		\node [style=gn] (20) at (-1.375, 0) {};
		\node [style=gn] (21) at (-1.375, 4) {};
		\node [style=gn] (22) at (-1.375, 2) {};
		\node [style=gn] (23) at (-1.375, 1) {};
		\node [style=gn] (24) at (-1.375, 3) {};
		\node [style=gn] (25) at (-1.375, -3) {};
		\node [style=gn] (26) at (-1.375, -2) {};
		\node [style=rn] (27) at (1.375, -4) {};
		\node [style=rn] (28) at (1.375, -1) {};
		\node [style=rn] (29) at (1.375, 0) {};
		\node [style=rn] (30) at (1.375, 4) {};
		\node [style=rn] (31) at (1.375, 2) {};
		\node [style=rn] (32) at (1.375, 1) {};
		\node [style=rn] (33) at (1.375, 3) {};
		\node [style=rn] (34) at (1.375, -3) {};
		\node [style=rn] (35) at (1.375, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (21);
		\draw (6.center) to (24);
		\draw (4.center) to (22);
		\draw (5.center) to (23);
		\draw (2.center) to (20);
		\draw (19) to (1.center);
		\draw (26) to (8.center);
		\draw (25) to (7.center);
		\draw (18) to (0.center);
		\draw (9.center) to (27);
		\draw (16.center) to (34);
		\draw (35) to (17.center);
		\draw (10.center) to (28);
		\draw (29) to (11.center);
		\draw (14.center) to (32);
		\draw (31) to (13.center);
		\draw (30) to (12.center);
		\draw (15.center) to (33);
		\draw (21) to (33);
		\draw (33) to (22);
		\draw (26) to (28);
		\draw (25) to (28);
		\draw (18) to (27);
		\draw (29) to (23);
		\draw (22) to (29);
		\draw (29) to (24);
		\draw (21) to (29);
		\draw (29) to (19);
		\draw (26) to (29);
		\draw (29) to (25);
		\draw (25) to (34);
		\draw (35) to (26);
		\draw (19) to (28);
		\draw (29) to (20);
		\draw (23) to (32);
		\draw (31) to (22);
		\draw (24) to (33);
		\draw (30) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/TTexample2simpcnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (4, -4) {};
		\node [style=none] (37) at (4, -1) {};
		\node [style=none] (38) at (4, 0) {};
		\node [style=none] (39) at (4, 4) {};
		\node [style=none] (40) at (4, 2) {};
		\node [style=none] (41) at (4, 1) {};
		\node [style=none] (42) at (4, 3) {};
		\node [style=gn] (43) at (1, 4) {};
		\node [style=rn] (44) at (1, 3) {};
		\node [style=gn] (45) at (2, 2) {};
		\node [style=gn] (46) at (1, -3) {};
		\node [style=gn] (47) at (2, -2) {};
		\node [style=none] (48) at (4, -3) {};
		\node [style=none] (49) at (4, -2) {};
		\node [style=rn] (50) at (1, -1) {};
		\node [style=rn] (51) at (2, -1) {};
		\node [style=gn] (52) at (0, 4) {};
		\node [style=gn] (53) at (-0.5, 3) {};
		\node [style=gn] (54) at (-1, 2) {};
		\node [style=gn] (55) at (-1.5, 1) {};
		\node [style=rn] (56) at (0, 0) {};
		\node [style=gn] (57) at (-2, -3) {};
		\node [style=gn] (58) at (-2.5, -2) {};
		\node [style=gn] (59) at (-3, -1) {};
		\node [style=rn] (60) at (2, 3) {};
		\node [style=none] (61) at (-4, -4) {};
		\node [style=none] (62) at (-4, -1) {};
		\node [style=none] (63) at (-4, 0) {};
		\node [style=none] (64) at (-4, 4) {};
		\node [style=none] (65) at (-4, 2) {};
		\node [style=none] (66) at (-4, 1) {};
		\node [style=none] (67) at (-4, 3) {};
		\node [style=none] (68) at (-4, -3) {};
		\node [style=none] (69) at (-4, -2) {};
		\node [style=rn] (70) at (-0.5, 0) {};
		\node [style=rn] (71) at (-1, 0) {};
		\node [style=rn] (72) at (-1.5, 0) {};
		\node [style=rn] (73) at (-2, 0) {};
		\node [style=rn] (74) at (-2.5, 0) {};
		\node [style=rn] (75) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43) to (39.center);
		\draw (40.center) to (45);
		\draw (44) to (43);
		\draw (47) to (49.center);
		\draw (46) to (48.center);
		\draw (46) to (50);
		\draw (47) to (51);
		\draw (50) to (51);
		\draw (51) to (37.center);
		\draw (54) to (45);
		\draw (53) to (44);
		\draw (43) to (52);
		\draw (52) to (56);
		\draw (56) to (38.center);
		\draw (58) to (47);
		\draw (59) to (50);
		\draw (46) to (57);
		\draw (55) to (41.center);
		\draw (44) to (60);
		\draw (60) to (42.center);
		\draw (45) to (60);
		\draw (52) to (64.center);
		\draw (53) to (67.center);
		\draw (54) to (65.center);
		\draw (55) to (66.center);
		\draw (59) to (62.center);
		\draw (58) to (69.center);
		\draw (57) to (68.center);
		\draw (72) to (55);
		\draw (71) to (54);
		\draw (70) to (53);
		\draw (56) to (70);
		\draw (70) to (71);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (74) to (75);
		\draw (72) to (73);
		\draw (75) to (63.center);
		\draw (59) to (75);
		\draw (74) to (58);
		\draw (57) to (73);
		\draw (61.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/TTexamplezx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (61) at (-4.75, 1.5) {};
		\node [style=gn] (63) at (-3.5, 3) {};
		\node [style=rn] (65) at (-3.5, 1) {};
		\node [style=dmat] (67) at (-3.5, 2) {};
		\node [style=none] (69) at (-1.5, 2) {};
		\node [style=none] (70) at (-1.5, 1) {};
		\node [style=label] (74) at (-5.25, 1.75) {$2$};
		\node [style=divide] (77) at (-8, 0) {};
		\node [style=none] (78) at (-9, 0) {};
		\node [style={bold_gn}] (79) at (-6, 1.5) {};
		\node [style=gn] (80) at (-6, -1.5) {};
		\node [style=rn] (81) at (-6, 0) {};
		\node [style=none] (82) at (-5, -2.5) {};
		\node [style=dmat] (83) at (-6, 0.75) {};
		\node [style=umat] (84) at (-6, -0.75) {};
		\node [style=none] (86) at (-3.75, 0) {};
		\node [style=rmat] (87) at (-4.75, -1.5) {};
		\node [style=none] (88) at (-3.75, -2.5) {};
		\node [style=none] (90) at (-3.75, -1.5) {};
		\node [style=label] (91) at (-4.75, -1) {$F$};
		\node [style=none] (92) at (-1.5, 0) {};
		\node [style=none] (93) at (-1.5, -2) {};
		\node [style=none] (94) at (-1.5, -1) {};
		\node [style=none] (99) at (1.5, 2) {};
		\node [style=none] (100) at (1.5, 1) {};
		\node [style=none] (115) at (1.5, 0) {};
		\node [style=none] (116) at (1.5, -2) {};
		\node [style=none] (117) at (1.5, -1) {};
		\node [style=none] (118) at (5.5, 2) {};
		\node [style=none] (119) at (5.5, 1) {};
		\node [style=none] (120) at (5.5, 0) {};
		\node [style=none] (121) at (5.5, -2) {};
		\node [style=none] (122) at (5.5, -1) {};
		\node [style=gn] (123) at (4.5, 2) {};
		\node [style=rn] (124) at (4.5, 1) {};
		\node [style=rn] (125) at (3, 0) {};
		\node [style=gn] (126) at (3, 1) {};
		\node [style=gn] (127) at (3, 2) {};
		\node [style=gn] (128) at (3, -1) {};
		\node [style=none] (129) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45] (61) to (63);
		\draw [in=-45, out=-180] (65) to (61);
		\draw (63) to (67);
		\draw (65) to (67);
		\draw [in=0, out=180, looseness=1.25] (70.center) to (65);
		\draw [in=0, out=-180, looseness=1.25] (69.center) to (63);
		\draw [style=boldedge] (78.center) to (77);
		\draw [style=boldedge, in=-180, out=45] (77) to (79);
		\draw [in=180, out=-30] (77) to (80);
		\draw [in=-180, out=-60] (77) to (82.center);
		\draw (81) to (77);
		\draw [style=boldedge] (79) to (83);
		\draw (80) to (84);
		\draw (84) to (81);
		\draw (81) to (83);
		\draw (86.center) to (81);
		\draw (87) to (80);
		\draw (82.center) to (88.center);
		\draw (87) to (90.center);
		\draw [style=boldedge] (61) to (79);
		\draw [in=-180, out=0, looseness=1.25] (86.center) to (92.center);
		\draw [in=0, out=180, looseness=1.25] (94.center) to (90.center);
		\draw [in=0, out=-180] (93.center) to (88.center);
		\draw (118.center) to (123);
		\draw (123) to (127);
		\draw (127) to (99.center);
		\draw (123) to (124);
		\draw (119.center) to (124);
		\draw (124) to (126);
		\draw (126) to (100.center);
		\draw (125) to (120.center);
		\draw (125) to (115.center);
		\draw (122.center) to (128);
		\draw (128) to (117.center);
		\draw (121.center) to (116.center);
		\draw (128) to (125);
		\draw (125) to (126);
		\draw [bend left] (127) to (125);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/TTexamplezx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (-0.375, -4.875) {};
		\node [style=none] (157) at (-0.375, -6.125) {};
		\node [style=none] (154) at (6.125, -1.875) {};
		\node [style=none] (155) at (6.125, -3.125) {};
		\node [style=none] (152) at (3.375, 1.875) {};
		\node [style=none] (153) at (3.375, 0.625) {};
		\node [style=none] (150) at (3.375, 3.625) {};
		\node [style=none] (151) at (3.375, 2.375) {};
		\node [style=none] (148) at (0, -4.5) {};
		\node [style=none] (149) at (0, -2) {};
		\node [style=none] (146) at (3.375, -2.75) {};
		\node [style=none] (147) at (3.375, -0.5) {};
		\node [style=none] (140) at (3.375, 6.625) {};
		\node [style=none] (141) at (3.375, 5.375) {};
		\node [style=none] (134) at (-3.9, 1.8) {};
		\node [style=none] (135) at (-3.9, -2.95) {};
		\node [style=divide] (26) at (-5, 0) {};
		\node [style=none] (27) at (-6.25, 0) {};
		\node [style={bold_gn}] (28) at (-3.75, 1.25) {};
		\node [style=rn] (30) at (-3.75, 0) {};
		\node [style=dmat] (32) at (-3.75, 0.625) {};
		\node [style=umat] (33) at (-3.75, -0.625) {};
		\node [style=rmat] (36) at (-3, -1.25) {};
		\node [style=divide] (38) at (-1, -5.5) {};
		\node [style=label] (39) at (-3, -0.75) {$F$};
		\node [style=divide] (50) at (2.75, 6) {};
		\node [style=divide] (53) at (2.75, 1.25) {};
		\node [style=divide] (54) at (2.75, 3) {};
		\node [style=divide] (57) at (-1, -3.75) {};
		\node [style=divide] (69) at (2.75, -1.25) {};
		\node [style=divide] (73) at (5.5, -2.5) {};
		\node [style=rn] (80) at (4, 6) {};
		\node [style=rn] (81) at (4, 3) {};
		\node [style=rn] (82) at (4, 1.25) {};
		\node [style=none] (83) at (7.5, -5.5) {};
		\node [style=none] (86) at (7.5, -3.75) {};
		\node [style=none] (90) at (7.5, -1.25) {};
		\node [style=none] (92) at (7.5, 0) {};
		\node [style=none] (93) at (7.5, -2.5) {};
		\node [style={bold_gn}] (95) at (-3.75, -1.25) {};
		\node [style=none] (96) at (-3.725, -2.5) {};
		\node [style=none] (97) at (7.5, 6) {};
		\node [style=none] (98) at (7.5, 3) {};
		\node [style=none] (99) at (7.5, 1.25) {};
		\node [style=none] (100) at (7.5, 4.25) {};
		\node [style=rn] (101) at (4, -1.25) {};
		\node [style=rn] (102) at (6.75, -2.5) {};
		\node [style=rn] (103) at (0.25, -5.5) {};
		\node [style=none] (104) at (4.1, -2.5) {};
		\node [style=none] (105) at (-2.575, -1.25) {};
		\node [style=none] (106) at (-1.225, -3.75) {};
		\node [style=none] (107) at (-1.225, -5.5) {};
		\node [style=divide] (108) at (-1, 4.25) {};
		\node [style={bold_gn}] (109) at (0.25, 5.5) {};
		\node [style=rn] (110) at (0.25, 4.25) {};
		\node [style=dmat] (111) at (0.25, 4.875) {};
		\node [style=umat] (112) at (0.25, 3.625) {};
		\node [style=rmat] (113) at (1, 3) {};
		\node [style=label] (114) at (1, 3.5) {$F$};
		\node [style={bold_gn}] (115) at (0.25, 3) {};
		\node [style=none] (116) at (0.275, 1.75) {};
		\node [style=none] (117) at (1.225, 3) {};
		\node [style=none] (118) at (2.525, 3) {};
		\node [style=none] (119) at (2.525, 1.25) {};
		\node [style={bold_gn}] (120) at (0.25, -2.5) {};
		\node [style=rn] (121) at (0.25, -3.75) {};
		\node [style=dmat] (122) at (0.25, -3.125) {};
		\node [style=none] (123) at (-3.05, -2.5) {};
		\node [style=none] (124) at (-2.975, 1.25) {};
		\node [style=none] (125) at (1.2, -2.5) {};
		\node [style=none] (126) at (2.525, -1.25) {};
		\node [style=none] (127) at (-1.225, 4.25) {};
		\node [style=none] (128) at (5.275, -2.5) {};
		\node [style=none] (129) at (2.525, 6) {};
		\node [style=none] (130) at (0.925, 5.5) {};
		\node [style=none] (131) at (0.85, 1.75) {};
		\node [style=none] (132) at (0, 6.05) {};
		\node [style=none] (133) at (0, 1.3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayerlight] (156.center)
			 to [bend left=90, looseness=2.75] (157.center)
			 to [bend left=90, looseness=2.75] cycle;
		\draw [style=filllayerlight] (154.center)
			 to [bend left=90, looseness=2.75] (155.center)
			 to [bend left=90, looseness=2.75] cycle;
		\draw [style=filllayerlight] (152.center)
			 to [bend left=90, looseness=2.75] (153.center)
			 to [bend left=90, looseness=2.75] cycle;
		\draw [style=filllayerlight] (150.center)
			 to [bend left=90, looseness=2.75] (151.center)
			 to [bend left=90, looseness=2.75] cycle;
		\draw [style=filllayerlight] (148.center)
			 to [bend left=90, looseness=2.00] (149.center)
			 to [bend left=90, looseness=2.00] cycle;
		\draw [style=filllayerlight] (146.center)
			 to [bend left=90, looseness=1.75] (147.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=filllayerlight] (140.center)
			 to [bend left=90, looseness=2.75] (141.center)
			 to [bend left=90, looseness=2.75] cycle;
		\draw [style=filllayerlight] (135.center)
			 to [bend left=90] (134.center)
			 to [bend left=90] cycle;
		\draw [style=filllayerlight] (133.center)
			 to [bend left=90] (132.center)
			 to [bend left=90] cycle;
		\draw [style=boldedge] (27.center) to (26);
		\draw [style=boldedge] (26) to (28);
		\draw (30) to (26);
		\draw [style=boldedge] (28) to (32);
		\draw (33) to (30);
		\draw (30) to (32);
		\draw (50) to (80);
		\draw (54) to (81);
		\draw (53) to (82);
		\draw (30) to (92.center);
		\draw [style=boldedge] (26) to (95);
		\draw [style=boldedge] (95) to (33);
		\draw [style=boldedge] (95) to (36);
		\draw [style=boldedge] (26)
			 to [in=180, out=-45, looseness=0.25] (96.center)
			 to (123.center)
			 to (107.center);
		\draw (97.center) to (80);
		\draw (81) to (98.center);
		\draw (99.center) to (82);
		\draw (38) to (103);
		\draw (103) to (83.center);
		\draw (69) to (101);
		\draw (101) to (90.center);
		\draw (93.center) to (102);
		\draw (102) to (73);
		\draw [style=boldedge] (128.center)
			 to (104.center)
			 to (69);
		\draw [style=boldedge] (36)
			 to (105.center)
			 to (106.center);
		\draw [style=boldedge] (108) to (109);
		\draw (110) to (108);
		\draw [style=boldedge] (109) to (111);
		\draw (112) to (110);
		\draw (110) to (111);
		\draw [style=boldedge] (108) to (115);
		\draw [style=boldedge] (115) to (112);
		\draw [style=boldedge] (115) to (113);
		\draw [style=boldedge] (119.center)
			 to (131.center)
			 to (116.center)
			 to [in=-45, out=180, looseness=0.25] (108);
		\draw [style=boldedge] (117.center) to (118.center);
		\draw (110) to (100.center);
		\draw [style=boldedge] (120) to (122);
		\draw (121) to (122);
		\draw [style=boldedge] (57) to (120);
		\draw (57) to (121);
		\draw (121) to (86.center);
		\draw [style=boldedge] (28)
			 to (124.center)
			 to (127.center);
		\draw [style=boldedge] (126.center)
			 to (125.center)
			 to (120);
		\draw [style=boldedge] (109)
			 to (130.center)
			 to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/TernaryTreeSubtrees.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (23) at (1.775, 2.825) {};
		\node [style=none] (24) at (1.775, 1.325) {};
		\node [style=none] (25) at (0.025, 2.075) {};
		\node [style=label] (26) at (1.15, 2.075) {$T_X$};
		\node [style=none] (27) at (0.05, 0) {};
		\node [style=none] (28) at (1.825, 0.825) {};
		\node [style=none] (29) at (1.825, -0.675) {};
		\node [style=none] (30) at (0.075, 0.075) {};
		\node [style=label] (31) at (1.2, 0.075) {$T_Y$};
		\node [style=white dot] (32) at (-1.75, 0) {$i$};
		\node [style=none] (33) at (0, -1.875) {};
		\node [style=none] (34) at (1.775, -2.7) {};
		\node [style=none] (35) at (1.775, -1.2) {};
		\node [style=none] (36) at (0.025, -1.95) {};
		\node [style=label] (37) at (1.15, -1.95) {$T_Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center)
			 to [in=-135, out=-120, looseness=0.50] (25.center)
			 to [in=120, out=60, looseness=0.50] (23.center)
			 to [in=45, out=-60, looseness=0.50] cycle;
		\draw (29.center)
			 to [in=-135, out=-120, looseness=0.50] (30.center)
			 to [in=120, out=60, looseness=0.50] (28.center)
			 to [in=45, out=-60, looseness=0.50] cycle;
		\draw (32) to (33.center);
		\draw (35.center)
			 to [in=135, out=120, looseness=0.50] (36.center)
			 to [in=-120, out=-60, looseness=0.50] (34.center)
			 to [in=-45, out=60, looseness=0.50] cycle;
		\draw (32) to (2.center);
		\draw (32) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/encoder-matrix-ext-abs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-7.75, 0) {};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style={bold_gn}] (2) at (-6.25, 1.25) {};
		\node [style={bold_gn}] (3) at (-6.25, -1.25) {};
		\node [style=rn] (4) at (-6.25, 0) {};
		\node [style=none] (5) at (-6.25, -2.5) {};
		\node [style=dmat] (6) at (-6.25, 0.625) {};
		\node [style=umat] (7) at (-6.25, -0.625) {};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=rmat] (9) at (-5.25, -1.25) {};
		\node [style=none] (10) at (-4, -1.25) {};
		\node [style=label] (11) at (-5.25, -0.75) {$F$};
		\node [style=rmat] (12) at (-4.25, 1.25) {};
		\node [style=label] (13) at (-4.25, 1.75) {$E_X$};
		\node [style=rmat] (14) at (-4.25, -1.25) {};
		\node [style=label] (15) at (-4.25, -0.75) {$E_Y$};
		\node [style=rmat] (16) at (-4.25, -2.5) {};
		\node [style=label] (17) at (-4.25, -2) {$E_Z$};
		\node [style=gather] (18) at (-2.5, 0) {};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-4, -2.5) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=divide] (22) at (2.5, 0) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style={bold_gn}] (24) at (4, 2.25) {};
		\node [style={bold_gn}] (25) at (4, -1) {};
		\node [style=rn] (26) at (6.25, 1) {};
		\node [style={bold_gn}] (27) at (4, -2.25) {};
		\node [style=rmat] (28) at (5.25, 1.625) {};
		\node [style=rmat] (29) at (5.25, 0.375) {};
		\node [style={bold_rn}] (30) at (6.25, 2.25) {};
		\node [style={bold_rn}] (31) at (6.25, -1) {};
		\node [style=rmat] (32) at (5.25, 2.25) {};
		\node [style=label] (33) at (5.25, 2.75) {$E_X$};
		\node [style=rmat] (34) at (5.25, -1) {};
		\node [style=label] (35) at (5.25, -0.5) {$E_Y \! F$};
		\node [style=rmat] (36) at (5.25, -2.25) {};
		\node [style=label] (37) at (5.25, -1.75) {$E_Z$};
		\node [style=gather] (38) at (7.75, 0) {};
		\node [style=none] (39) at (8.75, 0) {};
		\node [style={bold_rn}] (40) at (6.25, -2.25) {};
		\node [style=none] (41) at (0, -6.5) {$=$};
		\node [style=gn] (42) at (4, 1) {};
		\node [style=rmat] (43) at (5.25, 1) {};
		\node [style=none] (44) at (1.5, -6.5) {};
		\node [style=none] (45) at (6.5, -6.5) {};
		\node [style=rmat] (46) at (4, -6.5) {};
		\node [style=label] (47) at (4, -5.125) {\tiny $ \begin{bmatrix}
    E_X            \!\!&\!\! 0 \!\!&\!\! 0              \!\!&\!\! 0 \\
    \vec{1}^{\top} \!\!&\!\! 1 \!\!&\!\! \vec{1}^{\top} \!\!&\!\! 0 \\
    0              \!\!&\!\! 0 \!\!&\!\! E_Y \! F\!            \!\!&\!\! 0 \\
    0              \!\!&\!\! 0 \!\!&\!\! 0              \!\!&\!\! E_Z \end{bmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-180, out=45] (0) to (2);
		\draw [style=boldedge, in=180, out=-30] (0) to (3);
		\draw [style=boldedge, in=-180, out=-60] (0) to (5.center);
		\draw (4) to (0);
		\draw [style=boldedge] (2) to (6);
		\draw [style=boldedge] (3) to (7);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw [style=boldedge] (8.center) to (2);
		\draw [style=boldedge] (9) to (3);
		\draw [style=boldedge] (9) to (10.center);
		\draw [style=boldedge] (19.center) to (18);
		\draw [style=boldedge, in=0, out=-120] (18) to (20.center);
		\draw [style=boldedge] (5.center) to (20.center);
		\draw [style=boldedge, in=0, out=135] (18) to (8.center);
		\draw [style=boldedge, in=0, out=-150] (18) to (10.center);
		\draw (4) to (18);
		\draw [style=boldedge] (23.center) to (22);
		\draw [style=boldedge, in=-180, out=45] (22) to (24);
		\draw [style=boldedge, in=180, out=-30] (22) to (25);
		\draw [style=boldedge, in=-180, out=-60] (22) to (27);
		\draw [style=boldedge, in=-180, out=-45] (24) to (28);
		\draw [style=boldedge, in=-180, out=60, looseness=0.75] (25) to (29);
		\draw [in=-135, out=0, looseness=0.50] (29) to (26);
		\draw [in=0, out=135, looseness=0.50] (26) to (28);
		\draw [style=boldedge] (30) to (24);
		\draw [style=boldedge] (39.center) to (38);
		\draw [style=boldedge, in=0, out=-120] (38) to (40);
		\draw [style=boldedge] (27) to (40);
		\draw [style=boldedge, in=0, out=135] (38) to (30);
		\draw [style=boldedge, in=0, out=-150] (38) to (31);
		\draw [in=150, out=0] (26) to (38);
		\draw [style=boldedge] (25) to (31);
		\draw [in=180, out=30] (22) to (42);
		\draw (42) to (43);
		\draw (43) to (26);
		\draw [style=boldedge] (45.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/encoder-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-7.75, 0) {};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style={bold_gn}] (2) at (-6.25, 1.25) {};
		\node [style={bold_gn}] (3) at (-6.25, -1.25) {};
		\node [style=rn] (4) at (-6.25, 0) {};
		\node [style=none] (5) at (-6.25, -2.5) {};
		\node [style=dmat] (6) at (-6.25, 0.625) {};
		\node [style=umat] (7) at (-6.25, -0.625) {};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=rmat] (10) at (-5.25, -1.25) {};
		\node [style=none] (13) at (-4, -1.25) {};
		\node [style=label] (14) at (-5.25, -0.75) {$F$};
		\node [style=rmat] (15) at (-4.25, 1.25) {};
		\node [style=label] (16) at (-4.25, 1.75) {$E_X$};
		\node [style=rmat] (17) at (-4.25, -1.25) {};
		\node [style=label] (18) at (-4.25, -0.75) {$E_Y$};
		\node [style=rmat] (19) at (-4.25, -2.5) {};
		\node [style=label] (20) at (-4.25, -2) {$E_Z$};
		\node [style=gather] (21) at (-2.5, 0) {};
		\node [style=none] (22) at (-1.5, 0) {};
		\node [style=none] (25) at (-4, -2.5) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=divide] (27) at (2.5, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style={bold_gn}] (29) at (4, 2.25) {};
		\node [style={bold_gn}] (30) at (4, -1) {};
		\node [style=rn] (31) at (6.25, 1) {};
		\node [style={bold_gn}] (32) at (4, -2.25) {};
		\node [style=rmat] (33) at (5.25, 1.625) {};
		\node [style=rmat] (34) at (5.25, 0.375) {};
		\node [style={bold_rn}] (35) at (6.25, 2.25) {};
		\node [style={bold_rn}] (37) at (6.25, -1) {};
		\node [style=rmat] (39) at (5.25, 2.25) {};
		\node [style=label] (40) at (5.25, 2.75) {$E_X$};
		\node [style=rmat] (41) at (5.25, -1) {};
		\node [style=label] (42) at (5.25, -0.5) {$E_Y \! F$};
		\node [style=rmat] (43) at (5.25, -2.25) {};
		\node [style=label] (44) at (5.25, -1.75) {$E_Z$};
		\node [style=gather] (45) at (7.75, 0) {};
		\node [style=none] (46) at (8.75, 0) {};
		\node [style={bold_rn}] (47) at (6.25, -2.25) {};
		\node [style=none] (48) at (10.25, 0) {$=$};
		\node [style=gn] (49) at (4, 1) {};
		\node [style=rmat] (50) at (5.25, 1) {};
		\node [style=none] (51) at (11.75, 0) {};
		\node [style=none] (52) at (16.75, 0) {};
		\node [style=rmat] (53) at (14.25, 0) {};
		\node [style=label] (54) at (14.25, 1.375) {\tiny $ \begin{bmatrix}
    E_X            \!\!&\!\! 0 \!\!&\!\! 0              \!\!&\!\! 0 \\
    \vec{1}^{\top} \!\!&\!\! 1 \!\!&\!\! \vec{1}^{\top} \!\!&\!\! 0 \\
    0              \!\!&\!\! 0 \!\!&\!\! E_Y \! F\!            \!\!&\!\! 0 \\
    0              \!\!&\!\! 0 \!\!&\!\! 0              \!\!&\!\! E_Z \end{bmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-180, out=45] (0) to (2);
		\draw [style=boldedge, in=180, out=-30] (0) to (3);
		\draw [style=boldedge, in=-180, out=-60] (0) to (5.center);
		\draw (4) to (0);
		\draw [style=boldedge] (2) to (6);
		\draw [style=boldedge] (3) to (7);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw [style=boldedge] (8.center) to (2);
		\draw [style=boldedge] (10) to (3);
		\draw [style=boldedge] (10) to (13.center);
		\draw [style=boldedge] (22.center) to (21);
		\draw [style=boldedge, in=0, out=-120] (21) to (25.center);
		\draw [style=boldedge] (5.center) to (25.center);
		\draw [style=boldedge, in=0, out=135] (21) to (8.center);
		\draw [style=boldedge, in=0, out=-150] (21) to (13.center);
		\draw (4) to (21);
		\draw [style=boldedge] (28.center) to (27);
		\draw [style=boldedge, in=-180, out=45] (27) to (29);
		\draw [style=boldedge, in=180, out=-30] (27) to (30);
		\draw [style=boldedge, in=-180, out=-60] (27) to (32);
		\draw [style=boldedge, in=-180, out=-45] (29) to (33);
		\draw [style=boldedge, in=-180, out=60, looseness=0.75] (30) to (34);
		\draw [in=-135, out=0, looseness=0.50] (34) to (31);
		\draw [in=0, out=135, looseness=0.50] (31) to (33);
		\draw [style=boldedge] (35) to (29);
		\draw [style=boldedge] (46.center) to (45);
		\draw [style=boldedge, in=0, out=-120] (45) to (47);
		\draw [style=boldedge] (32) to (47);
		\draw [style=boldedge, in=0, out=135] (45) to (35);
		\draw [style=boldedge, in=0, out=-150] (45) to (37);
		\draw [in=150, out=0] (31) to (45);
		\draw [style=boldedge] (30) to (37);
		\draw [in=180, out=30] (27) to (49);
		\draw (49) to (50);
		\draw (50) to (31);
		\draw [style=boldedge] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/proof-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style={bold_gn}] (2) at (-2, 1.25) {};
		\node [style={bold_gn}] (3) at (-2, -1.25) {};
		\node [style=rn] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=dmat] (6) at (-2, 0.625) {};
		\node [style=umat] (7) at (-2, -0.625) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=rmat] (10) at (-1, -1.25) {};
		\node [style=none] (11) at (1.25, -2.5) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=label] (14) at (-1, -0.75) {$F$};
		\node [style=rmat] (15) at (0.5, 1.25) {};
		\node [style=label] (16) at (0.5, 1.75) {$E_X$};
		\node [style=rmat] (17) at (0.5, -1.25) {};
		\node [style=label] (18) at (0.5, -0.75) {$E_Y$};
		\node [style=rmat] (19) at (0.5, -2.5) {};
		\node [style=label] (20) at (0.5, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (21) at (-6.75, 0) {$1_k\pi$};
		\node [style={bold_rn_phase}] (23) at (-5, 0) {$e_k \pi$};
		\node [style=none] (24) at (2.25, 0) {$=$};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style={bold_gn}] (27) at (8.75, 1.25) {};
		\node [style={bold_gn}] (28) at (8.75, -1.25) {};
		\node [style=rn] (29) at (8.75, 0) {};
		\node [style=none] (30) at (7.25, -2.5) {};
		\node [style=dmat] (31) at (8.75, 0.625) {};
		\node [style=umat] (32) at (8.75, -0.625) {};
		\node [style=none] (33) at (12, 1.25) {};
		\node [style=none] (34) at (12, 0) {};
		\node [style=rmat] (35) at (9.75, -1.25) {};
		\node [style=none] (36) at (12, -2.5) {};
		\node [style=none] (38) at (12, -1.25) {};
		\node [style=label] (39) at (9.75, -0.75) {$F$};
		\node [style=rmat] (40) at (11.25, 1.25) {};
		\node [style=label] (41) at (11.25, 1.75) {$E_X$};
		\node [style=rmat] (42) at (11.25, -1.25) {};
		\node [style=label] (43) at (11.25, -0.75) {$E_Y$};
		\node [style=rmat] (44) at (11.25, -2.5) {};
		\node [style=label] (45) at (11.25, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (46) at (5.75, 1.25) {$1_k\pi$};
		\node [style={bold_rn_phase}] (47) at (7.5, 1.25) {$e_k \pi$};
		\node [style=none] (48) at (13.25, 0) {$=$};
		\node [style=divide] (49) at (4.25, 0) {};
		\node [style=none] (50) at (5.75, 1.25) {};
		\node [style=none] (51) at (5.75, -1.25) {};
		\node [style=none] (52) at (14.25, 0) {};
		\node [style={bold_gn}] (53) at (18.25, 1.25) {};
		\node [style={bold_gn}] (54) at (18.25, -1.25) {};
		\node [style=rn] (55) at (18.25, 0) {};
		\node [style=none] (56) at (18.25, -2.5) {};
		\node [style=dmat] (57) at (18.25, 0.625) {};
		\node [style=umat] (58) at (18.25, -0.625) {};
		\node [style=none] (59) at (21.5, 1.25) {};
		\node [style=none] (60) at (21.5, 0) {};
		\node [style=rmat] (61) at (19.25, -1.25) {};
		\node [style=none] (62) at (21.5, -2.5) {};
		\node [style=none] (64) at (21.5, -1.25) {};
		\node [style=label] (65) at (19.25, -0.75) {$F$};
		\node [style=rmat] (66) at (20.75, 1.25) {};
		\node [style=label] (67) at (20.75, 1.75) {$E_X$};
		\node [style=rmat] (68) at (20.75, -1.25) {};
		\node [style=label] (69) at (20.75, -0.75) {$E_Y$};
		\node [style=rmat] (70) at (20.75, -2.5) {};
		\node [style=label] (71) at (20.75, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (72) at (16.75, 1.25) {$1_k\pi$};
		\node [style={bold_rn_phase}] (73) at (19.5, 1.25) {$e_k \pi$};
		\node [style=none] (74) at (-8, -6.75) {$=$};
		\node [style=divide] (75) at (15.25, 0) {};
		\node [style=none] (76) at (16.75, 1.25) {};
		\node [style=none] (77) at (16.75, -1.25) {};
		\node [style={rn_phase}] (78) at (19.5, 0) {$\pi$};
		\node [style=none] (79) at (-7, -6.75) {};
		\node [style={bold_gn}] (80) at (-4.25, -5.5) {};
		\node [style={bold_gn}] (81) at (-4.25, -8) {};
		\node [style=rn] (82) at (-4.25, -6.75) {};
		\node [style=none] (83) at (-3, -9.25) {};
		\node [style=dmat] (84) at (-4.25, -6.125) {};
		\node [style=umat] (85) at (-4.25, -7.375) {};
		\node [style=none] (86) at (1, -5.5) {};
		\node [style=none] (87) at (1, -6.75) {};
		\node [style=rmat] (88) at (-3, -8) {};
		\node [style=none] (89) at (1, -9.25) {};
		\node [style=none] (91) at (1, -8) {};
		\node [style=label] (92) at (-3, -7.5) {$F$};
		\node [style=rmat] (93) at (0, -5.5) {};
		\node [style=label] (94) at (0, -5) {$E_X$};
		\node [style=rmat] (95) at (0, -8) {};
		\node [style=label] (96) at (0, -7.5) {$E_Y$};
		\node [style=rmat] (97) at (0, -9.25) {};
		\node [style=label] (98) at (0, -8.75) {$E_Z$};
		\node [style={bold_gn_phase}] (99) at (-3, -5.5) {$1_k\pi$};
		\node [style={bold_rn_phase}] (100) at (-1.25, -5.5) {$e_k \pi$};
		\node [style=none] (101) at (2.5, -6.75) {$\overset{\scriptscriptstyle  (I.H.)}{=}$};
		\node [style=divide] (102) at (-6, -6.75) {};
		\node [style=none] (103) at (-4.5, -5.5) {};
		\node [style=none] (104) at (-4.5, -8) {};
		\node [style={rn_phase}] (105) at (-1.25, -6.75) {$\pi$};
		\node [style=none] (133) at (3.5, -6.75) {};
		\node [style={bold_gn}] (134) at (6.25, -5.5) {};
		\node [style={bold_gn}] (135) at (6.25, -8) {};
		\node [style=rn] (136) at (6.25, -6.75) {};
		\node [style=none] (137) at (7.5, -9.25) {};
		\node [style=dmat] (138) at (6.25, -6.125) {};
		\node [style=umat] (139) at (6.25, -7.375) {};
		\node [style=none] (140) at (11.5, -5.5) {};
		\node [style=none] (141) at (11.5, -6.75) {};
		\node [style=rmat] (142) at (7.5, -8) {};
		\node [style=none] (143) at (11.5, -9.25) {};
		\node [style=none] (145) at (11.5, -8) {};
		\node [style=label] (146) at (7.5, -7.5) {$F$};
		\node [style=rmat] (147) at (8.75, -5.5) {};
		\node [style=label] (148) at (8.75, -5) {$E_X$};
		\node [style=rmat] (149) at (8.75, -8) {};
		\node [style=label] (150) at (8.75, -7.5) {$E_Y$};
		\node [style=rmat] (151) at (8.75, -9.25) {};
		\node [style=label] (152) at (8.75, -8.75) {$E_Z$};
		\node [style=divide] (155) at (4.5, -6.75) {};
		\node [style=none] (156) at (6, -5.5) {};
		\node [style=none] (157) at (6, -8) {};
		\node [style={rn_phase}] (158) at (10.25, -6.75) {$\pi$};
		\node [style=boxx] (159) at (10.25, -5.5) {$\Gamma_{2k+1}^{T_X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-180, out=45] (0) to (2);
		\draw [style=boldedge, in=180, out=-30] (0) to (3);
		\draw [style=boldedge] (0)
			 to [in=-180, out=-60] (5.center)
			 to (11.center);
		\draw (4) to (0);
		\draw [style=boldedge] (2) to (6);
		\draw [style=boldedge] (3) to (7);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw (9.center) to (4);
		\draw [style=boldedge] (8.center) to (2);
		\draw [style=boldedge] (10) to (3);
		\draw [style=boldedge] (10) to (13.center);
		\draw [style=boldedge] (27) to (31);
		\draw [style=boldedge] (28) to (32);
		\draw (32) to (29);
		\draw (29) to (31);
		\draw (34.center) to (29);
		\draw [style=boldedge] (33.center) to (27);
		\draw [style=boldedge] (35) to (28);
		\draw [style=boldedge] (49)
			 to [in=-180, out=-60] (30.center)
			 to (36.center);
		\draw [style=boldedge] (35) to (38.center);
		\draw [style=boldedge, in=-180, out=45] (49) to (50.center);
		\draw [style=boldedge] (49)
			 to [in=180, out=-30] (51.center)
			 to (28);
		\draw [style=boldedge] (26.center) to (49);
		\draw (29) to (49);
		\draw [style=boldedge] (50.center) to (27);
		\draw [style=boldedge] (53) to (57);
		\draw [style=boldedge] (54) to (58);
		\draw (58) to (55);
		\draw (55) to (57);
		\draw (60.center) to (55);
		\draw [style=boldedge] (59.center) to (53);
		\draw [style=boldedge] (61) to (54);
		\draw [style=boldedge] (75)
			 to [in=-180, out=-60] (56.center)
			 to (62.center);
		\draw [style=boldedge] (61) to (64.center);
		\draw [style=boldedge, in=-180, out=45] (75) to (76.center);
		\draw [style=boldedge] (75)
			 to [in=180, out=-30] (77.center)
			 to (54);
		\draw [style=boldedge] (52.center) to (75);
		\draw (55) to (75);
		\draw [style=boldedge] (76.center) to (53);
		\draw [style=boldedge] (80) to (84);
		\draw [style=boldedge] (81) to (85);
		\draw (85) to (82);
		\draw (82) to (84);
		\draw (87.center) to (82);
		\draw [style=boldedge] (86.center) to (80);
		\draw [style=boldedge] (88) to (81);
		\draw [style=boldedge] (102)
			 to [in=-180, out=-60] (83.center)
			 to (89.center);
		\draw [style=boldedge] (88) to (91.center);
		\draw [style=boldedge, in=-180, out=45] (102) to (103.center);
		\draw [style=boldedge] (102)
			 to [in=180, out=-30] (104.center)
			 to (81);
		\draw [style=boldedge] (79.center) to (102);
		\draw (82) to (102);
		\draw [style=boldedge] (103.center) to (80);
		\draw [style=boldedge] (134) to (138);
		\draw [style=boldedge] (135) to (139);
		\draw (139) to (136);
		\draw (136) to (138);
		\draw (141.center) to (136);
		\draw [style=boldedge] (140.center) to (134);
		\draw [style=boldedge] (142) to (135);
		\draw [style=boldedge] (155)
			 to [in=-180, out=-60] (137.center)
			 to (143.center);
		\draw [style=boldedge] (142) to (145.center);
		\draw [style=boldedge, in=-180, out=45] (155) to (156.center);
		\draw [style=boldedge] (155)
			 to [in=180, out=-30] (157.center)
			 to (135);
		\draw [style=boldedge] (133.center) to (155);
		\draw (136) to (155);
		\draw [style=boldedge] (156.center) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/proof-Y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-7.75, 0) {};
		\node [style={bold_gn}] (2) at (-2.25, 1.25) {};
		\node [style={bold_gn}] (3) at (-2.25, -1.25) {};
		\node [style=rn] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.25, -2.5) {};
		\node [style=dmat] (6) at (-2.25, 0.625) {};
		\node [style=umat] (7) at (-2.25, -0.625) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=rmat] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (0.5, -2.5) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=label] (14) at (-1.25, -0.75) {$F$};
		\node [style=rmat] (15) at (-0.25, 1.25) {};
		\node [style=label] (16) at (-0.25, 1.75) {$E_X$};
		\node [style=rmat] (17) at (-0.25, -1.25) {};
		\node [style=label] (18) at (-0.25, -0.75) {$E_Y$};
		\node [style=rmat] (19) at (-0.25, -2.5) {};
		\node [style=label] (20) at (-0.25, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (21) at (-6.75, 0) {$1_{k} \pi$};
		\node [style={bold_rn_phase}] (23) at (-5, 0) {$e_k \pi$};
		\node [style=none] (24) at (1.5, 0) {$=$};
		\node [style=none] (26) at (2.5, 0) {};
		\node [style={bold_gn}] (27) at (8.5, 1.25) {};
		\node [style={bold_gn}] (28) at (8.5, -1.25) {};
		\node [style=rn] (29) at (8.5, 0) {};
		\node [style=none] (30) at (7, -2.5) {};
		\node [style=dmat] (31) at (8.5, 0.625) {};
		\node [style=umat] (32) at (8.5, -0.625) {};
		\node [style=none] (33) at (11, 1.25) {};
		\node [style=none] (34) at (11, 0) {};
		\node [style=rmat] (35) at (9.25, -1.25) {};
		\node [style=none] (36) at (11, -2.5) {};
		\node [style=none] (38) at (11, -1.25) {};
		\node [style=label] (39) at (9.25, -0.75) {$F$};
		\node [style=rmat] (40) at (10.25, 1.25) {};
		\node [style=label] (41) at (10.25, 1.75) {$E_X$};
		\node [style=rmat] (42) at (10.25, -1.25) {};
		\node [style=label] (43) at (10.25, -0.75) {$E_Y$};
		\node [style=rmat] (44) at (10.25, -2.5) {};
		\node [style=label] (45) at (10.25, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (46) at (5.5, 1.25) {$\pi$};
		\node [style=none] (48) at (12.25, 0) {$=$};
		\node [style=divide] (49) at (3.5, 0) {};
		\node [style=none] (50) at (5.5, 1.25) {};
		\node [style=none] (51) at (5.5, -1.25) {};
		\node [style={gn_phase}] (212) at (5.5, 0) {$\pi $};
		\node [style={bold_gn_phase}] (324) at (5.5, -1.25) {$1_{k} \pi$};
		\node [style={bold_rn_phase}] (325) at (7.25, -1.25) {$e_k \pi$};
		\node [style=none] (326) at (13.25, 0) {};
		\node [style={bold_gn}] (327) at (17.5, 1.25) {};
		\node [style={bold_gn}] (328) at (17.5, -1.25) {};
		\node [style=rn] (329) at (17.5, 0) {};
		\node [style=none] (330) at (17.75, -2.5) {};
		\node [style=dmat] (331) at (17.5, 0.625) {};
		\node [style=umat] (332) at (17.5, -0.625) {};
		\node [style=none] (333) at (21.75, 1.25) {};
		\node [style=none] (334) at (21.75, 0) {};
		\node [style=rmat] (335) at (20, -1.25) {};
		\node [style=none] (336) at (21.75, -2.5) {};
		\node [style=none] (337) at (21.75, -1.25) {};
		\node [style=label] (338) at (20, -0.75) {$F$};
		\node [style=rmat] (339) at (21, 1.25) {};
		\node [style=label] (340) at (21, 1.75) {$E_X$};
		\node [style=rmat] (341) at (21, -1.25) {};
		\node [style=label] (342) at (21, -0.75) {$E_Y$};
		\node [style=rmat] (343) at (21, -2.5) {};
		\node [style=label] (344) at (21, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (345) at (16.25, 1.25) {$\pi$};
		\node [style=divide] (346) at (14.25, 0) {};
		\node [style=none] (347) at (16.25, 1.25) {};
		\node [style=none] (348) at (16.25, -1.25) {};
		\node [style={gn_phase}] (349) at (16.25, 0) {$\pi $};
		\node [style={bold_gn_phase}] (350) at (16.25, -1.25) {$1_{k} \pi$};
		\node [style={bold_rn_phase}] (351) at (18.75, -1.25) {$e_k \pi$};
		\node [style={rn_phase}] (352) at (18.75, 0) {$\pi$};
		\node [style=none] (353) at (-7.75, -6.5) {$=$};
		\node [style=none] (354) at (-6.75, -6.5) {};
		\node [style={bold_gn}] (355) at (-2.5, -5.25) {};
		\node [style={bold_gn}] (356) at (-2.5, -7.75) {};
		\node [style=rn] (357) at (-2.5, -6.5) {};
		\node [style=none] (358) at (-2.25, -9) {};
		\node [style=dmat] (359) at (-2.5, -5.875) {};
		\node [style=umat] (360) at (-2.5, -7.125) {};
		\node [style=none] (361) at (3, -5.25) {};
		\node [style=none] (362) at (3, -6.5) {};
		\node [style=rmat] (363) at (1, -7.75) {};
		\node [style=none] (364) at (3, -9) {};
		\node [style=none] (365) at (3, -7.75) {};
		\node [style=label] (366) at (1, -7.25) {$F$};
		\node [style=rmat] (367) at (2.25, -5.25) {};
		\node [style=label] (368) at (2.25, -4.75) {$E_X$};
		\node [style=rmat] (369) at (2.25, -7.75) {};
		\node [style=label] (370) at (2.25, -7.25) {$E_Y$};
		\node [style=rmat] (371) at (2.25, -9) {};
		\node [style=label] (372) at (2.25, -8.5) {$E_Z$};
		\node [style={bold_gn_phase}] (373) at (-3.75, -5.25) {$\pi$};
		\node [style=divide] (374) at (-5.75, -6.5) {};
		\node [style=none] (375) at (-3.75, -5.25) {};
		\node [style=none] (376) at (-3.75, -7.75) {};
		\node [style={gn_phase}] (377) at (-1.5, -6.5) {$\pi $};
		\node [style={bold_gn_phase}] (378) at (-3.75, -7.75) {$1_{k} \pi$};
		\node [style={bold_rn_phase}] (379) at (-0.25, -7.75) {$e_k \pi$};
		\node [style={rn_phase}] (380) at (-0.25, -6.5) {$\pi$};
		\node [style={bold_gn_phase}] (381) at (-1.5, -5.25) {$\pi$};
		\node [style={bold_gn_phase}] (382) at (-1.5, -7.75) {$\pi$};
		\node [style=none] (383) at (4.25, -6.5) {$=$};
		\node [style=none] (384) at (5.5, -6.5) {};
		\node [style={bold_gn}] (385) at (8.5, -5.25) {};
		\node [style={bold_gn}] (386) at (8.5, -7.75) {};
		\node [style=rn] (387) at (8.5, -6.5) {};
		\node [style=none] (388) at (10, -9) {};
		\node [style=dmat] (389) at (8.5, -5.875) {};
		\node [style=umat] (390) at (8.5, -7.125) {};
		\node [style=none] (391) at (15.75, -5.25) {};
		\node [style=none] (392) at (15.75, -6.5) {};
		\node [style=rmat] (393) at (13.75, -7.75) {};
		\node [style=none] (394) at (15.75, -9) {};
		\node [style=none] (395) at (15.75, -7.75) {};
		\node [style=label] (396) at (13.75, -7.25) {$F$};
		\node [style=rmat] (397) at (15, -5.25) {};
		\node [style=label] (398) at (15, -4.75) {$E_X$};
		\node [style=rmat] (399) at (15, -7.75) {};
		\node [style=label] (400) at (15, -7.25) {$E_Y$};
		\node [style=rmat] (401) at (15, -9) {};
		\node [style=label] (402) at (15, -8.5) {$E_Z$};
		\node [style=divide] (404) at (6.5, -6.5) {};
		\node [style=none] (405) at (8.5, -5.25) {};
		\node [style=none] (406) at (8.5, -7.75) {};
		\node [style={gn_phase}] (407) at (10.5, -6.5) {$\pi $};
		\node [style={bold_gn_phase}] (408) at (10.25, -7.75) {$(1 \plus 1_{k}) \pi$};
		\node [style={bold_rn_phase}] (409) at (12.5, -7.75) {$e_k \pi$};
		\node [style={rn_phase}] (410) at (12.5, -6.5) {$\pi$};
		\node [style=none] (411) at (-7.75, -12.75) {$=$};
		\node [style=none] (412) at (-6.75, -12.75) {};
		\node [style={bold_gn}] (413) at (-3.75, -11.5) {};
		\node [style={bold_gn}] (414) at (-3.75, -14) {};
		\node [style=rn] (415) at (-3.75, -12.75) {};
		\node [style=none] (416) at (-2.25, -15.25) {};
		\node [style=dmat] (417) at (-3.75, -12.125) {};
		\node [style=umat] (418) at (-3.75, -13.375) {};
		\node [style=none] (419) at (4, -11.5) {};
		\node [style=none] (420) at (4, -12.75) {};
		\node [style=rmat] (421) at (-2.75, -14) {};
		\node [style=none] (422) at (4, -15.25) {};
		\node [style=none] (423) at (4, -14) {};
		\node [style=label] (424) at (-2.75, -13.5) {$F$};
		\node [style=rmat] (425) at (3.25, -11.5) {};
		\node [style=label] (426) at (3.25, -11) {$E_X$};
		\node [style=rmat] (427) at (3.25, -14) {};
		\node [style=label] (428) at (3.25, -13.5) {$E_Y$};
		\node [style=rmat] (429) at (3.25, -15.25) {};
		\node [style=label] (430) at (3.25, -14.75) {$E_Z$};
		\node [style=divide] (431) at (-5.75, -12.75) {};
		\node [style=none] (432) at (-3.75, -11.5) {};
		\node [style=none] (433) at (-3.75, -14) {};
		\node [style={gn_phase}] (434) at (-0.5, -12.75) {$\pi $};
		\node [style={bold_gn_phase}] (435) at (-0.75, -14) {$1_{b \minu k \minu 1} \pi$};
		\node [style={bold_rn_phase}] (436) at (1.75, -14) {$e_{b \minu k} \pi$};
		\node [style={rn_phase}] (437) at (1.75, -12.75) {$\pi$};
		\node [style=none] (438) at (5.5, -12.75) {$\overset{\scriptscriptstyle  (I.H.)}{=}$};
		\node [style=none] (439) at (6.75, -12.75) {};
		\node [style={bold_gn}] (440) at (9.75, -11.5) {};
		\node [style={bold_gn}] (441) at (9.75, -14) {};
		\node [style=rn] (442) at (9.75, -12.75) {};
		\node [style=none] (443) at (11.25, -15.25) {};
		\node [style=dmat] (444) at (9.75, -12.125) {};
		\node [style=umat] (445) at (9.75, -13.375) {};
		\node [style=none] (446) at (16, -11.5) {};
		\node [style=none] (447) at (16, -12.75) {};
		\node [style=rmat] (448) at (10.75, -14) {};
		\node [style=none] (449) at (16, -15.25) {};
		\node [style=none] (450) at (16, -14) {};
		\node [style=label] (451) at (10.75, -13.5) {$F$};
		\node [style=rmat] (452) at (12, -11.5) {};
		\node [style=label] (453) at (12, -11) {$E_X$};
		\node [style=rmat] (454) at (12, -14) {};
		\node [style=label] (455) at (12, -13.5) {$E_Y$};
		\node [style=rmat] (456) at (12, -15.25) {};
		\node [style=label] (457) at (12, -14.75) {$E_Z$};
		\node [style=divide] (458) at (7.75, -12.75) {};
		\node [style=none] (459) at (9.75, -11.5) {};
		\node [style=none] (460) at (9.75, -14) {};
		\node [style={gn_phase}] (461) at (13.25, -12.75) {$\pi $};
		\node [style={rn_phase}] (464) at (14.75, -12.75) {$\pi$};
		\node [style=boxx] (465) at (14, -14) {$\Gamma_{2(b \minu k)}^{T_Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-180, out=45] (0) to (2);
		\draw [style=boldedge, in=180, out=-30] (0) to (3);
		\draw [style=boldedge] (0)
			 to [in=-180, out=-60] (5.center)
			 to (11.center);
		\draw (4) to (0);
		\draw [style=boldedge] (2) to (6);
		\draw [style=boldedge] (3) to (7);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw (9.center) to (4);
		\draw [style=boldedge] (8.center) to (2);
		\draw [style=boldedge] (10) to (3);
		\draw [style=boldedge] (10) to (13.center);
		\draw [style=boldedge] (27) to (31);
		\draw [style=boldedge] (28) to (32);
		\draw (32) to (29);
		\draw (29) to (31);
		\draw (34.center) to (29);
		\draw [style=boldedge] (33.center) to (27);
		\draw [style=boldedge] (35) to (28);
		\draw [style=boldedge] (49)
			 to [in=-180, out=-60] (30.center)
			 to (36.center);
		\draw [style=boldedge] (35) to (38.center);
		\draw [style=boldedge, in=-180, out=45] (49) to (50.center);
		\draw [style=boldedge, in=180, out=-30] (49) to (51.center);
		\draw [style=boldedge] (26.center) to (49);
		\draw (29) to (49);
		\draw [style=boldedge] (51.center) to (28);
		\draw [style=boldedge] (50.center) to (27);
		\draw [style=boldedge] (327) to (331);
		\draw [style=boldedge] (328) to (332);
		\draw (332) to (329);
		\draw (329) to (331);
		\draw (334.center) to (329);
		\draw [style=boldedge] (333.center) to (327);
		\draw [style=boldedge] (335) to (328);
		\draw [style=boldedge] (346)
			 to [in=-180, out=-60] (330.center)
			 to (336.center);
		\draw [style=boldedge] (335) to (337.center);
		\draw [style=boldedge, in=-180, out=45] (346) to (347.center);
		\draw [style=boldedge, in=180, out=-30] (346) to (348.center);
		\draw [style=boldedge] (326.center) to (346);
		\draw (329) to (346);
		\draw [style=boldedge] (348.center) to (328);
		\draw [style=boldedge] (347.center) to (327);
		\draw [style=boldedge] (355) to (359);
		\draw [style=boldedge] (356) to (360);
		\draw (360) to (357);
		\draw (357) to (359);
		\draw (362.center) to (357);
		\draw [style=boldedge] (361.center) to (355);
		\draw [style=boldedge] (363) to (356);
		\draw [style=boldedge] (374)
			 to [in=-180, out=-60] (358.center)
			 to (364.center);
		\draw [style=boldedge] (363) to (365.center);
		\draw [style=boldedge, in=-180, out=45] (374) to (375.center);
		\draw [style=boldedge, in=180, out=-45] (374) to (376.center);
		\draw [style=boldedge] (354.center) to (374);
		\draw (357) to (374);
		\draw [style=boldedge] (376.center) to (356);
		\draw [style=boldedge] (375.center) to (355);
		\draw [style=boldedge] (385) to (389);
		\draw [style=boldedge] (386) to (390);
		\draw (390) to (387);
		\draw (387) to (389);
		\draw (392.center) to (387);
		\draw [style=boldedge] (391.center) to (385);
		\draw [style=boldedge] (393) to (386);
		\draw [style=boldedge] (404)
			 to [in=-180, out=-60] (388.center)
			 to (394.center);
		\draw [style=boldedge] (393) to (395.center);
		\draw [style=boldedge, in=-180, out=45] (404) to (405.center);
		\draw [style=boldedge, in=180, out=-45] (404) to (406.center);
		\draw [style=boldedge] (384.center) to (404);
		\draw (387) to (404);
		\draw [style=boldedge] (406.center) to (386);
		\draw [style=boldedge] (405.center) to (385);
		\draw [style=boldedge] (413) to (417);
		\draw [style=boldedge] (414) to (418);
		\draw (418) to (415);
		\draw (415) to (417);
		\draw (420.center) to (415);
		\draw [style=boldedge] (419.center) to (413);
		\draw [style=boldedge] (421) to (414);
		\draw [style=boldedge] (431)
			 to [in=-180, out=-60] (416.center)
			 to (422.center);
		\draw [style=boldedge] (421) to (423.center);
		\draw [style=boldedge, in=-180, out=45] (431) to (432.center);
		\draw [style=boldedge, in=180, out=-45] (431) to (433.center);
		\draw [style=boldedge] (412.center) to (431);
		\draw (415) to (431);
		\draw [style=boldedge] (433.center) to (414);
		\draw [style=boldedge] (432.center) to (413);
		\draw [style=boldedge] (440) to (444);
		\draw [style=boldedge] (441) to (445);
		\draw (445) to (442);
		\draw (442) to (444);
		\draw (447.center) to (442);
		\draw [style=boldedge] (446.center) to (440);
		\draw [style=boldedge] (448) to (441);
		\draw [style=boldedge] (458)
			 to [in=-180, out=-60] (443.center)
			 to (449.center);
		\draw [style=boldedge] (448) to (450.center);
		\draw [style=boldedge, in=-180, out=45] (458) to (459.center);
		\draw [style=boldedge, in=180, out=-45] (458) to (460.center);
		\draw [style=boldedge] (439.center) to (458);
		\draw (442) to (458);
		\draw [style=boldedge] (460.center) to (441);
		\draw [style=boldedge] (459.center) to (440);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/proof-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-7.75, 0) {};
		\node [style={bold_gn}] (2) at (-1.25, 1.25) {};
		\node [style={bold_gn}] (3) at (-1.25, -1.25) {};
		\node [style=rn] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-0.25, -2.5) {};
		\node [style=dmat] (6) at (-1.25, 0.625) {};
		\node [style=umat] (7) at (-1.25, -0.625) {};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=rmat] (10) at (-0.25, -1.25) {};
		\node [style=none] (11) at (1.75, -2.5) {};
		\node [style=none] (13) at (1.75, -1.25) {};
		\node [style=label] (14) at (-0.25, -0.75) {$F$};
		\node [style=rmat] (15) at (1, 1.25) {};
		\node [style=label] (16) at (1, 1.75) {$E_X$};
		\node [style=rmat] (17) at (1, -1.25) {};
		\node [style=label] (18) at (1, -0.75) {$E_Y$};
		\node [style=rmat] (19) at (1, -2.5) {};
		\node [style=label] (20) at (1, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (21) at (-6.5, 0) {$1_{k} \pi$};
		\node [style={bold_rn_phase}] (23) at (-4.75, 0) {$e_k \pi$};
		\node [style=none] (24) at (2.75, 0) {$=$};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style={bold_gn}] (27) at (8, 1.25) {};
		\node [style={bold_gn}] (28) at (8, -1.25) {};
		\node [style=rn] (29) at (8, 0) {};
		\node [style=none] (30) at (7.25, -2.5) {};
		\node [style=dmat] (31) at (8, 0.625) {};
		\node [style=umat] (32) at (8, -0.625) {};
		\node [style=none] (33) at (11, 1.25) {};
		\node [style=none] (34) at (11, 0) {};
		\node [style=rmat] (35) at (9, -1.25) {};
		\node [style=none] (36) at (11, -2.5) {};
		\node [style=none] (38) at (11, -1.25) {};
		\node [style=label] (39) at (9, -0.75) {$F$};
		\node [style=rmat] (40) at (10.25, 1.25) {};
		\node [style=label] (41) at (10.25, 1.75) {$E_X$};
		\node [style=rmat] (42) at (10.25, -1.25) {};
		\node [style=label] (43) at (10.25, -0.75) {$E_Y$};
		\node [style=rmat] (44) at (10.25, -2.5) {};
		\node [style=label] (45) at (10.25, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (46) at (6.75, 1.25) {$\pi$};
		\node [style=divide] (49) at (4.75, 0) {};
		\node [style=none] (50) at (6.75, 1.25) {};
		\node [style=none] (51) at (6.75, -1.25) {};
		\node [style={gn_phase}] (212) at (6.75, 0) {$\pi $};
		\node [style={bold_gn_phase}] (324) at (7.25, -2.5) {$1_{k} \pi$};
		\node [style={bold_rn_phase}] (325) at (9, -2.5) {$e_k \pi$};
		\node [style=none] (438) at (-7.5, -6) {$\overset{\scriptscriptstyle  (I.H.)}{=}$};
		\node [style=boxx] (465) at (0.75, -8.5) {$\Gamma_{2k \plus 1}^{T_Z}$};
		\node [style={bold_gn_phase}] (466) at (6.75, -1.25) {$\pi$};
		\node [style=none] (467) at (12, 0) {$=$};
		\node [style=none] (468) at (13, 0) {};
		\node [style={bold_gn}] (469) at (17.25, 1.25) {};
		\node [style={bold_gn}] (470) at (17.25, -1.25) {};
		\node [style=rn] (471) at (17.25, 0) {};
		\node [style=none] (472) at (16.5, -2.5) {};
		\node [style=dmat] (473) at (17.25, 0.625) {};
		\node [style=umat] (474) at (17.25, -0.625) {};
		\node [style=none] (475) at (20.25, 1.25) {};
		\node [style=none] (476) at (20.25, 0) {};
		\node [style=rmat] (477) at (18.25, -1.25) {};
		\node [style=none] (478) at (20.25, -2.5) {};
		\node [style=none] (479) at (20.25, -1.25) {};
		\node [style=label] (480) at (18.25, -0.75) {$F$};
		\node [style=rmat] (481) at (19.5, 1.25) {};
		\node [style=label] (482) at (19.5, 1.75) {$E_X$};
		\node [style=rmat] (483) at (19.5, -1.25) {};
		\node [style=label] (484) at (19.5, -0.75) {$E_Y$};
		\node [style=rmat] (485) at (19.5, -2.5) {};
		\node [style=label] (486) at (19.5, -2) {$E_Z$};
		\node [style=divide] (488) at (14, 0) {};
		\node [style=none] (489) at (16, 1.25) {};
		\node [style=none] (490) at (16, -1.25) {};
		\node [style={gn_phase}] (491) at (18.75, 0) {$\pi $};
		\node [style={bold_gn_phase}] (492) at (16.5, -2.5) {$1_{k} \pi$};
		\node [style={bold_rn_phase}] (493) at (18.25, -2.5) {$e_k \pi$};
		\node [style=none] (495) at (-6.25, -6) {};
		\node [style={bold_gn}] (496) at (-3.25, -4.75) {};
		\node [style={bold_gn}] (497) at (-3.25, -7.25) {};
		\node [style=rn] (498) at (-3.25, -6) {};
		\node [style=none] (499) at (-2.75, -8.5) {};
		\node [style=dmat] (500) at (-3.25, -5.375) {};
		\node [style=umat] (501) at (-3.25, -6.625) {};
		\node [style=none] (502) at (2, -4.75) {};
		\node [style=none] (503) at (2, -6) {};
		\node [style=rmat] (504) at (-2.25, -7.25) {};
		\node [style=none] (505) at (2, -8.5) {};
		\node [style=none] (506) at (2, -7.25) {};
		\node [style=label] (507) at (-2.25, -6.75) {$F$};
		\node [style=rmat] (508) at (-1.25, -4.75) {};
		\node [style=label] (509) at (-1.25, -4.25) {$E_X$};
		\node [style=rmat] (510) at (-1.25, -7.25) {};
		\node [style=label] (511) at (-1.25, -6.75) {$E_Y$};
		\node [style=rmat] (512) at (-1.25, -8.5) {};
		\node [style=label] (513) at (-1.25, -8) {$E_Z$};
		\node [style=divide] (514) at (-5.25, -6) {};
		\node [style=none] (515) at (-3.25, -4.75) {};
		\node [style=none] (516) at (-3.25, -7.25) {};
		\node [style={gn_phase}] (517) at (0.75, -6) {$\pi $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-180, out=45] (0) to (2);
		\draw [style=boldedge, in=180, out=-45] (0) to (3);
		\draw [style=boldedge, in=-180, out=-60] (0) to (5.center);
		\draw (4) to (0);
		\draw [style=boldedge] (2) to (6);
		\draw [style=boldedge] (3) to (7);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw (9.center) to (4);
		\draw [style=boldedge] (8.center) to (2);
		\draw [style=boldedge] (10) to (3);
		\draw [style=boldedge] (5.center) to (11.center);
		\draw [style=boldedge] (10) to (13.center);
		\draw [style=boldedge] (27) to (31);
		\draw [style=boldedge] (28) to (32);
		\draw (32) to (29);
		\draw (29) to (31);
		\draw (34.center) to (29);
		\draw [style=boldedge] (33.center) to (27);
		\draw [style=boldedge] (35) to (28);
		\draw [style=boldedge] (30.center) to (36.center);
		\draw [style=boldedge] (35) to (38.center);
		\draw [style=boldedge, in=-180, out=45] (49) to (50.center);
		\draw [style=boldedge, in=180, out=-45] (49) to (51.center);
		\draw [style=boldedge] (26.center) to (49);
		\draw [style=boldedge, in=-180, out=-60] (49) to (30.center);
		\draw (29) to (49);
		\draw [style=boldedge] (51.center) to (28);
		\draw [style=boldedge] (50.center) to (27);
		\draw [style=boldedge] (469) to (473);
		\draw [style=boldedge] (470) to (474);
		\draw (474) to (471);
		\draw (471) to (473);
		\draw (476.center) to (471);
		\draw [style=boldedge] (475.center) to (469);
		\draw [style=boldedge] (477) to (470);
		\draw [style=boldedge] (472.center) to (478.center);
		\draw [style=boldedge] (477) to (479.center);
		\draw [style=boldedge, in=-180, out=45] (488) to (489.center);
		\draw [style=boldedge, in=180, out=-45] (488) to (490.center);
		\draw [style=boldedge] (468.center) to (488);
		\draw [style=boldedge, in=-180, out=-60] (488) to (472.center);
		\draw (471) to (488);
		\draw [style=boldedge] (490.center) to (470);
		\draw [style=boldedge] (489.center) to (469);
		\draw [style=boldedge] (496) to (500);
		\draw [style=boldedge] (497) to (501);
		\draw (501) to (498);
		\draw (498) to (500);
		\draw (503.center) to (498);
		\draw [style=boldedge] (502.center) to (496);
		\draw [style=boldedge] (504) to (497);
		\draw [style=boldedge] (499.center) to (505.center);
		\draw [style=boldedge] (504) to (506.center);
		\draw [style=boldedge, in=-180, out=45] (514) to (515.center);
		\draw [style=boldedge, in=180, out=-45] (514) to (516.center);
		\draw [style=boldedge] (495.center) to (514);
		\draw [style=boldedge, in=-180, out=-60] (514) to (499.center);
		\draw (498) to (514);
		\draw [style=boldedge] (516.center) to (497);
		\draw [style=boldedge] (515.center) to (496);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/proof-root-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style={bold_gn}] (2) at (-1.5, 1.25) {};
		\node [style={bold_gn}] (3) at (-1.5, -1.25) {};
		\node [style=rn] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-0.5, -2.5) {};
		\node [style=dmat] (6) at (-1.5, 0.625) {};
		\node [style=umat] (7) at (-1.5, -0.625) {};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=rmat] (10) at (-0.5, -1.25) {};
		\node [style=none] (11) at (1.75, -2.5) {};
		\node [style=none] (13) at (1.75, -1.25) {};
		\node [style=label] (14) at (-0.5, -0.75) {$F$};
		\node [style=rmat] (15) at (1, 1.25) {};
		\node [style=label] (16) at (1, 1.75) {$E_X$};
		\node [style=rmat] (17) at (1, -1.25) {};
		\node [style=label] (18) at (1, -0.75) {$E_Y$};
		\node [style=rmat] (19) at (1, -2.5) {};
		\node [style=label] (20) at (1, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (21) at (-6.75, 0) {$1_{i\minu 1} \pi$};
		\node [style={bold_rn_phase}] (23) at (-5, 0) {$e_i \pi$};
		\node [style=none] (24) at (2.75, 0) {$=$};
		\node [style=none] (26) at (3.75, 0) {};
		\node [style={bold_gn}] (27) at (8, 1.25) {};
		\node [style={bold_gn}] (28) at (8, -1.25) {};
		\node [style=rn] (29) at (8, 0) {};
		\node [style=none] (30) at (8.25, -2.5) {};
		\node [style=dmat] (31) at (8, 0.625) {};
		\node [style=umat] (32) at (8, -0.625) {};
		\node [style=none] (33) at (11, 1.25) {};
		\node [style=none] (34) at (11, 0) {};
		\node [style=rmat] (35) at (8.75, -1.25) {};
		\node [style=none] (36) at (11, -2.5) {};
		\node [style=none] (38) at (11, -1.25) {};
		\node [style=label] (39) at (8.75, -0.75) {$F$};
		\node [style=rmat] (40) at (10.25, 1.25) {};
		\node [style=label] (41) at (10.25, 1.75) {$E_X$};
		\node [style=rmat] (42) at (10.25, -1.25) {};
		\node [style=label] (43) at (10.25, -0.75) {$E_Y$};
		\node [style=rmat] (44) at (10.25, -2.5) {};
		\node [style=label] (45) at (10.25, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (46) at (6.75, 1.25) {$\pi$};
		\node [style=none] (48) at (12, 0) {$=$};
		\node [style=divide] (49) at (4.75, 0) {};
		\node [style=none] (50) at (6.75, 1.25) {};
		\node [style=none] (51) at (6.75, -1.25) {};
		\node [style={rn_phase}] (160) at (6.75, 0) {$\pi$};
		\node [style=none] (161) at (13, 0) {};
		\node [style={bold_gn}] (162) at (16.5, 1.25) {};
		\node [style={bold_gn}] (163) at (16.5, -1.25) {};
		\node [style=rn] (164) at (16.5, 0) {};
		\node [style=none] (165) at (17, -2.5) {};
		\node [style=dmat] (166) at (16.5, 0.625) {};
		\node [style=umat] (167) at (16.5, -0.625) {};
		\node [style=none] (168) at (19.5, 1.25) {};
		\node [style=none] (169) at (19.5, 0) {};
		\node [style=rmat] (170) at (17.25, -1.25) {};
		\node [style=none] (171) at (19.5, -2.5) {};
		\node [style=none] (173) at (19.5, -1.25) {};
		\node [style=label] (174) at (17.25, -0.75) {$F$};
		\node [style=rmat] (175) at (18.75, 1.25) {};
		\node [style=label] (176) at (18.75, 1.75) {$E_X$};
		\node [style=rmat] (177) at (18.75, -1.25) {};
		\node [style=label] (178) at (18.75, -0.75) {$E_Y$};
		\node [style=rmat] (179) at (18.75, -2.5) {};
		\node [style=label] (180) at (18.75, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (181) at (17.75, 1.25) {$\pi$};
		\node [style=divide] (182) at (14, 0) {};
		\node [style=none] (183) at (16, 1.25) {};
		\node [style=none] (184) at (16, -1.25) {};
		\node [style={rn_phase}] (185) at (17.75, 0) {$\pi$};
		\node [style=none] (186) at (-8, -6.25) {};
		\node [style={bold_gn}] (187) at (-4.5, -5) {};
		\node [style={bold_gn}] (188) at (-4.5, -7.5) {};
		\node [style=rn] (189) at (-4.5, -6.25) {};
		\node [style=none] (190) at (-4, -8.75) {};
		\node [style=dmat] (191) at (-4.5, -5.625) {};
		\node [style=umat] (192) at (-4.5, -6.875) {};
		\node [style=none] (193) at (1.5, -5) {};
		\node [style=none] (194) at (1.5, -6.25) {};
		\node [style=rmat] (195) at (-3.75, -7.5) {};
		\node [style=none] (196) at (1.5, -8.75) {};
		\node [style=none] (198) at (1.5, -7.5) {};
		\node [style=label] (199) at (-3.75, -7) {$F$};
		\node [style=rmat] (200) at (-2.75, -5) {};
		\node [style=label] (201) at (-2.75, -4.5) {$E_X$};
		\node [style=rmat] (202) at (-2.75, -7.5) {};
		\node [style=label] (203) at (-2.75, -7) {$E_Y$};
		\node [style=rmat] (204) at (-2.75, -8.75) {};
		\node [style=label] (205) at (-2.75, -8.25) {$E_Z$};
		\node [style={bold_gn_phase}] (206) at (-0.5, -5) {${E_X^{\minu 1}}^{\top} 1_a \pi$};
		\node [style=divide] (207) at (-7, -6.25) {};
		\node [style=none] (208) at (-5, -5) {};
		\node [style=none] (209) at (-5, -7.5) {};
		\node [style={rn_phase}] (210) at (0.25, -6.25) {$\pi$};
		\node [style=none] (211) at (-9, -6.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-180, out=45] (0) to (2);
		\draw [style=boldedge, in=180, out=-45] (0) to (3);
		\draw [style=boldedge, in=-180, out=-60] (0) to (5.center);
		\draw (4) to (0);
		\draw [style=boldedge] (2) to (6);
		\draw [style=boldedge] (3) to (7);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw (9.center) to (4);
		\draw [style=boldedge] (8.center) to (2);
		\draw [style=boldedge] (10) to (3);
		\draw [style=boldedge] (5.center) to (11.center);
		\draw [style=boldedge] (10) to (13.center);
		\draw [style=boldedge] (27) to (31);
		\draw [style=boldedge] (28) to (32);
		\draw (32) to (29);
		\draw (29) to (31);
		\draw (34.center) to (29);
		\draw [style=boldedge] (33.center) to (27);
		\draw [style=boldedge] (35) to (28);
		\draw [style=boldedge] (30.center) to (36.center);
		\draw [style=boldedge] (35) to (38.center);
		\draw [style=boldedge, in=-180, out=45] (49) to (50.center);
		\draw [style=boldedge, in=180, out=-45] (49) to (51.center);
		\draw [style=boldedge] (26.center) to (49);
		\draw [style=boldedge, in=-180, out=-60] (49) to (30.center);
		\draw (29) to (49);
		\draw [style=boldedge] (51.center) to (28);
		\draw [style=boldedge] (50.center) to (27);
		\draw [style=boldedge] (162) to (166);
		\draw [style=boldedge] (163) to (167);
		\draw (167) to (164);
		\draw (164) to (166);
		\draw (169.center) to (164);
		\draw [style=boldedge] (168.center) to (162);
		\draw [style=boldedge] (170) to (163);
		\draw [style=boldedge] (165.center) to (171.center);
		\draw [style=boldedge] (170) to (173.center);
		\draw [style=boldedge, in=-180, out=45] (182) to (183.center);
		\draw [style=boldedge, in=180, out=-45] (182) to (184.center);
		\draw [style=boldedge] (161.center) to (182);
		\draw [style=boldedge, in=180, out=-60, looseness=0.75] (182) to (165.center);
		\draw (164) to (182);
		\draw [style=boldedge] (184.center) to (163);
		\draw [style=boldedge] (183.center) to (162);
		\draw [style=boldedge] (187) to (191);
		\draw [style=boldedge] (188) to (192);
		\draw (192) to (189);
		\draw (189) to (191);
		\draw (194.center) to (189);
		\draw [style=boldedge] (193.center) to (187);
		\draw [style=boldedge] (195) to (188);
		\draw [style=boldedge] (190.center) to (196.center);
		\draw [style=boldedge] (195) to (198.center);
		\draw [style=boldedge, in=-180, out=45] (207) to (208.center);
		\draw [style=boldedge, in=180, out=-45] (207) to (209.center);
		\draw [style=boldedge] (186.center) to (207);
		\draw [style=boldedge, in=180, out=-60, looseness=0.75] (207) to (190.center);
		\draw (189) to (207);
		\draw [style=boldedge] (209.center) to (188);
		\draw [style=boldedge] (208.center) to (187);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/proof-root-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=divide] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style={bold_gn}] (2) at (-2, 1.25) {};
		\node [style={bold_gn}] (3) at (-2, -1.25) {};
		\node [style=rn] (4) at (-2, 0) {};
		\node [style=none] (5) at (-1, -2.5) {};
		\node [style=dmat] (6) at (-2, 0.625) {};
		\node [style=umat] (7) at (-2, -0.625) {};
		\node [style=none] (8) at (1.25, 1.25) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=rmat] (10) at (-1, -1.25) {};
		\node [style=none] (11) at (1.25, -2.5) {};
		\node [style=none] (13) at (1.25, -1.25) {};
		\node [style=label] (14) at (-1, -0.75) {$F$};
		\node [style=rmat] (15) at (0.5, 1.25) {};
		\node [style=label] (16) at (0.5, 1.75) {$E_X$};
		\node [style=rmat] (17) at (0.5, -1.25) {};
		\node [style=label] (18) at (0.5, -0.75) {$E_Y$};
		\node [style=rmat] (19) at (0.5, -2.5) {};
		\node [style=label] (20) at (0.5, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (21) at (-6.75, 0) {$1_{i} \pi$};
		\node [style={bold_rn_phase}] (23) at (-5, 0) {$e_i \pi$};
		\node [style=none] (24) at (2.25, 0) {$=$};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style={bold_gn}] (27) at (7.5, 1.25) {};
		\node [style={bold_gn}] (28) at (7.5, -1.25) {};
		\node [style=rn] (29) at (7.5, 0) {};
		\node [style=none] (30) at (7.75, -2.5) {};
		\node [style=dmat] (31) at (7.5, 0.625) {};
		\node [style=umat] (32) at (7.5, -0.625) {};
		\node [style=none] (33) at (10.5, 1.25) {};
		\node [style=none] (34) at (10.5, 0) {};
		\node [style=rmat] (35) at (8.25, -1.25) {};
		\node [style=none] (36) at (10.5, -2.5) {};
		\node [style=none] (38) at (10.5, -1.25) {};
		\node [style=label] (39) at (8.25, -0.75) {$F$};
		\node [style=rmat] (40) at (9.75, 1.25) {};
		\node [style=label] (41) at (9.75, 1.75) {$E_X$};
		\node [style=rmat] (42) at (9.75, -1.25) {};
		\node [style=label] (43) at (9.75, -0.75) {$E_Y$};
		\node [style=rmat] (44) at (9.75, -2.5) {};
		\node [style=label] (45) at (9.75, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (46) at (6.25, 1.25) {$\pi$};
		\node [style=none] (48) at (11.5, 0) {$=$};
		\node [style=divide] (49) at (4.25, 0) {};
		\node [style=none] (50) at (6.25, 1.25) {};
		\node [style=none] (51) at (6.25, -1.25) {};
		\node [style={rn_phase}] (160) at (6.75, 0) {$\pi$};
		\node [style=none] (211) at (-8.75, -6.25) {$=$};
		\node [style={gn_phase}] (212) at (5.75, 0) {$\pi $};
		\node [style=none] (213) at (12.5, 0) {};
		\node [style={bold_gn}] (214) at (16, 1.25) {};
		\node [style={bold_gn}] (215) at (16, -1.25) {};
		\node [style=rn] (216) at (16, 0) {};
		\node [style=none] (217) at (16.5, -2.5) {};
		\node [style=dmat] (218) at (16, 0.625) {};
		\node [style=umat] (219) at (16, -0.625) {};
		\node [style=none] (220) at (19, 1.25) {};
		\node [style=none] (221) at (19, 0) {};
		\node [style=rmat] (222) at (16.75, -1.25) {};
		\node [style=none] (223) at (19, -2.5) {};
		\node [style=none] (225) at (19, -1.25) {};
		\node [style=label] (226) at (16.75, -0.75) {$F$};
		\node [style=rmat] (227) at (18.25, 1.25) {};
		\node [style=label] (228) at (18.25, 1.75) {$E_X$};
		\node [style=rmat] (229) at (18.25, -1.25) {};
		\node [style=label] (230) at (18.25, -0.75) {$E_Y$};
		\node [style=rmat] (231) at (18.25, -2.5) {};
		\node [style=label] (232) at (18.25, -2) {$E_Z$};
		\node [style={bold_gn_phase}] (233) at (15, 1.25) {$\pi$};
		\node [style=divide] (234) at (13.5, 0) {};
		\node [style=none] (235) at (15, 1.25) {};
		\node [style=none] (236) at (15, -1.25) {};
		\node [style={rn_phase}] (237) at (17.25, 0) {$\pi$};
		\node [style={gn_phase}] (238) at (15, 0) {$\pi $};
		\node [style=none] (240) at (-7.75, -6.25) {};
		\node [style={bold_gn}] (241) at (-4.25, -5) {};
		\node [style={bold_gn}] (242) at (-4.25, -7.5) {};
		\node [style=rn] (243) at (-4.25, -6.25) {};
		\node [style=none] (244) at (-3.75, -8.75) {};
		\node [style=dmat] (245) at (-4.25, -5.625) {};
		\node [style=umat] (246) at (-4.25, -6.875) {};
		\node [style=none] (247) at (-0.5, -5) {};
		\node [style=none] (248) at (-0.5, -6.25) {};
		\node [style=rmat] (249) at (-2.25, -7.5) {};
		\node [style=none] (250) at (-0.5, -8.75) {};
		\node [style=none] (252) at (-0.5, -7.5) {};
		\node [style=label] (253) at (-2.25, -7) {$F$};
		\node [style=rmat] (254) at (-1.25, -5) {};
		\node [style=label] (255) at (-1.25, -4.5) {$E_X$};
		\node [style=rmat] (256) at (-1.25, -7.5) {};
		\node [style=label] (257) at (-1.25, -7) {$E_Y$};
		\node [style=rmat] (258) at (-1.25, -8.75) {};
		\node [style=label] (259) at (-1.25, -8.25) {$E_Z$};
		\node [style={bold_gn_phase}] (260) at (-5.25, -5) {$\pi$};
		\node [style=divide] (261) at (-6.75, -6.25) {};
		\node [style=none] (262) at (-5.25, -5) {};
		\node [style=none] (263) at (-5.25, -7.5) {};
		\node [style={rn_phase}] (264) at (-2, -6.25) {$\pi$};
		\node [style={gn_phase}] (265) at (-3.25, -6.25) {$\pi $};
		\node [style={bold_gn_phase}] (266) at (-3.25, -5) {$\pi$};
		\node [style={bold_gn_phase}] (267) at (-3.25, -7.5) {$\pi$};
		\node [style=none] (268) at (0.5, -6.25) {$=$};
		\node [style=none] (269) at (1.5, -6.25) {};
		\node [style={bold_gn}] (270) at (4, -5) {};
		\node [style={bold_gn}] (271) at (4, -7.5) {};
		\node [style=rn] (272) at (4, -6.25) {};
		\node [style=none] (273) at (5.5, -8.75) {};
		\node [style=dmat] (274) at (4, -5.625) {};
		\node [style=umat] (275) at (4, -6.875) {};
		\node [style=none] (276) at (7.75, -5) {};
		\node [style=none] (277) at (7.75, -6.25) {};
		\node [style=rmat] (278) at (6, -7.5) {};
		\node [style=none] (279) at (7.75, -8.75) {};
		\node [style=none] (281) at (7.75, -7.5) {};
		\node [style=label] (282) at (6, -7) {$F$};
		\node [style=rmat] (283) at (7, -5) {};
		\node [style=label] (284) at (7, -4.5) {$E_X$};
		\node [style=rmat] (285) at (7, -7.5) {};
		\node [style=label] (286) at (7, -7) {$E_Y$};
		\node [style=rmat] (287) at (7, -8.75) {};
		\node [style=label] (288) at (7, -8.25) {$E_Z$};
		\node [style=divide] (290) at (2.5, -6.25) {};
		\node [style=none] (291) at (4, -5) {};
		\node [style=none] (292) at (4, -7.5) {};
		\node [style={rn_phase}] (293) at (6.25, -6.25) {$\pi$};
		\node [style={gn_phase}] (294) at (5, -6.25) {$\pi $};
		\node [style={bold_gn_phase}] (296) at (5, -7.5) {$\pi$};
		\node [style=none] (297) at (8.75, -6.25) {$=$};
		\node [style=none] (298) at (9.75, -6.25) {};
		\node [style={bold_gn}] (299) at (12.25, -5) {};
		\node [style={bold_gn}] (300) at (12.25, -7.5) {};
		\node [style=rn] (301) at (12.25, -6.25) {};
		\node [style=none] (302) at (13.75, -8.75) {};
		\node [style=dmat] (303) at (12.25, -5.625) {};
		\node [style=umat] (304) at (12.25, -6.875) {};
		\node [style=none] (305) at (18.5, -5) {};
		\node [style=none] (306) at (18.5, -6.25) {};
		\node [style=rmat] (307) at (13.25, -7.5) {};
		\node [style=none] (308) at (18.5, -8.75) {};
		\node [style=none] (310) at (18.5, -7.5) {};
		\node [style=label] (311) at (13.25, -7) {$F$};
		\node [style=rmat] (312) at (14.25, -5) {};
		\node [style=label] (313) at (14.25, -4.5) {$E_X$};
		\node [style=rmat] (314) at (14.25, -7.5) {};
		\node [style=label] (315) at (14.25, -7) {$E_Y$};
		\node [style=rmat] (316) at (14.25, -8.75) {};
		\node [style=label] (317) at (14.25, -8.25) {$E_Z$};
		\node [style=divide] (318) at (10.75, -6.25) {};
		\node [style=none] (319) at (12.25, -5) {};
		\node [style=none] (320) at (12.25, -7.5) {};
		\node [style={rn_phase}] (321) at (17, -6.25) {$\pi$};
		\node [style={gn_phase}] (322) at (15.75, -6.25) {$\pi $};
		\node [style={bold_gn_phase}] (323) at (16.5, -7.5) {${E_Y^{\minu 1}}^{\top} 1_a \pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge, in=-180, out=45] (0) to (2);
		\draw [style=boldedge, in=180, out=-30] (0) to (3);
		\draw [style=boldedge] (0)
			 to [in=-180, out=-60] (5.center)
			 to (11.center);
		\draw (4) to (0);
		\draw [style=boldedge] (2) to (6);
		\draw [style=boldedge] (3) to (7);
		\draw (7) to (4);
		\draw (4) to (6);
		\draw (9.center) to (4);
		\draw [style=boldedge] (8.center) to (2);
		\draw [style=boldedge] (10) to (3);
		\draw [style=boldedge] (10) to (13.center);
		\draw [style=boldedge] (27) to (31);
		\draw [style=boldedge] (28) to (32);
		\draw (32) to (29);
		\draw (29) to (31);
		\draw (34.center) to (29);
		\draw [style=boldedge] (33.center) to (27);
		\draw [style=boldedge] (35) to (28);
		\draw [style=boldedge] (49)
			 to [in=-180, out=-60] (30.center)
			 to (36.center);
		\draw [style=boldedge] (35) to (38.center);
		\draw [style=boldedge, in=-180, out=45] (49) to (50.center);
		\draw [style=boldedge] (49)
			 to [in=180, out=-45] (51.center)
			 to (28);
		\draw [style=boldedge] (26.center) to (49);
		\draw (29) to (49);
		\draw [style=boldedge] (50.center) to (27);
		\draw [style=boldedge] (214) to (218);
		\draw [style=boldedge] (215) to (219);
		\draw (219) to (216);
		\draw (216) to (218);
		\draw (221.center) to (216);
		\draw [style=boldedge] (220.center) to (214);
		\draw [style=boldedge] (222) to (215);
		\draw [style=boldedge] (234)
			 to [in=-180, out=-60] (217.center)
			 to (223.center);
		\draw [style=boldedge] (222) to (225.center);
		\draw [style=boldedge, in=-180, out=45] (234) to (235.center);
		\draw [style=boldedge] (234)
			 to [in=180, out=-30] (236.center)
			 to (215);
		\draw [style=boldedge] (213.center) to (234);
		\draw (216) to (234);
		\draw [style=boldedge] (235.center) to (214);
		\draw [style=boldedge] (241) to (245);
		\draw [style=boldedge] (242) to (246);
		\draw (246) to (243);
		\draw (243) to (245);
		\draw (248.center) to (243);
		\draw [style=boldedge] (247.center) to (241);
		\draw [style=boldedge] (249) to (242);
		\draw [style=boldedge] (261)
			 to [in=-180, out=-60] (244.center)
			 to (250.center);
		\draw [style=boldedge] (252.center) to (249);
		\draw [style=boldedge, in=-180, out=45] (261) to (262.center);
		\draw [style=boldedge, in=180, out=-45] (261) to (263.center);
		\draw [style=boldedge] (240.center) to (261);
		\draw (243) to (261);
		\draw [style=boldedge] (263.center) to (242);
		\draw [style=boldedge] (262.center) to (241);
		\draw [style=boldedge] (270) to (274);
		\draw [style=boldedge] (271) to (275);
		\draw (275) to (272);
		\draw (272) to (274);
		\draw (277.center) to (272);
		\draw [style=boldedge] (276.center) to (270);
		\draw [style=boldedge] (278) to (271);
		\draw [style=boldedge] (290)
			 to [in=-180, out=-60] (273.center)
			 to (279.center);
		\draw [style=boldedge] (281.center) to (278);
		\draw [style=boldedge, in=-180, out=45] (290) to (291.center);
		\draw [style=boldedge, in=180, out=-30] (290) to (292.center);
		\draw [style=boldedge] (269.center) to (290);
		\draw (272) to (290);
		\draw [style=boldedge] (292.center) to (271);
		\draw [style=boldedge] (291.center) to (270);
		\draw [style=boldedge] (299) to (303);
		\draw [style=boldedge] (300) to (304);
		\draw (304) to (301);
		\draw (301) to (303);
		\draw (306.center) to (301);
		\draw [style=boldedge] (305.center) to (299);
		\draw [style=boldedge] (307) to (300);
		\draw [style=boldedge] (318)
			 to [in=-180, out=-60] (302.center)
			 to (308.center);
		\draw [style=boldedge] (310.center) to (307);
		\draw [style=boldedge, in=-180, out=45] (318) to (319.center);
		\draw [style=boldedge, in=180, out=-30] (318) to (320.center);
		\draw [style=boldedge] (298.center) to (318);
		\draw (301) to (318);
		\draw [style=boldedge] (320.center) to (300);
		\draw [style=boldedge] (319.center) to (299);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/ternary-tree-to-z-x-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-5, 0) {};
		\node [style=label] (28) at (-1.25, 1.25) {$a$};
		\node [style=label] (29) at (-1.25, 0) {$b$};
		\node [style=label] (30) at (-1.25, -1.25) {$c$};
		\node [style=label] (31) at (8, 1.5) {$a$};
		\node [style=label] (32) at (8, -1.5) {$b$};
		\node [style=label] (33) at (8, -2.5) {$c$};
		\node [style=white dot] (1) at (-3.75, 0) {$i$};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=none] (6) at (0.25, 0) {$\longmapsto$};
		\node [style=divide] (7) at (2.75, 0) {};
		\node [style=none] (8) at (1.75, 0) {};
		\node [style={bold_gn}] (9) at (5.5, 1.5) {};
		\node [style={bold_gn}] (10) at (5.5, -1.5) {};
		\node [style=rn] (11) at (5.5, 0) {};
		\node [style=none] (12) at (6.5, -2.5) {};
		\node [style=dmat] (16) at (5.5, 0.75) {};
		\node [style=umat] (17) at (5.5, -0.75) {};
		\node [style=none] (19) at (7.75, 1.5) {};
		\node [style=none] (20) at (7.75, 0) {};
		\node [style=rmat] (21) at (6.75, -1.5) {};
		\node [style=none] (22) at (7.75, -2.5) {};
		\node [style=none] (26) at (7.75, -1.5) {};
		\node [style=label] (27) at (6.75, -1) {$F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (3.center);
		\draw [style=boldedge] (4.center) to (1);
		\draw [style=boldedge] (1) to (5.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw [style=boldedge, in=-180, out=45] (7) to (9);
		\draw [style=boldedge, in=180, out=-30] (7) to (10);
		\draw [style=boldedge, in=-180, out=-60] (7) to (12.center);
		\draw (11) to (7);
		\draw [style=boldedge] (9) to (16);
		\draw [style=boldedge] (10) to (17);
		\draw (17) to (11);
		\draw (11) to (16);
		\draw (20.center) to (11);
		\draw [style=boldedge] (19.center) to (9);
		\draw [style=boldedge] (21) to (10);
		\draw [style=boldedge] (12.center) to (22.center);
		\draw [style=boldedge] (21) to (26.center);
		\draw [style=boldedge] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTree/ttXYZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {$i$};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (1.25, -1.5) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=label] (5) at (0.75, 1.5) {$X$};
		\node [style=label] (6) at (1, 0.25) {$Y$};
		\node [style=label] (7) at (0.75, -1.5) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (0) to (3.center);
		\draw (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TernaryTreeExamples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.75, 2.5) {$0$};
		\node [style=white dot] (1) at (-7.75, 1.25) {$1$};
		\node [style=white dot] (2) at (-6.75, 0) {$2$};
		\node [style=white dot] (3) at (-5.75, -1.25) {$3$};
		\node [style=white dot] (4) at (-4.75, -2.5) {$4$};
		\node [style=none] (5) at (-4, -3.5) {};
		\node [style=none] (6) at (-8, 2.5) {};
		\node [style=none] (7) at (-8, 3.5) {};
		\node [style=none] (8) at (-7, 1.25) {};
		\node [style=none] (9) at (-7, 2.25) {};
		\node [style=none] (10) at (-6, 0) {};
		\node [style=none] (11) at (-6, 1) {};
		\node [style=none] (12) at (-5, -1.25) {};
		\node [style=none] (13) at (-5, -0.25) {};
		\node [style=none] (14) at (-4, -2.5) {};
		\node [style=none] (15) at (-4, -1.5) {};
		\node [style=white dot] (16) at (6.75, -2.5) {$4$};
		\node [style=white dot] (18) at (8.75, 0) {$2$};
		\node [style=white dot] (19) at (9.75, 1.25) {$1$};
		\node [style=white dot] (20) at (10.75, 2.5) {$0$};
		\node [style=none] (21) at (11.5, 1.5) {};
		\node [style=none] (22) at (7.5, -2.5) {};
		\node [style=white dot] (23) at (7.75, -1.25) {$3$};
		\node [style=none] (24) at (9.5, -1) {};
		\node [style=none] (25) at (10.5, 0.25) {};
		\node [style=none] (26) at (9.5, 0) {};
		\node [style=none] (28) at (10.5, 1.25) {};
		\node [style=none] (30) at (11.5, 2.5) {};
		\node [style=none] (31) at (11.5, 3.5) {};
		\node [style=none] (36) at (8.5, -1.25) {};
		\node [style=none] (37) at (7.5, -3.5) {};
		\node [style=none] (38) at (8.5, -2.25) {};
		\node [style=white dot] (39) at (-0.75, -1.75) {$7$};
		\node [style=white dot] (40) at (0, -0.25) {$3$};
		\node [style=white dot] (41) at (1.5, 1.5) {$1$};
		\node [style=white dot] (42) at (1.5, -2) {$5$};
		\node [style=white dot] (43) at (2.75, 2.5) {$0$};
		\node [style=white dot] (44) at (2.75, 0.5) {$2$};
		\node [style=white dot] (45) at (2.75, -1) {$4$};
		\node [style=white dot] (46) at (2.75, -3) {$6$};
		\node [style=none] (47) at (1.75, -0.25) {};
		\node [style=none] (48) at (3, 1.5) {};
		\node [style=none] (49) at (3.5, 3) {};
		\node [style=none] (50) at (3.5, 2.5) {};
		\node [style=none] (51) at (3.5, 2) {};
		\node [style=none] (52) at (3.5, 1) {};
		\node [style=none] (53) at (3.5, 0.5) {};
		\node [style=none] (54) at (3.5, 0) {};
		\node [style=none] (55) at (3, -2) {};
		\node [style=none] (56) at (3.5, -0.5) {};
		\node [style=none] (57) at (3.5, -1) {};
		\node [style=none] (58) at (3.5, -1.5) {};
		\node [style=none] (59) at (3.5, -2.5) {};
		\node [style=none] (60) at (3.5, -3) {};
		\node [style=none] (61) at (3.5, -3.5) {};
		\node [style=none] (62) at (0, -3) {};
		\node [style=none] (63) at (0.25, -1.75) {};
		\node [style=label] (64) at (-5.75, 3.25) {Jordan-Wigner};
		\node [style=label] (65) at (0, 3) {Bravyi-Kitaev};
		\node [style=label] (66) at (8, 3) {Parity};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (3);
		\draw [style=boldedge] (3) to (4);
		\draw [style=dotsedge] (4) to (5.center);
		\draw (0) to (7.center);
		\draw (0) to (6.center);
		\draw (1) to (9.center);
		\draw (8.center) to (1);
		\draw (2) to (11.center);
		\draw (10.center) to (2);
		\draw (3) to (13.center);
		\draw (12.center) to (3);
		\draw (4) to (15.center);
		\draw (14.center) to (4);
		\draw (20) to (21.center);
		\draw [style=boldedge] (16) to (23);
		\draw (16) to (22.center);
		\draw (26.center) to (18);
		\draw (28.center) to (19);
		\draw (20) to (31.center);
		\draw (30.center) to (20);
		\draw [style=boldedge] (20) to (19);
		\draw [style=boldedge] (19) to (18);
		\draw [style=boldedge] (18) to (23);
		\draw [style=dotsedge] (16) to (37.center);
		\draw (23) to (38.center);
		\draw (23) to (36.center);
		\draw (18) to (24.center);
		\draw (19) to (25.center);
		\draw [style=boldedge] (39) to (40);
		\draw [style=boldedge] (40) to (42);
		\draw [style=boldedge] (42) to (46);
		\draw [style=boldedge] (42) to (45);
		\draw [style=boldedge] (40) to (41);
		\draw [style=boldedge] (41) to (43);
		\draw [style=boldedge] (41) to (44);
		\draw (40) to (47.center);
		\draw (41) to (48.center);
		\draw (42) to (55.center);
		\draw (43) to (49.center);
		\draw (43) to (50.center);
		\draw (43) to (51.center);
		\draw (52.center) to (44);
		\draw (44) to (53.center);
		\draw (54.center) to (44);
		\draw (45) to (56.center);
		\draw (57.center) to (45);
		\draw (45) to (58.center);
		\draw (46) to (59.center);
		\draw (60.center) to (46);
		\draw (46) to (61.center);
		\draw (39) to (63.center);
		\draw [style=dotsedge] (39) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/SZXpicommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.5, 0) {};
		\node [style=rn] (1) at (-2, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=label] (4) at (-3.5, 0.5) {$\pi v$};
		\node [style=label] (5) at (-2, 0.5) {$\pi w$};
		\node [style=gn] (6) at (5.25, 0) {};
		\node [style=rn] (7) at (3.75, 0) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (6.25, 0) {};
		\node [style=label] (10) at (5.25, 0.5) {$\pi v$};
		\node [style=label] (11) at (3.75, 0.5) {$\pi w$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=label] (13) at (1.75, 0.25) {$(-1)^{v \cdot w}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2.center) to (0);
		\draw [style=boldedge] (0) to (1);
		\draw [style=boldedge] (1) to (3.center);
		\draw [style=boldedge] (8.center) to (7);
		\draw [style=boldedge] (6) to (9.center);
		\draw [style=boldedge] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/Wnode-down.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 0) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.25, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [in=90, out=-150] (0) to (1.center);
		\draw [in=90, out=-30] (0) to (2.center);
		\draw [in=-120, out=90] (4.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/Wnode0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=rn] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn] (5) at (1, 0.5) {};
		\node [style=rn] (6) at (1.75, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-1.5, -0.75) {$\cdots$};
		\node [style=rn] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (3.25, -0.5) {};
		\node [style=none] (13) at (2.5, -0.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [in=90, out=-150] (0) to (1.center);
		\draw [in=90, out=-30] (0) to (2.center);
		\draw (5) to (7.center);
		\draw (6) to (8.center);
		\draw [in=-120, out=90] (9.center) to (0);
		\draw (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/Wnodepi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (3) at (-1.5, 1) {$\pi$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn] (5) at (1.75, 0.5) {};
		\node [style=rn] (6) at (11, 0.5) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (11, -0.75) {};
		\node [style={rn_phase}] (9) at (1, 0.5) {$\pi$};
		\node [style={rn_phase}] (10) at (11.75, 0.5) {$\pi$};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (11.75, -0.75) {};
		\node [style=none] (13) at (8.5, 0) {$+$};
		\node [style=rn] (28) at (3.25, 0.5) {};
		\node [style=none] (29) at (3.25, -0.75) {};
		\node [style=none] (30) at (2.5, -0.25) {$\cdots$};
		\node [style=rn] (31) at (5.25, 0.5) {};
		\node [style=none] (32) at (5.25, -0.75) {};
		\node [style={rn_phase}] (33) at (6, 0.5) {$\pi$};
		\node [style=none] (34) at (6, -0.75) {};
		\node [style=rn] (35) at (7.5, 0.5) {};
		\node [style=none] (36) at (7.5, -0.75) {};
		\node [style=none] (37) at (6.75, -0.25) {$\cdots$};
		\node [style=none] (38) at (4.25, 0) {$+$};
		\node [style=rn] (39) at (9.5, 0.5) {};
		\node [style=none] (40) at (9.5, -0.75) {};
		\node [style=none] (41) at (10.25, -0.25) {$\cdots$};
		\node [style=uw] (42) at (-1.5, 0) {};
		\node [style=none] (43) at (-2.5, -1) {};
		\node [style=none] (44) at (-0.5, -1) {};
		\node [style=none] (45) at (-2, -1) {};
		\node [style=none] (46) at (-1.25, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (7.center);
		\draw (6) to (8.center);
		\draw (11.center) to (9);
		\draw (12.center) to (10);
		\draw (28) to (29.center);
		\draw (31) to (32.center);
		\draw (34.center) to (33);
		\draw (35) to (36.center);
		\draw (39) to (40.center);
		\draw [in=90, out=-150] (42) to (43.center);
		\draw [in=90, out=-30] (42) to (44.center);
		\draw [in=-120, out=90] (45.center) to (42);
		\draw (42) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=label] (7) at (1.25, 0.25) {$\vdots$};
		\node [style=label] (10) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (11) at (-1.625, 0) {\scriptsize $m$};
		\node [style=none] (12) at (1.55, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=0, out=-135] (0) to (2.center);
		\draw [in=180, out=45] (0) to (3.center);
		\draw [in=180, out=-45] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=label] (5) at (1.25, 0.25) {$\vdots$};
		\node [style=label] (6) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (-1.625, 0) {\scriptsize $m$};
		\node [style=none] (8) at (1.55, 0) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=0, out=-135] (0) to (2.center);
		\draw [in=180, out=45] (0) to (3.center);
		\draw [in=180, out=-45] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/ZXrule_bialg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.625) {};
		\node [style=none] (1) at (-4.25, -0.625) {};
		\node [style=rn] (2) at (-3.25, 0) {};
		\node [style=gn] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1, 0.625) {};
		\node [style=none] (5) at (-1, -0.625) {};
		\node [style=none] (6) at (-4.125, 0.25) {$\vdots$};
		\node [style=none] (8) at (-1.125, 0.25) {$\vdots$};
		\node [style=none] (15) at (1, 0.625) {};
		\node [style=none] (16) at (1, -0.625) {};
		\node [style=gn] (17) at (1.75, 0.625) {};
		\node [style=rn] (18) at (3.5, 0.625) {};
		\node [style=none] (19) at (4.25, 0.625) {};
		\node [style=none] (20) at (4.25, -0.625) {};
		\node [style=none] (21) at (1.125, 0.25) {$\vdots$};
		\node [style=none] (22) at (4.125, 0.25) {$\vdots$};
		\node [style=gn] (29) at (1.75, -0.625) {};
		\node [style=rn] (30) at (3.5, -0.625) {};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (-5, 0) {};
		\node [style=none] (33) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (0.center) to (2);
		\draw [in=0, out=-120] (2) to (1.center);
		\draw (3) to (2);
		\draw [in=180, out=75] (3) to (4.center);
		\draw [in=180, out=-75] (3) to (5.center);
		\draw (15.center) to (17);
		\draw (18) to (17);
		\draw (18) to (19.center);
		\draw (30) to (29);
		\draw (29) to (16.center);
		\draw (30) to (20.center);
		\draw (30) to (17);
		\draw (29) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/ZXrule_cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-2.625, 0) {$\alpha$};
		\node [style=hbox] (1) at (-3.625, 0.625) {};
		\node [style=hbox] (2) at (-3.625, -0.625) {};
		\node [style=hbox] (3) at (-1.625, 0.625) {};
		\node [style=hbox] (4) at (-1.625, -0.625) {};
		\node [style=none] (14) at (-1, 0.625) {};
		\node [style=none] (15) at (-1, -0.625) {};
		\node [style=label] (16) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (17) at (-4.25, 0.625) {};
		\node [style=none] (18) at (-4.25, -0.625) {};
		\node [style=label] (19) at (-4, 0.25) {$\vdots$};
		\node [style={rn_phase}] (20) at (2.5, 0) {$\alpha$};
		\node [style=none] (21) at (1.5, 0.625) {};
		\node [style=none] (22) at (1.5, -0.625) {};
		\node [style=none] (23) at (3.5, 0.625) {};
		\node [style=none] (24) at (3.5, -0.625) {};
		\node [style=none] (25) at (4, 0.625) {};
		\node [style=none] (26) at (4, -0.625) {};
		\node [style=label] (27) at (3.75, 0.25) {$\vdots$};
		\node [style=none] (28) at (1, 0.625) {};
		\node [style=none] (29) at (1, -0.625) {};
		\node [style=label] (30) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (31) at (0, 0) {$=$};
		\node [style=none] (32) at (-5, 0) {};
		\node [style=none] (33) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (1) to (0);
		\draw [in=0, out=-120] (0) to (2);
		\draw [in=180, out=75] (0) to (3);
		\draw [in=180, out=-75] (0) to (4);
		\draw (1) to (17.center);
		\draw (2) to (18.center);
		\draw (15.center) to (4);
		\draw (14.center) to (3);
		\draw (20)
			 to [in=0, out=120] (21.center)
			 to (28.center);
		\draw (20)
			 to [in=0, out=-120] (22.center)
			 to (29.center);
		\draw (20)
			 to [in=180, out=75] (23.center)
			 to (25.center);
		\draw (20)
			 to [in=180, out=-75] (24.center)
			 to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/ZXrule_eu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style={gn_phase}] (2) at (-4.2, 0) {$\alpha_1$};
		\node [style={gn_phase}] (3) at (-1.8, 0) {$\alpha_3$};
		\node [style={rn_phase}] (4) at (-3, 0) {$\alpha_2$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (5, 0) {};
		\node [style={rn_phase}] (7) at (1.875, 0) {$\beta_1$};
		\node [style={rn_phase}] (8) at (4.125, 0) {$\beta_3$};
		\node [style={gn_phase}] (9) at (3, 0) {$\beta_2$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (12) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/ZXrule_fuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (-2.875, 0.75) {$\alpha$};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style={gn_phase}] (9) at (-2.125, -0.75) {$\beta$};
		\node [style=none] (10) at (-4, -0.25) {};
		\node [style=none] (11) at (-4, -1.25) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=label] (14) at (-3.75, -0.5) {$\vdots$};
		\node [style=label] (15) at (-3.75, 1) {$\vdots$};
		\node [style=label] (16) at (-1.5, 1) {$\vdots$};
		\node [style=label] (17) at (-1.25, -0.5) {$\vdots$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=label] (32) at (-2.5, 0) {$...$};
		\node [style=none] (33) at (1, 1.25) {};
		\node [style=none] (34) at (1, 0.25) {};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=label] (41) at (1.25, -0.5) {$\vdots$};
		\node [style=label] (42) at (1.25, 1) {$\vdots$};
		\node [style={gn_phase}] (45) at (2.75, 0) {$\alpha \plus \beta$};
		\node [style=none] (46) at (4.5, 1.25) {};
		\node [style=none] (47) at (4.5, 0.25) {};
		\node [style=none] (48) at (4.5, -0.25) {};
		\node [style=none] (49) at (4.5, -1.25) {};
		\node [style=label] (50) at (4.25, -0.5) {$\vdots$};
		\node [style=label] (51) at (4.25, 1) {$\vdots$};
		\node [style=none] (52) at (-5, 0) {};
		\node [style=none] (53) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=0, out=-135] (0) to (2.center);
		\draw [in=-180, out=30] (0) to (3.center);
		\draw [in=180, out=-30] (0) to (4.center);
		\draw [in=150, out=0] (10.center) to (9);
		\draw [in=0, out=-150] (9) to (11.center);
		\draw [in=-180, out=30] (9) to (12.center);
		\draw [in=180, out=-30] (9) to (13.center);
		\draw [bend left] (0) to (9);
		\draw [bend right] (0) to (9);
		\draw [in=60, out=180] (46.center) to (45);
		\draw [in=-60, out=180] (49.center) to (45);
		\draw [in=-15, out=180] (48.center) to (45);
		\draw [in=180, out=15] (45) to (47.center);
		\draw [in=120, out=0] (33.center) to (45);
		\draw [in=-120, out=0] (38.center) to (45);
		\draw [in=195, out=0] (37.center) to (45);
		\draw [in=0, out=165] (45) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/ZXrule_had.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=hbox] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=hbox] (6) at (-3, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (4.center) to (5.center);
		\draw (1) to (6);
		\draw (6) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/ZXrule_had_decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (5, 0) {};
		\node [style={rn_phase}] (2) at (1.75, 0) {$\frac{\pi}{2}$};
		\node [style={rn_phase}] (3) at (4.25, 0) {$\frac{\pi}{2}$};
		\node [style={gn_phase}] (4) at (3, 0) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=hbox] (8) at (-2.5, 0) {};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/ZXrule_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=gn] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (4, 0) {};
		\node [style=none] (6) at (-5, 0) {};
		\node [style=none] (7) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (1) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/ZXrule_picopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style={gn_phase}] (22) at (-2.25, 0) {$\alpha$};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=label] (27) at (-1.25, 0.25) {$\vdots$};
		\node [style=label] (28) at (-4, 0.25) {$\vdots$};
		\node [style={rn_phase}] (29) at (-3.5, -0.75) {$\pi$};
		\node [style={rn_phase}] (30) at (-3.5, 0.75) {$\pi$};
		\node [style=none] (31) at (-4.25, 0.75) {};
		\node [style=none] (32) at (-4.25, -0.75) {};
		\node [style={gn_phase}] (33) at (2.25, 0) {$\minu \alpha$};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=label] (36) at (1.25, 0.25) {$\vdots$};
		\node [style=label] (37) at (4, 0.25) {$\vdots$};
		\node [style={rn_phase}] (38) at (3.5, -0.75) {$\pi$};
		\node [style={rn_phase}] (39) at (3.5, 0.75) {$\pi$};
		\node [style=none] (40) at (4.25, 0.75) {};
		\node [style=none] (41) at (4.25, -0.75) {};
		\node [style=none] (42) at (-5, 0) {};
		\node [style=none] (43) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (22) to (25.center);
		\draw [in=180, out=-45] (22) to (26.center);
		\draw [in=135, out=0] (30) to (22);
		\draw [in=0, out=-135] (22) to (29);
		\draw (31.center) to (30);
		\draw (32.center) to (29);
		\draw [in=0, out=135] (33) to (34.center);
		\draw [in=0, out=-135] (33) to (35.center);
		\draw [in=45, out=180] (39) to (33);
		\draw [in=180, out=-45] (33) to (38);
		\draw (40.center) to (39);
		\draw (41.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/block-mat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-4.25, 1.875) {};
		\node [style=rmat] (1) at (-4.25, 0.625) {};
		\node [style=rmat] (2) at (-4.25, -0.625) {};
		\node [style=rmat] (3) at (-4.25, -1.875) {};
		\node [style=none] (4) at (-4.25, 2.375) {\footnotesize $A$};
		\node [style=none] (5) at (-4.25, 1.125) {\footnotesize $B$};
		\node [style=none] (6) at (-4.25, -0.125) {\footnotesize $C$};
		\node [style=none] (7) at (-4.25, -1.375) {\footnotesize $D$};
		\node [style=divide] (8) at (-7, 0) {};
		\node [style=gather] (9) at (-2, 0) {};
		\node [style={bold_gn}] (10) at (-6, 1) {};
		\node [style={bold_gn}] (11) at (-6, -1) {};
		\node [style={bold_rn}] (12) at (-3, 1) {};
		\node [style={bold_rn}] (13) at (-3, -1) {};
		\node [style=none] (14) at (-7.875, 0) {};
		\node [style=none] (15) at (-1.125, 0) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (1.125, 0) {};
		\node [style=rmat] (18) at (2.375, 0) {};
		\node [style=none] (19) at (3.625, 0) {};
		\node [style=none] (20) at (2.375, 0.75) {$\begin{bsmallmatrix}
  A & B \\
C & D 
\end{bsmallmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, in=-150, out=30] (8) to (10);
		\draw [style=boldedge, in=150, out=-30] (8) to (11);
		\draw [style=boldedge, in=180, out=45] (10) to (0);
		\draw [style=boldedge, in=180, out=-45] (11) to (3);
		\draw [style=boldedge, in=-120, out=0] (3) to (13);
		\draw [style=boldedge, in=210, out=15] (13) to (9);
		\draw [style=boldedge, in=-15, out=150] (9) to (12);
		\draw [style=boldedge, in=0, out=120] (12) to (0);
		\draw [style=boldedge, in=-180, out=60, looseness=1.25] (11) to (1);
		\draw [style=boldedge, in=-150, out=0] (1) to (12);
		\draw [style=boldedge, in=-60, out=180] (2) to (10);
		\draw [style=boldedge, in=150, out=0] (2) to (13);
		\draw [style=boldedge] (15.center) to (9);
		\draw [style=boldedge] (14.center) to (8);
		\draw [style=boldedge] (19.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/boldhad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boldhbox] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$:=$};
		\node [style=hbox] (4) at (3, 0.75) {};
		\node [style=hbox] (5) at (3, -0.75) {};
		\node [style=none] (10) at (5, 0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (14) at (3, 0.25) {$\vdots$};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=boldedge] (0) to (2.center);
		\draw (11.center) to (4);
		\draw (4) to (10.center);
		\draw (15.center) to (5);
		\draw (5) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/boldwire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=label] (3) at (-3.5, 0) {$k$};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (1.75, 0.25) {$\vdots$};
		\node [style=label] (11) at (1.25, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/col0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (2.7, 0) {};
		\node [style=rmat] (81) at (2, 0) {};
		\node [style=none] (82) at (1, 0) {};
		\node [style=none] (83) at (0, 0.5) {};
		\node [style=none] (84) at (0, -0.5) {};
		\node [style=none] (87) at (2, 0.6) {$\begin{bsmallmatrix}
  C & D
\end{bsmallmatrix}$};
		\node [style=gather] (88) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=135, looseness=1.25] (82.center) to (83.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (82.center) to (84.center);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick] (81) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/col1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.95, 0.7) {};
		\node [style={bold_rn}] (4) at (-0.05, 0) {};
		\node [style=rmat] (9) at (-1.25, 0.7) {};
		\node [style=none] (77) at (1, 0) {};
		\node [style=none] (78) at (-1.95, -0.7) {};
		\node [style=rmat] (80) at (-1.25, -0.7) {};
		\node [style=none] (81) at (-1.25, 1.25) {\footnotesize$C$};
		\node [style=none] (82) at (-1.25, -0.15) {\footnotesize$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=135, looseness=1.25] (4) to (9);
		\draw [style=very thick, in=0, out=180, looseness=1.25] (9) to (1.center);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (4) to (80);
		\draw [style=very thick] (80) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/copy0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={bold_gn}] (79) at (0, 0) {};
		\node [style=rmat] (81) at (-1, 0) {};
		\node [style=none] (83) at (-1.7, 0) {};
		\node [style=none] (84) at (1, 0.5) {};
		\node [style=none] (85) at (1, -0.5) {};
		\node [style=none] (86) at (-1, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (81) to (79);
		\draw [style=very thick] (83.center) to (81);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (79) to (85.center);
		\draw [style=very thick, in=180, out=45, looseness=1.25] (79) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/copyAA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.6, 0.6) {};
		\node [style={bold_gn}] (4) at (0, 0) {};
		\node [style=rmat] (9) at (1, 0.6) {};
		\node [style=none] (77) at (-0.85, 0) {};
		\node [style=none] (78) at (1.6, -0.6) {};
		\node [style=rmat] (80) at (1, -0.6) {};
		\node [style=none] (81) at (1, 1.15) {\footnotesize$A$};
		\node [style=none] (82) at (1, -0.05) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (9);
		\draw [style=very thick] (9) to (1.center);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (80);
		\draw [style=very thick] (80) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/copyX0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.6) {};
		\node [style={bold_rn}] (1) at (0.1, 0) {};
		\node [style=rmat] (2) at (-0.9, 0.6) {};
		\node [style=none] (3) at (0.95, 0) {};
		\node [style=none] (4) at (-1.5, -0.6) {};
		\node [style=rmat] (5) at (-0.9, -0.6) {};
		\node [style=none] (6) at (-0.9, 1.15) {\footnotesize$A$};
		\node [style=none] (7) at (-0.9, -0.05) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=135, looseness=1.25] (1) to (2);
		\draw [style=very thick] (2) to (0.center);
		\draw [style=very thick] (3.center) to (1);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (1) to (5);
		\draw [style=very thick] (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/copyX1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={bold_rn}] (0) at (0, 0) {};
		\node [style=rmat] (1) at (1, 0) {};
		\node [style=none] (2) at (1.7, 0) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (1) to (0);
		\draw [style=very thick] (2.center) to (1);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (0) to (4.center);
		\draw [style=very thick, in=0, out=135, looseness=1.25] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/dividewire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.125, 0) {};
		\node [style=divide] (1) at (-2.875, 0) {};
		\node [style=none] (2) at (-1.375, 0.75) {};
		\node [style=none] (3) at (-1.375, -0.75) {};
		\node [style=label] (4) at (-5, 0) {$a+b$};
		\node [style=label] (5) at (-1, 0.75) {$a$};
		\node [style=label] (6) at (-1, -0.75) {$b$};
		\node [style=none] (7) at (1.25, 0.875) {};
		\node [style=none] (8) at (1.25, 0.125) {};
		\node [style=none] (9) at (1.25, -0.125) {};
		\node [style=none] (10) at (1.25, -0.875) {};
		\node [style=none] (11) at (1.5, 0.5) {$\rotatebox{90}{...}$};
		\node [style=none] (12) at (1.5, -0.5) {$\rotatebox{90}{...}$};
		\node [style=none] (13) at (2.5, 0.875) {};
		\node [style=none] (14) at (2.5, 0.125) {};
		\node [style=none] (15) at (2.5, -0.125) {};
		\node [style=none] (16) at (2.5, -0.875) {};
		\node [style=none] (17) at (5, 1.75) {};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (4.75, 1.375) {$\rotatebox{90}{...}$};
		\node [style=none] (20) at (4.5, 1.75) {};
		\node [style=none] (21) at (4.5, 1) {};
		\node [style=none] (22) at (5, -1) {};
		\node [style=none] (23) at (5, -1.75) {};
		\node [style=none] (24) at (4.75, -1.375) {$\rotatebox{90}{...}$};
		\node [style=none] (25) at (4.5, -1) {};
		\node [style=none] (26) at (4.5, -1.75) {};
		\node [style=none] (27) at (4.5, 1.75) {};
		\node [style=label] (29) at (1, 0.5) {$a$};
		\node [style=label] (30) at (1, -0.5) {$b$};
		\node [style=label] (31) at (5.25, -1.375) {$b$};
		\node [style=label] (32) at (5.25, 1.375) {$a$};
		\node [style=none] (33) at (0, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge, in=-180, out=45] (1) to (2.center);
		\draw [style=boldedge, in=-180, out=-45] (1) to (3.center);
		\draw (17.center)
			 to (27.center)
			 to [in=0, out=180] (13.center)
			 to (7.center);
		\draw (18.center)
			 to (21.center)
			 to [in=0, out=-180] (14.center)
			 to (8.center);
		\draw (9.center)
			 to (15.center)
			 to [in=180, out=0] (25.center)
			 to (22.center);
		\draw (10.center)
			 to (16.center)
			 to [in=180, out=0] (26.center)
			 to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/erase0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, 0) {};
		\node [style=gn] (1) at (2, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (1, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2.center);
		\draw [style=very thick] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/flipmat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=lmat] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=rmat] (5) at (2.5, 0) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=label] (8) at (-1.75, 0.5) {$A$};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=label] (10) at (2.5, 0.5) {$A$};
		\node [style=none] (11) at (4.25, 0) {};
		\node [style=none] (12) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (0.center);
		\draw [style=boldedge] (1.center) to (2);
		\draw [style=boldedge, in=-180, out=0] (3.center) to (4.center);
		\draw [style=boldedge, in=-90, out=0, looseness=1.25] (4.center) to (7.center);
		\draw [style=boldedge, in=0, out=90, looseness=1.25] (7.center) to (5);
		\draw [style=boldedge, in=-90, out=180, looseness=1.25] (5) to (9.center);
		\draw [style=boldedge, in=180, out=90, looseness=1.25] (9.center) to (6.center);
		\draw [style=boldedge, in=-180, out=0] (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/fliptriangledef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dt] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (8) at (0, 0) {$:=$};
		\node [style=dw] (9) at (1.5, -0.125) {};
		\node [style=gn] (10) at (1, 0.625) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (1.center);
		\draw (12.center) to (9);
		\draw [in=-75, out=150] (9) to (10);
		\draw [in=-90, out=30] (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/gatherwire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (5, 0.875) {};
		\node [style=none] (8) at (5, 0.125) {};
		\node [style=none] (9) at (5, -0.125) {};
		\node [style=none] (10) at (5, -0.875) {};
		\node [style=none] (11) at (4.75, 0.5) {$\rotatebox{90}{...}$};
		\node [style=none] (12) at (4.75, -0.5) {$\rotatebox{90}{...}$};
		\node [style=none] (13) at (3.75, 0.875) {};
		\node [style=none] (14) at (3.75, 0.125) {};
		\node [style=none] (15) at (3.75, -0.125) {};
		\node [style=none] (16) at (3.75, -0.875) {};
		\node [style=none] (17) at (1.25, 1.75) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (1.5, 1.375) {$\rotatebox{90}{...}$};
		\node [style=none] (20) at (1.75, 1.75) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=none] (23) at (1.25, -1.75) {};
		\node [style=none] (24) at (1.5, -1.375) {$\rotatebox{90}{...}$};
		\node [style=none] (25) at (1.75, -1) {};
		\node [style=none] (26) at (1.75, -1.75) {};
		\node [style=none] (27) at (1.75, 1.75) {};
		\node [style=label] (28) at (5.25, 0.5) {$a$};
		\node [style=label] (29) at (5.25, -0.5) {$b$};
		\node [style=label] (30) at (1, -1.375) {$b$};
		\node [style=label] (31) at (1, 1.375) {$a$};
		\node [style=none] (32) at (0, 0) {$\coloneqq$};
		\node [style=none] (33) at (-2.625, 0) {};
		\node [style=gather] (34) at (-3.875, 0) {};
		\node [style=none] (35) at (-5.375, 0.75) {};
		\node [style=none] (36) at (-5.375, -0.75) {};
		\node [style=label] (37) at (-1.75, 0) {$a+b$};
		\node [style=label] (38) at (-5.75, 0.75) {$a$};
		\node [style=label] (39) at (-5.75, -0.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center)
			 to (27.center)
			 to [in=180, out=0] (13.center)
			 to (7.center);
		\draw (18.center)
			 to (21.center)
			 to [in=180, out=0] (14.center)
			 to (8.center);
		\draw (9.center)
			 to (15.center)
			 to [in=0, out=180] (25.center)
			 to (22.center);
		\draw (10.center)
			 to (16.center)
			 to [in=0, out=180] (26.center)
			 to (23.center);
		\draw [style=boldedge] (34) to (33.center);
		\draw [style=boldedge, in=0, out=135] (34) to (35.center);
		\draw [style=boldedge, in=0, out=-135] (34) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/greenbox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 0) {$a$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (1.5, -1) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.25, -0.25) {$\vdots$};
		\node [style=none] (8) at (1.25, -0.25) {$\vdots$};
		\node [style=none] (9) at (-2.25, -1.25) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (2.25, 1.25) {};
		\node [style=none] (12) at (2.25, -1.25) {};
		\node [style=label] (13) at (-3, 0) {$m$};
		\node [style=label] (14) at (3, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (1.center) to (0);
		\draw [in=0, out=165] (0) to (6.center);
		\draw [in=0, out=-120] (0) to (2.center);
		\draw [in=180, out=75, looseness=1.25] (0) to (3.center);
		\draw [in=15, out=180] (5.center) to (0);
		\draw [in=180, out=-75] (0) to (4.center);
		\draw [style=braceedge] (9.center) to (10.center);
		\draw [style=braceedge] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/had0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, 0) {};
		\node [style=boldhbox] (1) at (2, 0) {};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (2.7, 0) {};
		\node [style=none] (4) at (1, 0.55) {\footnotesize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick] (2) to (1);
		\draw [style=very thick] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/had1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.3, 0) {};
		\node [style=boldhbox] (1) at (1, 0) {};
		\node [style=lmat] (2) at (2, 0) {};
		\node [style=none] (3) at (2.7, 0) {};
		\node [style=none] (7) at (2.1, 0.58) {\footnotesize$A^T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/mat-transpose-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=lmat] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-3.25, 0.55) {\footnotesize $A$};
		\node [style=label] (4) at (-1.5, 0) {$n$};
		\node [style=label] (5) at (-5, 0) {$m$};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=rmat] (7) at (3.25, 0) {};
		\node [style=none] (9) at (3.25, 0.55) {\footnotesize $A$};
		\node [style=label] (10) at (5, 1) {$n$};
		\node [style=label] (11) at (1.5, -1) {$m$};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (4.5, 1) {};
		\node [style=none] (14) at (2.75, 1) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=none] (16) at (4.25, -0.5) {};
		\node [style=none] (17) at (2, -1) {};
		\node [style=none] (18) at (3.75, -1) {};
		\node [style=none] (19) at (0, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (17.center)
			 to (18.center)
			 to [in=-90, out=0] (16.center)
			 to [in=0, out=90] (15.center)
			 to (7.center)
			 to (6.center)
			 to [in=-90, out=-180] (12.center)
			 to [in=-180, out=90] (14.center)
			 to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/mat0-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=rmat] (1) at (0, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (0, 0.55) {\footnotesize $A$};
		\node [style=label] (4) at (-1.75, 0) {$n$};
		\node [style=label] (5) at (1.75, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/matarrowinv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lmat] (0) at (2, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=label] (3) at (2.25, 0.5) {$A^{-1}$};
		\node [style=rmat] (4) at (-2, 0) {};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=label] (7) at (-2, 0.5) {$A$};
		\node [style=none] (8) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (0) to (2.center);
		\draw [style=boldedge] (5.center) to (4);
		\draw [style=boldedge] (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/matarrowinv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (9) at (-2, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=label] (12) at (-1.75, 0.5) {$A^{-1}$};
		\node [style=rmat] (13) at (-3, 0) {};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=label] (16) at (-3, 0.5) {$A$};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=none] (22) at (3, 0) {};
		\node [style=none] (23) at (0, 0) {$=$};
		\node [style=lmat] (24) at (-7, 0) {};
		\node [style=none] (25) at (-6, 0) {};
		\node [style=label] (26) at (-7, 0.5) {$A$};
		\node [style=rmat] (27) at (-8, 0) {};
		\node [style=none] (28) at (-9, 0) {};
		\node [style=label] (29) at (-8, 0.5) {$A$};
		\node [style=none] (30) at (-5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (14.center) to (13);
		\draw [style=boldedge] (9) to (13);
		\draw [style=boldedge] (9) to (11.center);
		\draw [style=boldedge] (22.center) to (21.center);
		\draw [style=boldedge] (28.center) to (27);
		\draw [style=boldedge] (24) to (27);
		\draw [style=boldedge] (24) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/matrixarrowPNF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.25, 1) {};
		\node [style=gn] (1) at (-1.25, -1) {};
		\node [style=rn] (2) at (1.25, 1) {};
		\node [style=rn] (3) at (1.25, -1) {};
		\node [style=none] (4) at (0, 0) {$A$};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (-1.5, 0.25) {$\vdots$};
		\node [style=none] (11) at (1.5, 0.25) {$\vdots$};
		\node [style=label] (20) at (-2, 0) {$n$};
		\node [style=label] (21) at (2, 0) {$m$};
		\node [style=none] (22) at (-0.25, 1) {};
		\node [style=none] (25) at (-0.25, -1) {};
		\node [style=none] (26) at (0.25, 1) {};
		\node [style=none] (29) at (0.25, -1) {};
		\node [style=none] (30) at (0, 0.625) {$\rotatebox{90}{...}$};
		\node [style=none] (31) at (0, -0.625) {$\rotatebox{90}{...}$};
		\node [style=none] (32) at (-0.375, 0.25) {};
		\node [style=none] (33) at (-0.375, -0.25) {};
		\node [style=none] (34) at (0.375, 0.25) {};
		\node [style=none] (35) at (0.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (1) to (8.center);
		\draw (6.center) to (3);
		\draw (5.center) to (2);
		\draw (1) to (25.center);
		\draw (0) to (22.center);
		\draw (29.center) to (3);
		\draw (26.center) to (2);
		\draw (32.center) to (0);
		\draw (33.center) to (1);
		\draw (35.center) to (3);
		\draw (34.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/mlegW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (0) at (4.75, 0.5) {};
		\node [style=none] (1) at (5.75, 0.5) {};
		\node [style=rw] (2) at (3.75, 0) {};
		\node [style=none] (3) at (3.75, 1) {};
		\node [style=none] (4) at (2.75, -0.5) {};
		\node [style=none] (5) at (2.75, 0.5) {};
		\node [style=rw] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (2.5, 0) {$\cdots$};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=rw] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-3, 1) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (-3.5, -1.25) {};
		\node [style=none] (18) at (-3.5, 1.25) {};
		\node [style=label] (19) at (-4.25, 0) {$m$};
		\node [style=none] (20) at (-3, 0) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [in=0, out=135] (0) to (3.center);
		\draw [in=0, out=-120] (0) to (2);
		\draw [in=0, out=135] (2) to (5.center);
		\draw [in=0, out=-150, looseness=0.75] (2) to (4.center);
		\draw [in=0, out=-135] (6) to (7.center);
		\draw [in=0, out=135] (6) to (9.center);
		\draw (10.center) to (6);
		\draw [in=0, out=-135] (11) to (12.center);
		\draw [in=0, out=135] (11) to (13.center);
		\draw (14.center) to (11);
		\draw [in=165, out=0] (15.center) to (11);
		\draw [style=braceedge] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/mul0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.7, 0) {};
		\node [style=none] (4) at (0.3, 0) {};
		\node [style=rmat] (8) at (2, 0) {};
		\node [style=rmat] (9) at (1, 0) {};
		\node [style=none] (10) at (1, 0.55) {\footnotesize$A$};
		\node [style=none] (14) at (2, 0.55) {\footnotesize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (4.center) to (9);
		\draw [style=very thick] (9) to (8);
		\draw [style=very thick] (8) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/mul1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0.3, 0) {};
		\node [style=none] (6) at (1.7, 0) {};
		\node [style=rmat] (7) at (1, 0) {};
		\node [style=none] (8) at (1, 0.55) {\footnotesize$BA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (5.center) to (7);
		\draw [style=very thick] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/paulis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (0) at (8.25, 0) {$\pi$};
		\node [style=none] (1) at (6.75, 0) {};
		\node [style=none] (2) at (9.75, 0) {};
		\node [style=none] (3) at (10.75, 0) {$\mapsto$};
		\node [style=none] (4) at (12.25, 0) {$Z$};
		\node [style={rn_phase}] (5) at (-9.75, 0) {$\pi$};
		\node [style=none] (6) at (-11.25, 0) {};
		\node [style=none] (7) at (-8.25, 0) {};
		\node [style=none] (8) at (-7.25, 0) {$\mapsto$};
		\node [style=none] (9) at (-5.75, 0) {$X$};
		\node [style={rn_phase}] (10) at (-1.5, 0) {$\pi$};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (13) at (2.25, 0) {$\mapsto$};
		\node [style=none] (14) at (3.75, 0) {$iY$};
		\node [style={gn_phase}] (15) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw (11.center) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/pivect0-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.9, 0) {};
		\node [style={bold_gn_phase}] (1) at (-0.45, 0) {$\pi A^T \vec{u}$};
		\node [style=rmat] (2) at (1.25, 0) {};
		\node [style=none] (3) at (2.2, 0) {};
		\node [style=none] (5) at (1.25, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/pivect0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.45, 0) {};
		\node [style={bold_rn_phase}] (1) at (-0.25, 0) {$\pi \vec{u}$};
		\node [style=rmat] (2) at (1, 0) {};
		\node [style=none] (3) at (1.95, 0) {};
		\node [style=none] (5) at (1, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (1);
		\draw [style=very thick] (1) to (2);
		\draw [style=very thick] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/pivect1-d.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.95, 0) {};
		\node [style={bold_gn_phase}] (1) at (1.25, 0) {$\pi \vec{u}$};
		\node [style=rmat] (2) at (0, 0) {};
		\node [style=none] (3) at (2.3, 0) {};
		\node [style=none] (5) at (0, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick] (2) to (1);
		\draw [style=very thick] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/pivect1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.95, 0) {};
		\node [style={bold_rn_phase}] (1) at (1.6, 0) {$\pi A\vec{u}$};
		\node [style=rmat] (2) at (0, 0) {};
		\node [style=none] (3) at (3.05, 0) {};
		\node [style=none] (5) at (0, 0.55) {\footnotesize$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (0.center) to (2);
		\draw [style=very thick] (2) to (1);
		\draw [style=very thick] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/raw0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (79) at (-0.7, 0) {};
		\node [style=rmat] (81) at (0, 0) {};
		\node [style=none] (82) at (1, 0) {};
		\node [style=none] (83) at (2, 0.5) {};
		\node [style=none] (84) at (2, -0.5) {};
		\node [style=divide] (85) at (1, 0) {};
		\node [style=none] (86) at (0, 0.75) {$\begin{bsmallmatrix}
  A \\
B 
\end{bsmallmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=45, looseness=1.25] (82.center) to (83.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (82.center) to (84.center);
		\draw [style=very thick] (81) to (82.center);
		\draw [style=very thick] (81) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/raw1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.6, 0.65) {};
		\node [style={bold_gn}] (4) at (0, -0.05) {};
		\node [style=rmat] (9) at (1, 0.65) {};
		\node [style=none] (77) at (-0.975, -0.05) {};
		\node [style=none] (78) at (1.6, -0.75) {};
		\node [style=rmat] (80) at (1, -0.75) {};
		\node [style=none] (81) at (1, 1.2) {\footnotesize$A$};
		\node [style=none] (82) at (1, -0.2) {\footnotesize$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=45, looseness=1.25] (4) to (9);
		\draw [style=very thick] (9) to (1.center);
		\draw [style=very thick] (77.center) to (4);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (4) to (80);
		\draw [style=very thick] (80) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/redspiderhad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-3.5, 0) {$\tau$};
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-5, 0.25) {};
		\node [style=none] (7) at (-4.75, -0.25) {$\vdots$};
		\node [style=none] (8) at (-2.25, -0.25) {$\vdots$};
		\node [style=none] (9) at (-5.5, -1.25) {};
		\node [style=none] (10) at (-5.5, 1.25) {};
		\node [style=none] (11) at (-1.5, 1.25) {};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=label] (13) at (-6, 0) {$m$};
		\node [style=label] (14) at (-1, 0) {$n$};
		\node [style={gn_phase}] (15) at (7.5, 0) {$\tau$};
		\node [style=hbox] (16) at (6, 1) {};
		\node [style=hbox] (17) at (6, -1) {};
		\node [style=hbox] (18) at (9, 1) {};
		\node [style=hbox] (19) at (9, -1) {};
		\node [style=hbox] (20) at (9, 0.25) {};
		\node [style=hbox] (21) at (6, 0.25) {};
		\node [style=none] (22) at (5.5, -0.25) {$\vdots$};
		\node [style=none] (23) at (9.5, -0.25) {$\vdots$};
		\node [style=none] (24) at (4.75, -1.25) {};
		\node [style=none] (25) at (4.75, 1.25) {};
		\node [style=none] (26) at (10.25, 1.25) {};
		\node [style=none] (27) at (10.25, -1.25) {};
		\node [style=label] (28) at (4.25, 0) {$m$};
		\node [style=label] (29) at (10.75, 0) {$n$};
		\node [style=none] (30) at (9.75, 1) {};
		\node [style=none] (31) at (9.75, -1) {};
		\node [style=none] (32) at (9.75, 0.25) {};
		\node [style=none] (33) at (5.25, 1) {};
		\node [style=none] (34) at (5.25, -1) {};
		\node [style=none] (35) at (5.25, 0.25) {};
		\node [style=none] (36) at (0, 0) {$=$};
		\node [style=gbox] (37) at (2.25, 0) {$2^\frac{m+n+2}{2} -1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (1.center) to (0);
		\draw [in=0, out=165] (0) to (6.center);
		\draw [in=0, out=-120] (0) to (2.center);
		\draw [in=180, out=75, looseness=1.25] (0) to (3.center);
		\draw [in=15, out=180] (5.center) to (0);
		\draw [in=180, out=-75] (0) to (4.center);
		\draw [style=braceedge] (9.center) to (10.center);
		\draw [style=braceedge] (11.center) to (12.center);
		\draw [in=120, out=0] (16) to (15);
		\draw [in=0, out=165] (15) to (21);
		\draw [in=0, out=-120] (15) to (17);
		\draw [in=180, out=75, looseness=1.25] (15) to (18);
		\draw [in=15, out=180] (20) to (15);
		\draw [in=180, out=-75] (15) to (19);
		\draw [style=braceedge] (24.center) to (25.center);
		\draw [style=braceedge] (26.center) to (27.center);
		\draw (16) to (33.center);
		\draw (21) to (35.center);
		\draw (17) to (34.center);
		\draw (19) to (31.center);
		\draw (32.center) to (20);
		\draw (18) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/rightW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=rw] (4) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4);
		\draw [in=360, out=120] (4) to (0.center);
		\draw [in=0, out=-120] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/scalableredspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (3.5, 0.675) {$\alpha_1$};
		\node [style=none] (1) at (1.5, 1.925) {};
		\node [style=none] (2) at (1.5, -1.325) {};
		\node [style=none] (3) at (5.5, 1.925) {};
		\node [style=none] (4) at (5.5, -1.325) {};
		\node [style=label] (5) at (1.75, 0.125) {$\vdots$};
		\node [style=label] (6) at (5.25, 0.125) {$\vdots$};
		\node [style={rn_phase}] (7) at (3.5, -0.925) {$\alpha_k$};
		\node [style=none] (8) at (1.5, 1.075) {};
		\node [style=none] (9) at (1.5, -2.175) {};
		\node [style=none] (10) at (5.5, 1.075) {};
		\node [style=none] (11) at (5.5, -2.175) {};
		\node [style=label] (12) at (1.75, -1.75) {$\rotatebox{90}{...}$};
		\node [style=label] (13) at (5.25, -1.75) {$\rotatebox{90}{...}$};
		\node [style=label] (14) at (3.5, 0.125) {$\vdots$};
		\node [style=label] (15) at (5.25, 1.5) {$\rotatebox{90}{...}$};
		\node [style=label] (16) at (1.75, 1.5) {$\rotatebox{90}{...}$};
		\node [style=none] (17) at (-4.5, 1.25) {};
		\node [style=none] (18) at (-4.5, -1.25) {};
		\node [style={bold_rn_phase}] (19) at (-3, 0) {$\vec{\alpha}$};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-1.5, -1.25) {};
		\node [style=none] (22) at (0, 0) {$\coloneqq$};
		\node [style=none] (23) at (-4.25, 0.25) {$\vdots$};
		\node [style=none] (24) at (-1.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (1.center) to (0);
		\draw [in=0, out=-120, looseness=0.75] (0) to (2.center);
		\draw [in=180, out=60] (0) to (3.center);
		\draw [in=180, out=-60, looseness=0.75] (0) to (4.center);
		\draw [in=120, out=0, looseness=0.75] (8.center) to (7);
		\draw [in=0, out=-120] (7) to (9.center);
		\draw [in=180, out=60, looseness=0.75] (7) to (10.center);
		\draw [in=180, out=-60] (7) to (11.center);
		\draw [style=boldedge, in=120, out=0] (17.center) to (19);
		\draw [style=boldedge, in=0, out=-120] (19) to (18.center);
		\draw [style=boldedge, in=180, out=-60] (19) to (21.center);
		\draw [style=boldedge, in=180, out=60] (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/scalablespider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={gn_phase}] (2) at (3.5, 0.675) {$\alpha_1$};
		\node [style=none] (3) at (1.5, 1.925) {};
		\node [style=none] (4) at (1.5, -1.325) {};
		\node [style=none] (5) at (5.5, 1.925) {};
		\node [style=none] (6) at (5.5, -1.325) {};
		\node [style=label] (9) at (1.75, 0.125) {$\vdots$};
		\node [style=label] (10) at (5.25, 0.125) {$\vdots$};
		\node [style={gn_phase}] (11) at (3.5, -0.925) {$\alpha_k$};
		\node [style=none] (12) at (1.5, 1.075) {};
		\node [style=none] (13) at (1.5, -2.175) {};
		\node [style=none] (14) at (5.5, 1.075) {};
		\node [style=none] (15) at (5.5, -2.175) {};
		\node [style=label] (18) at (1.75, -1.75) {$\rotatebox{90}{...}$};
		\node [style=label] (19) at (5.25, -1.75) {$\rotatebox{90}{...}$};
		\node [style=label] (20) at (3.5, 0.125) {$\vdots$};
		\node [style=label] (21) at (5.25, 1.5) {$\rotatebox{90}{...}$};
		\node [style=label] (22) at (1.75, 1.5) {$\rotatebox{90}{...}$};
		\node [style=none] (25) at (-4.5, 1.25) {};
		\node [style=none] (27) at (-4.5, -1.25) {};
		\node [style={bold_gn_phase}] (28) at (-3, 0) {$\vec{\alpha}$};
		\node [style=none] (29) at (-1.5, 1.25) {};
		\node [style=none] (31) at (-1.5, -1.25) {};
		\node [style=none] (32) at (0, 0) {$\coloneqq$};
		\node [style=none] (33) at (-4.25, 0.25) {$\vdots$};
		\node [style=none] (34) at (-1.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (3.center) to (2);
		\draw [in=0, out=-120, looseness=0.75] (2) to (4.center);
		\draw [in=180, out=60] (2) to (5.center);
		\draw [in=180, out=-60, looseness=0.75] (2) to (6.center);
		\draw [in=120, out=0, looseness=0.75] (12.center) to (11);
		\draw [in=0, out=-120] (11) to (13.center);
		\draw [in=180, out=60, looseness=0.75] (11) to (14.center);
		\draw [in=180, out=-60] (11) to (15.center);
		\draw [style=boldedge, in=120, out=0] (25.center) to (28);
		\draw [style=boldedge, in=0, out=-120] (28) to (27.center);
		\draw [style=boldedge, in=180, out=-60] (28) to (31.center);
		\draw [style=boldedge, in=180, out=60] (28) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (4.center) to (3.center);
		\draw [in=180, out=0] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ZXBackground/triangledef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (1.5, 0) {};
		\node [style=gn] (1) at (1, -1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=ut] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (1);
		\draw (0) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a_pEproof/a_pE-dagger-goal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {};
		\node [style=lmat] (1) at (-1.5, -2) {};
		\node [style=rn] (2) at (-2.5, -2) {};
		\node [style=label] (3) at (-1.5, -1.5) {$e^T_p E^{-1}$};
		\node [style=none] (4) at (-0.75, -2) {};
		\node [style={bold_gn}] (5) at (0, 0) {};
		\node [style={bold_gn_phase}] (6) at (-2.25, 0) {$\pi E^{\minu 1^T} \!1_{p \minu 1}$};
		\node [style=none] (7) at (-4.25, 0) {};
		\node [style={bold_rn_phase}] (8) at (1.5, 0) {$\pi E e_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [style=boldedge] (1) to (4.center);
		\draw [style=boldedge] (6) to (7.center);
		\draw [style=boldedge] (8) to (5);
		\draw [style=boldedge] (5) to (6);
		\draw [style=boldedge, in=-90, out=0, looseness=0.75] (4.center) to (5);
		\draw [style=boldedge] (8) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a_pEproof/a_pEgoal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.75, 0) {};
		\node [style=rmat] (22) at (1.5, -2) {};
		\node [style=rn] (23) at (2.5, -2) {};
		\node [style=label] (24) at (1.5, -1.5) {$e^T_p E^{-1}$};
		\node [style=none] (25) at (0.75, -2) {};
		\node [style={bold_gn}] (26) at (0, 0) {};
		\node [style={bold_gn_phase}] (27) at (2.25, 0) {$\pi E^{\minu 1^T} \!1_{p \minu 1}$};
		\node [style=none] (28) at (4.25, 0) {};
		\node [style={bold_rn_phase}] (29) at (-1.5, 0) {$\pi E e_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23);
		\draw [style=boldedge] (22) to (25.center);
		\draw [style=boldedge] (27) to (28.center);
		\draw [style=boldedge] (29) to (26);
		\draw [style=boldedge] (26) to (27);
		\draw [style=boldedge, in=-90, out=-180, looseness=0.75] (25.center) to (26);
		\draw [style=boldedge] (29) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a_pEproof/a_pEproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style={bold_gn}] (1) at (0, 0) {};
		\node [style=rmat] (2) at (1.5, -1.5) {};
		\node [style=rn] (3) at (2.5, -1.5) {};
		\node [style={bold_rn_phase}] (4) at (-1.5, 0) {$\pi e_p$};
		\node [style=label] (6) at (1.5, -1) {$e^T_p$};
		\node [style={bold_gn_phase}] (8) at (1.5, 0) {$\pi 1_{p\minu 1}$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=rmat] (12) at (3.25, 0) {};
		\node [style=label] (13) at (3.25, 0.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [style=boldedge] (4) to (1);
		\draw [style=boldedge] (4) to (0.center);
		\draw [style=boldedge] (8) to (1);
		\draw [style=boldedge, in=-180, out=-90, looseness=0.75] (1) to (10.center);
		\draw [style=boldedge] (10.center) to (2);
		\draw [style=boldedge] (8) to (12);
		\draw [style=boldedge] (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a_pEproof/a_pEproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style={bold_gn}] (1) at (0, 0) {};
		\node [style=rmat] (2) at (1.5, -1.5) {};
		\node [style=rn] (3) at (2.5, -1.5) {};
		\node [style={bold_rn_phase}] (4) at (-1.25, 0) {$\pi e_p$};
		\node [style=label] (6) at (1.5, -1) {$e^T_p$};
		\node [style={bold_gn_phase}] (8) at (1.5, 0) {$\pi 1_{p\minu 1}$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (4.25, 0) {};
		\node [style=lmat] (12) at (3.25, 0) {};
		\node [style=label] (13) at (3.5, 0.5) {$E^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [style=boldedge] (4) to (1);
		\draw [style=boldedge] (4) to (0.center);
		\draw [style=boldedge] (8) to (1);
		\draw [style=boldedge, in=-180, out=-90, looseness=0.75] (1) to (10.center);
		\draw [style=boldedge] (10.center) to (2);
		\draw [style=boldedge] (8) to (12);
		\draw [style=boldedge] (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a_pEproof/a_pEproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style={bold_gn}] (1) at (0, 0) {};
		\node [style=rmat] (2) at (1.5, -1.5) {};
		\node [style=rn] (3) at (2.5, -1.5) {};
		\node [style={bold_rn_phase}] (4) at (-1.5, 0) {$\pi e_p$};
		\node [style=label] (6) at (1.5, -1) {$e^T_p$};
		\node [style={bold_gn_phase}] (8) at (3.75, 0) {$\pi E^{\minu 1^T} \!1_{p \minu 1}$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (5.75, 0) {};
		\node [style=lmat] (12) at (1, 0) {};
		\node [style=label] (13) at (1.25, 0.5) {$E^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [style=boldedge] (4) to (1);
		\draw [style=boldedge] (4) to (0.center);
		\draw [style=boldedge, in=-180, out=-90, looseness=0.75] (1) to (10.center);
		\draw [style=boldedge] (10.center) to (2);
		\draw [style=boldedge] (1) to (12);
		\draw [style=boldedge] (12) to (8);
		\draw [style=boldedge] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a_pEproof/a_pEproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style={bold_gn}] (1) at (0, 0) {};
		\node [style=rmat] (2) at (2, -1.75) {};
		\node [style=rn] (3) at (3, -1.75) {};
		\node [style={bold_rn_phase}] (4) at (-2.5, 0) {$\pi e_p$};
		\node [style=label] (6) at (2, -1.25) {$e^T_p$};
		\node [style={bold_gn_phase}] (8) at (2.5, 0) {$\pi E^{\minu 1^T} \!1_{p \minu 1}$};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=rmat] (12) at (-1, 0) {};
		\node [style=label] (13) at (-1, 0.5) {$E$};
		\node [style=label] (15) at (0.75, -1) {$E^{-1}$};
		\node [style=dmat] (16) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [style=boldedge] (4) to (0.center);
		\draw [style=boldedge] (10.center) to (2);
		\draw [style=boldedge] (8) to (11.center);
		\draw [style=boldedge] (4) to (12);
		\draw [style=boldedge] (12) to (1);
		\draw [style=boldedge] (1) to (8);
		\draw [style=boldedge] (1) to (16);
		\draw [style=boldedge, in=180, out=-90] (16) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a_pEproof/a_pEproof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (2) at (1.5, -2) {};
		\node [style=rn] (3) at (2.5, -2) {};
		\node [style=label] (6) at (1.5, -1.5) {$e^T_p E^{-1}$};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (-3.5, 0) {};
		\node [style={bold_gn}] (16) at (0, 0) {};
		\node [style={bold_rn_phase}] (17) at (-2.5, 0) {$\pi e_p$};
		\node [style={bold_gn_phase}] (18) at (2.25, 0) {$\pi E^{\minu 1^T} \!1_{p \minu 1}$};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=rmat] (20) at (-1, 0) {};
		\node [style=label] (21) at (-1, 0.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [style=boldedge] (2) to (14.center);
		\draw [style=boldedge] (17) to (15.center);
		\draw [style=boldedge] (18) to (19.center);
		\draw [style=boldedge] (17) to (20);
		\draw [style=boldedge] (20) to (16);
		\draw [style=boldedge] (16) to (18);
		\draw [style=boldedge, in=-90, out=-180, looseness=0.75] (14.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a_pEproof/a_pEproof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (14) at (1.5, -2) {};
		\node [style=rn] (15) at (2.5, -2) {};
		\node [style=label] (16) at (1.5, -1.5) {$e^T_p E^{-1}$};
		\node [style=none] (17) at (0.75, -2) {};
		\node [style=none] (18) at (-3.75, 0) {};
		\node [style={bold_gn}] (19) at (0, 0) {};
		\node [style=rmat] (20) at (-3, 0) {};
		\node [style={bold_gn_phase}] (21) at (2.25, 0) {$\pi E^{\minu 1^T} \!1_{p \minu 1}$};
		\node [style=none] (22) at (4.25, 0) {};
		\node [style={bold_rn_phase}] (23) at (-1.5, 0) {$\pi E e_p$};
		\node [style=label] (24) at (-3, 0.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (15);
		\draw [style=boldedge] (14) to (17.center);
		\draw [style=boldedge] (20) to (18.center);
		\draw [style=boldedge] (21) to (22.center);
		\draw [style=boldedge] (20) to (23);
		\draw [style=boldedge] (23) to (19);
		\draw [style=boldedge] (19) to (21);
		\draw [style=boldedge, in=-90, out=-180, looseness=0.75] (17.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a_pEproof/a_pJW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, -1.75) {};
		\node [style={gn_phase}] (10) at (0.5, 2) {$\pi$};
		\node [style={gn_phase}] (11) at (0.5, 1) {$\pi$};
		\node [style={rn_phase}] (12) at (-0.75, 0.25) {$\pi$};
		\node [style=gn] (13) at (0, 0.25) {};
		\node [style=rn] (14) at (0.75, -0.25) {};
		\node [style=none] (15) at (-0.75, -1.25) {$\rotatebox{90}{...}$};
		\node [style=none] (16) at (-0.75, 1.5) {$\rotatebox{90}{...}$};
		\node [style=none] (17) at (1.75, 2.125) {};
		\node [style=none] (18) at (1.75, 0.875) {};
		\node [style=none] (19) at (2.5, 1.5) {\tiny $p \minu 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (9.center);
		\draw (3.center) to (8.center);
		\draw (2.center) to (7.center);
		\draw (1.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw (14) to (13);
		\draw [style=braceedge] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beta2example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, 1.5) {};
		\node [style=gn] (1) at (2, 0.5) {};
		\node [style=rn] (2) at (3.5, 1.5) {};
		\node [style=rn] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (4.5, 1.5) {};
		\node [style=none] (5) at (4.5, 0.5) {};
		\node [style=gn] (6) at (2, -0.5) {};
		\node [style=gn] (7) at (2, -1.5) {};
		\node [style=rn] (8) at (3.5, -0.5) {};
		\node [style=rn] (9) at (3.5, -1.5) {};
		\node [style=none] (10) at (4.5, -0.5) {};
		\node [style=none] (11) at (4.5, -1.5) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=rmat] (18) at (-2, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=label] (20) at (-2, 0.5) {$\beta_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (12.center);
		\draw (1) to (13.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
		\draw (3) to (5.center);
		\draw (2) to (4.center);
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (6) to (8);
		\draw (9) to (7);
		\draw (0) to (3);
		\draw (0) to (9);
		\draw (1) to (9);
		\draw (6) to (9);
		\draw [style=boldedge] (18) to (16.center);
		\draw [style=boldedge] (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beta3example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (2, 3.5) {};
		\node [style=gn] (1) at (2, 2.5) {};
		\node [style=rn] (2) at (4.5, 3.5) {};
		\node [style=rn] (3) at (4.5, 2.5) {};
		\node [style=none] (4) at (5.5, 3.5) {};
		\node [style=none] (5) at (5.5, 2.5) {};
		\node [style=gn] (6) at (2, 1.5) {};
		\node [style=gn] (7) at (2, 0.5) {};
		\node [style=rn] (8) at (4.5, 1.5) {};
		\node [style=rn] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (5.5, 1.5) {};
		\node [style=none] (11) at (5.5, 0.5) {};
		\node [style=none] (12) at (1, 3.5) {};
		\node [style=none] (13) at (1, 2.5) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=rmat] (18) at (-2, 0) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=label] (20) at (-2, 0.5) {$\beta_3$};
		\node [style=gn] (21) at (2, -0.5) {};
		\node [style=gn] (22) at (2, -1.5) {};
		\node [style=rn] (23) at (4.5, -0.5) {};
		\node [style=rn] (24) at (4.5, -1.5) {};
		\node [style=none] (25) at (5.5, -0.5) {};
		\node [style=none] (26) at (5.5, -1.5) {};
		\node [style=gn] (27) at (2, -2.5) {};
		\node [style=gn] (28) at (2, -3.5) {};
		\node [style=rn] (29) at (4.5, -2.5) {};
		\node [style=rn] (30) at (4.5, -3.5) {};
		\node [style=none] (31) at (5.5, -2.5) {};
		\node [style=none] (32) at (5.5, -3.5) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (1, -2.5) {};
		\node [style=none] (36) at (1, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (12.center);
		\draw (1) to (13.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (11.center) to (9);
		\draw (10.center) to (8);
		\draw (3) to (5.center);
		\draw (2) to (4.center);
		\draw (0) to (2);
		\draw (1) to (3);
		\draw (6) to (8);
		\draw (9) to (7);
		\draw (0) to (3);
		\draw (0) to (9);
		\draw (1) to (9);
		\draw (6) to (9);
		\draw [style=boldedge] (18) to (16.center);
		\draw [style=boldedge] (18) to (17.center);
		\draw (21) to (33.center);
		\draw (22) to (34.center);
		\draw (27) to (35.center);
		\draw (28) to (36.center);
		\draw (32.center) to (30);
		\draw (31.center) to (29);
		\draw (24) to (26.center);
		\draw (23) to (25.center);
		\draw (21) to (23);
		\draw (22) to (24);
		\draw (27) to (29);
		\draw (30) to (28);
		\draw (21) to (24);
		\draw (21) to (30);
		\draw (22) to (30);
		\draw (27) to (30);
		\draw (7) to (30);
		\draw (6) to (30);
		\draw (1) to (30);
		\draw (30) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betakA/betakALHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=lmat] (1) at (-0.5, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=label] (4) at (-0.5, 0.5) {$\beta_k$};
		\node [style=label] (5) at (0.5, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betakA/betakALemmaProof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=rmat] (1) at (-0.5, 0) {};
		\node [style=rmat] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=label] (4) at (-0.5, 0.75) {$\beta_k^{-1}$};
		\node [style=label] (5) at (0.5, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betakA/betakALemmaProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=gather] (3) at (1, 0) {};
		\node [style=label] (4) at (-2, 0.75) {$\beta_k^{-1}$};
		\node [style=gn] (5) at (-1, 0) {};
		\node [style=rmat] (6) at (0, 0.75) {};
		\node [style=rmat] (7) at (0, -0.75) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=label] (10) at (-0.75, -0.75) {$N$};
		\node [style=label] (11) at (0.75, -0.75) {$1$};
		\node [style=label] (12) at (1, 0.75) {$N-1$};
		\node [style=label] (13) at (-0.75, 0.75) {$N$};
		\node [style=label] (14) at (0, 1.25) {$\mathbf{0}$};
		\node [style=rmat] (16) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (7) to (3);
		\draw [style=boldedge, bend left] (5) to (6);
		\draw [style=boldedge, bend left] (6) to (3);
		\draw [style=boldedge] (3) to (8.center);
		\draw [style=boldedge] (0.center) to (16);
		\draw [style=boldedge] (16) to (5);
		\draw [style=boldedge, bend right] (5) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betakA/betakALemmaProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=gather] (1) at (1.75, 0) {};
		\node [style=gn] (3) at (-1.75, 0) {};
		\node [style=rmat] (4) at (0.75, 1) {};
		\node [style=rmat] (5) at (0.75, -1) {};
		\node [style=none] (6) at (2.75, 0) {};
		\node [style=label] (8) at (1.75, -1) {$1$};
		\node [style=label] (9) at (2, 1) {$N-1$};
		\node [style=label] (11) at (0.75, 1.5) {$\mathbf{0}$};
		\node [style=label] (14) at (-0.75, 1.75) {$\beta_k^{-1}$};
		\node [style=rmat] (15) at (-0.75, 1) {};
		\node [style=label] (16) at (-0.75, -0.25) {$\beta_k^{-1}$};
		\node [style=rmat] (17) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (5) to (1);
		\draw [style=boldedge, bend left] (4) to (1);
		\draw [style=boldedge] (1) to (6.center);
		\draw [style=boldedge] (15) to (4);
		\draw [style=boldedge] (17) to (5);
		\draw [style=boldedge, bend right] (3) to (17);
		\draw [style=boldedge, bend left] (3) to (15);
		\draw [style=boldedge] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betakA/betakALemmaProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=gather] (1) at (1.25, 0) {};
		\node [style=gn] (3) at (-1.25, 0) {};
		\node [style=rmat] (4) at (0, 1) {};
		\node [style=rmat] (5) at (0, -1) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=label] (8) at (1, -1) {$1$};
		\node [style=label] (9) at (1.25, 1) {$N-1$};
		\node [style=label] (11) at (0, 1.5) {$\mathbf{0}$};
		\node [style=label] (12) at (0, -0.25) {$J\beta_k^{-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (5) to (1);
		\draw [style=boldedge, bend left] (4) to (1);
		\draw [style=boldedge] (1) to (6.center);
		\draw [style=boldedge, bend left] (3) to (4);
		\draw [style=boldedge, bend right] (3) to (5);
		\draw [style=boldedge] (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betakA/betakALemmaProof35.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=gather] (1) at (2, 0) {};
		\node [style=gn] (2) at (-2, 0) {};
		\node [style=rmat] (4) at (0, 0) {};
		\node [style=none] (5) at (3, 0) {};
		\node [style=label] (8) at (2.25, 0.75) {$N-1$};
		\node [style=label] (11) at (0, 0.75) {$J\beta_k^{-1}$};
		\node [style=gn] (12) at (-1.25, 0.75) {};
		\node [style=rn] (13) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw [style=boldedge] (1) to (5.center);
		\draw [style=boldedge] (2) to (4);
		\draw [style=boldedge] (0.center) to (2);
		\draw [style=boldedge] (13) to (1);
		\draw [style=boldedge] (2) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betakA/betakALemmaProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=gather] (1) at (2.5, 0) {};
		\node [style=gn] (2) at (-3, 0) {};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=label] (8) at (2.75, 0.75) {$N-1$};
		\node [style=gn] (12) at (-2.25, 1) {};
		\node [style=rn] (13) at (1.75, 1) {};
		\node [style=rmat] (14) at (0, -1) {};
		\node [style=rmat] (15) at (0, 1) {};
		\node [style=divide] (16) at (-1.25, 0) {};
		\node [style=rn] (17) at (1.25, 0) {};
		\node [style=label] (18) at (0, 1.5) {$0$};
		\node [style=label] (19) at (0, -0.5) {$1$};
		\node [style=label] (22) at (1, 0.75) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (5.center);
		\draw [style=boldedge] (0.center) to (2);
		\draw [style=boldedge] (12) to (2);
		\draw [style=boldedge] (13) to (1);
		\draw [style=boldedge] (2) to (16);
		\draw [style=boldedge, bend left] (16) to (15);
		\draw [bend right] (16) to (14);
		\draw [bend left] (15) to (17);
		\draw [bend left] (17) to (14);
		\draw (17) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betakA/betakALemmaProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=gather] (1) at (2.5, 0) {};
		\node [style=none] (3) at (3.5, 0) {};
		\node [style=label] (6) at (2.75, 0.75) {$N-1$};
		\node [style=rn] (8) at (1.75, 1) {};
		\node [style=divide] (11) at (-1.25, 0) {};
		\node [style=rn] (12) at (1.25, 0) {};
		\node [style=label] (15) at (-1.5, 0.75) {$N-1$};
		\node [style=label] (17) at (1, 0.75) {$1$};
		\node [style=gn] (18) at (-0.5, 0.75) {};
		\node [style=rn] (19) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (3.center);
		\draw [style=boldedge] (8) to (1);
		\draw (12) to (1);
		\draw [style=boldedge] (18) to (11);
		\draw (19) to (12);
		\draw [style=boldedge] (0.center) to (11);
		\draw [bend right=60, looseness=1.25] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betakA/betakALemmaProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=gather] (1) at (1.25, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=label] (5) at (0.75, 1.25) {$N-1$};
		\node [style=rn] (6) at (0.5, 0.75) {};
		\node [style=divide] (7) at (-1.25, 0) {};
		\node [style=label] (10) at (-0.75, 1.25) {$N-1$};
		\node [style=gn] (13) at (-0.5, 0.75) {};
		\node [style=label] (14) at (0, -0.25) {$1$};
		\node [style=label] (15) at (-1.75, 0.25) {$N$};
		\node [style=label] (16) at (1.75, 0.25) {$N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (2.center);
		\draw [style=boldedge] (6) to (1);
		\draw [style=boldedge] (13) to (7);
		\draw [style=boldedge] (0.center) to (7);
		\draw (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/betakA/betakARHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=divide] (1) at (-1.5, 0) {};
		\node [style=gn] (2) at (-0.5, 1) {};
		\node [style=rn] (4) at (0.5, 1) {};
		\node [style=gather] (5) at (1.5, 0) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=label] (8) at (0, -0.25) {$1$};
		\node [style=label] (10) at (-1.5, 0.75) {$N-1$};
		\node [style=label] (11) at (1.5, 0.75) {$N-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (5) to (7.center);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge] (5) to (4);
		\draw [bend right=45] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkoperator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-3.25, 0) {};
		\node [style=rmat] (21) at (1.5, -2) {};
		\node [style=rn] (22) at (2.5, -2) {};
		\node [style=label] (23) at (1.5, -1.5) {$e^T_p \beta_k^{-1}$};
		\node [style=none] (24) at (0.75, -2) {};
		\node [style={bold_gn}] (25) at (0, 0) {};
		\node [style={bold_gn_phase}] (26) at (2.25, 0) {$\pi \beta_k^{\minu 1^T} \!1_{p \minu 1}$};
		\node [style=none] (27) at (4.25, 0) {};
		\node [style={bold_rn_phase}] (28) at (-1.75, 0) {$\pi \beta_k e_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (22);
		\draw [style=boldedge] (21) to (24.center);
		\draw [style=boldedge] (26) to (27.center);
		\draw [style=boldedge] (28) to (25);
		\draw [style=boldedge] (25) to (26);
		\draw [style=boldedge, in=-90, out=-180, looseness=0.75] (24.center) to (25);
		\draw [style=boldedge] (28) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (5) at (0, 0) {};
		\node [style=label] (7) at (0, 0.5) {$\beta_{k+1}$};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9.center) to (5);
		\draw [style=boldedge] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (2.25, 1) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=rmat] (4) at (-2, 1) {};
		\node [style=label] (5) at (-2, 1.5) {$\beta_{k}$};
		\node [style=gather] (6) at (1, 1) {};
		\node [style=divide] (7) at (-1, 1) {};
		\node [style=rmat] (8) at (-2, -1) {};
		\node [style=label] (9) at (-2, -0.5) {$\beta_{k}$};
		\node [style=gather] (10) at (1, -1) {};
		\node [style=divide] (11) at (-1, -1) {};
		\node [style=gn] (12) at (0, 0.5) {};
		\node [style=rn] (13) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (4) to (0.center);
		\draw [style=boldedge] (8) to (1.center);
		\draw [style=boldedge] (10) to (3.center);
		\draw [style=boldedge] (6) to (2.center);
		\draw [style=boldedge] (4) to (7);
		\draw [style=boldedge] (8) to (11);
		\draw [style=boldedge, bend left] (11) to (10);
		\draw [style=boldedge, bend left] (7) to (6);
		\draw [bend right] (7) to (12);
		\draw [bend right] (12) to (6);
		\draw [bend right] (11) to (13);
		\draw [bend right] (13) to (10);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceproof/bkplusoneLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 0) {};
		\node [style=label] (1) at (0, 0.5) {$\beta_{k+1}$};
		\node [style=gather] (2) at (-1, 0) {};
		\node [style=divide] (3) at (1, 0) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=none] (7) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (0);
		\draw [style=boldedge] (0) to (3);
		\draw [style=boldedge, bend left] (5.center) to (2);
		\draw [style=boldedge, bend right] (4.center) to (2);
		\draw [style=boldedge, bend right] (3) to (7.center);
		\draw [style=boldedge, bend left] (3) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceproof/bkplusoneRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (5) at (-2.5, 1) {};
		\node [style=rmat] (6) at (-2.5, -1) {};
		\node [style=divide] (7) at (-1.5, -1) {};
		\node [style=divide] (8) at (-1.5, 1) {};
		\node [style=gather] (9) at (1.5, 1) {};
		\node [style=rn] (10) at (0, -1.5) {};
		\node [style=gn] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (0, 1.5) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=label] (15) at (-2.5, 1.5) {$\beta_k$};
		\node [style=label] (16) at (-2.5, -0.5) {$\beta_k$};
		\node [style=gather] (17) at (1.5, -1) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (-3.25, 1) {};
		\node [style=none] (20) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7) to (6);
		\draw [style=boldedge] (8) to (5);
		\draw [bend right=15] (11) to (9);
		\draw (10) to (11);
		\draw [bend right=15] (7) to (10);
		\draw [bend right=15] (8) to (11);
		\draw [style=boldedge, bend left=15] (7) to (12.center);
		\draw [style=boldedge, bend left=15] (8) to (13.center);
		\draw [style=boldedge, bend left=15] (13.center) to (9);
		\draw [style=boldedge] (9) to (14.center);
		\draw [style=boldedge] (17) to (18.center);
		\draw [bend right=15] (10) to (17);
		\draw [style=boldedge, bend left=15] (12.center) to (17);
		\draw [style=boldedge] (6) to (20.center);
		\draw [style=boldedge] (5) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceproof/bkszxproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gather] (0) at (-1.5, 0) {};
		\node [style=rmat] (1) at (0, 0) {};
		\node [style=divide] (2) at (1.5, 0) {};
		\node [style=label] (3) at (0, 1.25) {$\begin{bmatrix}
\beta_k & 0 \\
A & \beta_k 
\end{bmatrix}$};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (2.5, -1) {};
		\node [style=none] (7) at (2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0);
		\draw [style=boldedge] (1) to (2);
		\draw [style=boldedge, bend left] (5.center) to (0);
		\draw [style=boldedge, bend left] (0) to (4.center);
		\draw [style=boldedge, bend right] (2) to (6.center);
		\draw [style=boldedge, bend left] (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceproof/bkszxproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 2) {};
		\node [style=rmat] (1) at (0, -0.75) {};
		\node [style=rmat] (2) at (0, 0.75) {};
		\node [style=rmat] (3) at (0, -2) {};
		\node [style=gn] (4) at (-1, 1.25) {};
		\node [style=gn] (5) at (-1, -1.25) {};
		\node [style=rn] (6) at (1, 1.25) {};
		\node [style=rn] (7) at (1, -1.25) {};
		\node [style=label] (12) at (0, 2.5) {$\beta_k$};
		\node [style=label] (13) at (0, 1.25) {$0$};
		\node [style=label] (14) at (0, -0.25) {$A$};
		\node [style=label] (15) at (0, -1.5) {$\beta_k$};
		\node [style=none] (16) at (-2, 1.25) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (2, 1.25) {};
		\node [style=none] (19) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left] (4) to (0);
		\draw [style=boldedge, bend left] (0) to (6);
		\draw [style=boldedge, bend right, looseness=0.50] (4) to (1);
		\draw [style=boldedge] (1) to (7);
		\draw [style=boldedge, bend left, looseness=0.50] (5) to (2);
		\draw [style=boldedge] (2) to (6);
		\draw [style=boldedge, bend right] (5) to (3);
		\draw [style=boldedge, bend right] (3) to (7);
		\draw [style=boldedge] (4) to (16.center);
		\draw [style=boldedge] (5) to (17.center);
		\draw [style=boldedge] (19.center) to (7);
		\draw [style=boldedge] (18.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceproof/bkszxproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 2) {};
		\node [style=rmat] (1) at (0, 0) {};
		\node [style=rmat] (3) at (0, -2) {};
		\node [style=gn] (4) at (-1, 1.25) {};
		\node [style=gn] (5) at (-1, -1.25) {};
		\node [style=rn] (6) at (1, 1.25) {};
		\node [style=rn] (7) at (1, -1.25) {};
		\node [style=label] (8) at (0, 2.5) {$\beta_k$};
		\node [style=label] (10) at (0, 0.5) {$A$};
		\node [style=label] (11) at (0, -1.5) {$\beta_k$};
		\node [style=none] (12) at (-2, 1.25) {};
		\node [style=none] (13) at (-2, -1.25) {};
		\node [style=none] (14) at (2, 1.25) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=gn] (16) at (-0.75, -0.25) {};
		\node [style=rn] (17) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge, bend left] (4) to (0);
		\draw [style=boldedge, bend left] (0) to (6);
		\draw [style=boldedge, in=-180, out=-45] (4) to (1);
		\draw [style=boldedge, in=135, out=0] (1) to (7);
		\draw [style=boldedge, bend right] (5) to (3);
		\draw [style=boldedge, bend right] (3) to (7);
		\draw [style=boldedge] (4) to (12.center);
		\draw [style=boldedge] (5) to (13.center);
		\draw [style=boldedge] (15.center) to (7);
		\draw [style=boldedge] (14.center) to (6);
		\draw [style=boldedge] (5) to (16);
		\draw [style=boldedge] (17) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceproof/bkszxproof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (0, 1.25) {};
		\node [style=rmat] (1) at (0, 0) {};
		\node [style=rmat] (2) at (0, -1.25) {};
		\node [style=gn] (3) at (-1, 1.25) {};
		\node [style=rn] (6) at (1, -1.25) {};
		\node [style=label] (7) at (0, 1.75) {$\beta_k$};
		\node [style=label] (8) at (0, 0.5) {$A$};
		\node [style=label] (9) at (0, -0.75) {$\beta_k$};
		\node [style=none] (10) at (-2, 1.25) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (3) to (0);
		\draw [style=boldedge, in=-180, out=-45] (3) to (1);
		\draw [style=boldedge, in=135, out=0] (1) to (6);
		\draw [style=boldedge] (2) to (6);
		\draw [style=boldedge] (3) to (10.center);
		\draw [style=boldedge] (13.center) to (6);
		\draw [style=boldedge] (2) to (11.center);
		\draw [style=boldedge] (0) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceproof/bkszxproof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (2) at (0, -1.25) {};
		\node [style=gn] (3) at (1, 1.25) {};
		\node [style=rn] (4) at (1, -1.25) {};
		\node [style=label] (6) at (1.75, -0.5) {$A$};
		\node [style=label] (7) at (0, -0.75) {$\beta_k$};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=rmat] (12) at (0, 1.25) {};
		\node [style=label] (13) at (0, 1.75) {$\beta_k$};
		\node [style=umat] (14) at (1, 0.5) {};
		\node [style=dmat] (15) at (1, -0.5) {};
		\node [style=label] (17) at (1.75, 0.5) {$\beta_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (4);
		\draw [style=boldedge] (11.center) to (4);
		\draw [style=boldedge] (2) to (9.center);
		\draw [style=boldedge] (8.center) to (12);
		\draw [style=boldedge] (12) to (3);
		\draw [style=boldedge] (3) to (10.center);
		\draw [style=boldedge] (14) to (3);
		\draw [style=boldedge] (4) to (15);
		\draw [style=boldedge] (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceproof/bkszxproof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-1.25, -1.25) {};
		\node [style=gn] (1) at (0, 1.25) {};
		\node [style=rn] (2) at (1.25, -1.25) {};
		\node [style=label] (3) at (-1.25, -0.75) {$\beta_k$};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=rmat] (8) at (-1.25, 1.25) {};
		\node [style=label] (9) at (-1.25, 1.75) {$\beta_k$};
		\node [style=gn] (12) at (-0.75, -0.5) {};
		\node [style=rn] (13) at (2, 0.5) {};
		\node [style=splitup] (16) at (0, 0.5) {};
		\node [style=splitdown] (17) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (2);
		\draw [style=boldedge] (7.center) to (2);
		\draw [style=boldedge] (0) to (5.center);
		\draw [style=boldedge] (4.center) to (8);
		\draw [style=boldedge] (8) to (1);
		\draw [style=boldedge] (1) to (6.center);
		\draw [style=boldedge] (1) to (16);
		\draw [style=boldedge] (2) to (17);
		\draw [style=boldedge] (17) to (13);
		\draw [style=boldedge] (16) to (12);
		\draw [in=90, out=-90, looseness=0.75] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceproof/bkszxproof7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (-1.25, -1) {};
		\node [style=label] (3) at (-1.25, -0.5) {$\beta_k$};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (7) at (2.5, -1.5) {};
		\node [style=rmat] (8) at (-1.25, 1) {};
		\node [style=label] (9) at (-1.25, 1.5) {$\beta_k$};
		\node [style=label] (14) at (1, 2) {$N-1$};
		\node [style=divide] (15) at (0.25, 1.5) {};
		\node [style=divide] (16) at (0.25, 0.75) {};
		\node [style=divide] (17) at (0.25, -0.75) {};
		\node [style=divide] (18) at (0.25, -1.5) {};
		\node [style=gn] (19) at (1.25, 1.5) {};
		\node [style=rn] (20) at (1.25, -0.75) {};
		\node [style=rn] (21) at (2.25, 0) {};
		\node [style=gn] (22) at (2.25, 2.25) {};
		\node [style=rn] (23) at (1.25, -1.5) {};
		\node [style=gn] (24) at (1.25, 0.75) {};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=label] (26) at (1, -0.25) {$N-1$};
		\node [style=none] (27) at (3.5, -1.25) {};
		\node [style=none] (29) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (5.center);
		\draw [style=boldedge] (4.center) to (8);
		\draw [style=boldedge, in=-180, out=0, looseness=0.75] (8) to (15);
		\draw [style=boldedge, in=-180, out=0] (0) to (17);
		\draw (15) to (24);
		\draw (16) to (24);
		\draw [style=boldedge, in=-150, out=-165, looseness=2.00] (16) to (25.center);
		\draw [style=boldedge, in=-150, out=-165, looseness=2.25] (18) to (7.center);
		\draw (18) to (23);
		\draw (23) to (17);
		\draw [style=boldedge] (15) to (19);
		\draw [style=boldedge] (19) to (22);
		\draw [style=boldedge] (19) to (16);
		\draw [style=boldedge] (17) to (20);
		\draw [style=boldedge] (20) to (18);
		\draw [style=boldedge] (20) to (21);
		\draw [bend left=45] (24) to (23);
		\draw [style=boldedge, in=30, out=540] (29.center) to (25.center);
		\draw [style=boldedge, in=30, out=180] (27.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bkrecurrenceproof/bkszxproof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=rmat] (3) at (-2.25, 1) {};
		\node [style=rmat] (4) at (-2.25, -1) {};
		\node [style=divide] (5) at (-1.25, -1) {};
		\node [style=divide] (6) at (-1.25, 1) {};
		\node [style=gather] (7) at (1.75, 1) {};
		\node [style=rn] (8) at (0.25, -1.5) {};
		\node [style=gn] (9) at (0.25, 0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (0.25, 1.5) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=label] (13) at (-2.25, 1.5) {$\beta_k$};
		\node [style=label] (14) at (-2.25, -0.5) {$\beta_k$};
		\node [style=gather] (15) at (1.75, -1) {};
		\node [style=none] (16) at (2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (5) to (4);
		\draw [style=boldedge] (6) to (3);
		\draw [bend right=15] (9) to (7);
		\draw (8) to (9);
		\draw [bend right=15] (5) to (8);
		\draw [bend right=15] (6) to (9);
		\draw [style=boldedge, bend left=15] (5) to (10.center);
		\draw [style=boldedge, bend left=15] (6) to (11.center);
		\draw [style=boldedge, bend left=15] (11.center) to (7);
		\draw [style=boldedge] (7) to (12.center);
		\draw [style=boldedge] (15) to (16.center);
		\draw [style=boldedge, bend left=15] (10.center) to (15);
		\draw [bend left=15] (15) to (8);
		\draw [style=boldedge] (3) to (2.center);
		\draw [style=boldedge] (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledD0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=box] (2) at (-2.25, 0) {$\tilde{D}$};
		\node [style=rn] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2);
		\draw [style=boldedge] (2) to (1.center);
		\draw (2) to (3);
		\draw [style=boldedge] (5.center) to (7.center);
		\draw [style=boldedge] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledD1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=box] (2) at (-2.25, 0) {$\tilde{D}$};
		\node [style={rn_phase}] (3) at (-2.25, 1) {$\pi$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=box] (7) at (2.25, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2);
		\draw [style=boldedge] (2) to (1.center);
		\draw (2) to (3);
		\draw [style=boldedge] (5.center) to (7);
		\draw [style=boldedge] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=box] (1) at (2.25, 0) {$\widetilde{D_1}$};
		\node [style=none] (3) at (6.75, 0) {};
		\node [style=box] (4) at (5.25, 0) {$\widetilde{D_n}$};
		\node [style=none] (8) at (3.75, 0.5) {$\cdots$};
		\node [style=none] (9) at (-5.25, 0) {};
		\node [style=box] (10) at (-3, 0) {$\widetilde{\prod_i D_i}$};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=gn] (13) at (3.75, 1.25) {};
		\node [style=none] (14) at (3.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (3.center) to (4);
		\draw [style=boldedge] (1) to (4);
		\draw [style=boldedge] (9.center) to (10);
		\draw [style=boldedge] (10) to (11.center);
		\draw (1) to (13);
		\draw (13) to (4);
		\draw (14.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlledlincomb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=box] (2) at (2.25, 0) {$\widetilde{D_1}$};
		\node [style=uw] (3) at (3.75, 1.75) {};
		\node [style=none] (4) at (6.75, 0) {};
		\node [style=box] (5) at (5.25, 0) {$\widetilde{D_n}$};
		\node [style=gbox] (6) at (2.25, 1) {$\alpha_1$};
		\node [style=gbox] (7) at (5.25, 1) {$\alpha_n$};
		\node [style=none] (8) at (3.75, 2.625) {};
		\node [style=none] (9) at (3.75, 0.75) {$\cdots$};
		\node [style=none] (10) at (-5.25, 0) {};
		\node [style=box] (11) at (-3, 0) {$\widetilde{\sum_i \alpha_i D_i}$};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (2);
		\draw [style=boldedge] (4.center) to (5);
		\draw [style=boldedge] (2) to (5);
		\draw (3) to (6);
		\draw (3) to (7);
		\draw (6) to (2);
		\draw [in=90, out=-90] (7) to (5);
		\draw (8.center) to (3);
		\draw [style=boldedge] (10.center) to (11);
		\draw [style=boldedge] (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copymat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dmat] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (-1, -1.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=label] (4) at (-1.25, -0.75) {$2$};
		\node [style=none] (5) at (1.75, 2) {};
		\node [style=gn] (6) at (1.75, 1) {};
		\node [style=rn] (7) at (1, 0) {};
		\node [style=rn] (8) at (2.5, 0) {};
		\node [style=splitdown] (9) at (1.75, -1) {};
		\node [style=none] (10) at (1.75, -2) {};
		\node [style=label] (11) at (1.5, -1.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [style=boldedge] (2.center) to (0);
		\draw (5.center) to (6);
		\draw (6) to (7);
		\draw (6) to (8);
		\draw (7) to (9);
		\draw (8) to (9);
		\draw [style=boldedge] (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleexcop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -1.5) {};
		\node [style={bold_rn}] (1) at (2.25, -1.5) {};
		\node [style={bold_gn}] (2) at (0, -1.5) {};
		\node [style=dmat] (3) at (2.25, 1.5) {};
		\node [style=gn] (4) at (0, 5) {};
		\node [style={bold_rn}] (6) at (-3.25, -1.5) {};
		\node [style=dmat] (7) at (-3.25, 1.5) {};
		\node [style=none] (8) at (-4.25, -1.5) {};
		\node [style=label] (9) at (0.25, 1.25) {$5$};
		\node [style=umat] (10) at (0, 0.125) {};
		\node [style={gn_phase}] (11) at (-0.5, 6.875) {$b \pi$};
		\node [style=none] (12) at (-0.5, 7.5) {};
		\node [style=label] (13) at (3.125, 1.5) {$v^X_{ijkl}$};
		\node [style=label] (14) at (-4.125, 1.5) {$v^X_{ijkl}$};
		\node [style=hbox] (16) at (1.575, 4) {};
		\node [style=splitdown] (17) at (0, 2) {};
		\node [style=dt] (18) at (0, 4) {};
		\node [style=dt] (19) at (0.875, 4) {};
		\node [style={rn_phase}] (20) at (-1.75, 3.1) {$\pi$};
		\node [style={rn_phase}] (21) at (-0.875, 3.1) {$\pi$};
		\node [style=dt] (22) at (-0.875, 4) {};
		\node [style=dt] (23) at (-1.825, 4) {};
		\node [style=label] (24) at (-1.325, 0.4) {$\begin{bsmallmatrix} e_i^T\\e_j^T\\e_k^T \\
  e_l^T\\ \!\! \mathbf{1}^T_{ijkl}\! 
\end{bsmallmatrix} \!\! E^{\minu 1}$};
		\node [style=none] (25) at (2.25, 4) {};
		\node [style=uw] (26) at (-0.5, 5.75) {};
		\node [style=none] (27) at (-3.25, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (2) to (1);
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (7);
		\draw [style=boldedge] (6) to (8.center);
		\draw [style=boldedge] (10) to (2);
		\draw (11) to (12.center);
		\draw [style=boldedge] (6) to (2);
		\draw [style=boldedge] (10) to (17);
		\draw [in=90, out=-165, looseness=0.75] (4) to (23);
		\draw [in=-90, out=165] (17) to (20);
		\draw (18) to (4);
		\draw [in=90, out=-45] (4) to (19);
		\draw [in=150, out=-90] (21) to (17);
		\draw [in=-90, out=15, looseness=1.25] (17) to (16);
		\draw [in=-15, out=90, looseness=0.75] (16) to (4);
		\draw [in=90, out=-135] (4) to (22);
		\draw [in=-150, out=90, looseness=0.75] (27.center) to (26);
		\draw [in=90, out=-30, looseness=0.75] (26) to (25.center);
		\draw (27.center) to (7);
		\draw (25.center) to (3);
		\draw [in=75, out=-45] (11) to (4);
		\draw (11) to (26);
		\draw (20) to (23);
		\draw (21) to (22);
		\draw (17) to (18);
		\draw [in=45, out=-90, looseness=1.25] (19) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exchangeop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style={bold_gn}] (9) at (0, 0) {};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=rn] (11) at (0, 2.5) {};
		\node [style=label] (12) at (-0.25, 1.875) {$2$};
		\node [style=label] (13) at (1, 2.5) {$ \pi \! \begin{bsmallmatrix} 1 \\
  1 
\end{bsmallmatrix}$};
		\node [style=label] (14) at (-1.375, 0.95) {$\begin{bsmallmatrix} e_i^T \\
  e_j^T 
\end{bsmallmatrix} \! E^{\minu 1}$};
		\node [style=umat] (15) at (0, 1.25) {};
		\node [style=dtbold] (16) at (0, 3.25) {};
		\node [style=dmat] (17) at (0, 3.975) {};
		\node [style=none] (18) at (0, 4.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (9) to (8.center);
		\draw [style=boldedge] (10.center) to (9);
		\draw [style=boldedge] (16) to (11);
		\draw [style=boldedge] (11) to (15);
		\draw [style=boldedge] (9) to (15);
		\draw [style=boldedge] (16) to (17);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/excitationop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, -1.5) {};
		\node [style={bold_rn}] (1) at (3, -1.5) {};
		\node [style=label] (2) at (4.3, 1.25) {$v^X_i \!\!+\! v^X_j$};
		\node [style=dmat] (3) at (3, 1.25) {};
		\node [style=gn] (4) at (-1.5, 3.375) {};
		\node [style={bold_rn}] (6) at (-3, -1.5) {};
		\node [style=label] (7) at (-4.25, 1.25) {$v^X_i \!\!+\! v^X_j$};
		\node [style=dmat] (8) at (-3, 1.25) {};
		\node [style=none] (9) at (-4.5, -1.5) {};
		\node [style=gn] (10) at (0, 5.2) {};
		\node [style=label] (11) at (-1.75, 0.625) {$3$};
		\node [style=hbox] (12) at (-0.875, 2.75) {};
		\node [style=label] (13) at (0.75, -0.25) {$\begin{bsmallmatrix} e_i^T \\  e_j^T\\\!\!\! (1_{i\minu 1}\!+\!1_{j\minu 1})^T 
\!\!\!
\end{bsmallmatrix} \!\! E^{\minu 1}$};
		\node [style=none] (14) at (0, 5.75) {};
		\node [style=umat] (15) at (-1.5, 0) {};
		\node [style={bold_gn}] (16) at (-1.5, -1.5) {};
		\node [style=splitdown] (17) at (-1.5, 1.25) {};
		\node [style=dt] (18) at (-2.125, 2.75) {};
		\node [style=dt] (19) at (-1.5, 2.75) {};
		\node [style={rn_phase}] (20) at (-2.125, 2) {$\pi$};
		\node [style=none] (21) at (-0.875, 1.875) {};
		\node [style=none] (22) at (3, 2.75) {};
		\node [style=uw] (23) at (0, 4.3) {};
		\node [style=none] (24) at (-3, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (8);
		\draw [style=boldedge] (6) to (9.center);
		\draw (14.center) to (10);
		\draw [in=90, out=-150] (10) to (4);
		\draw [style=boldedge] (6) to (16);
		\draw [style=boldedge] (16) to (1);
		\draw [style=boldedge] (16) to (15);
		\draw [style=boldedge] (15) to (17);
		\draw [in=-165, out=90] (18) to (4);
		\draw (4) to (19);
		\draw [in=90, out=-15] (4) to (12);
		\draw (12) to (21.center);
		\draw [in=15, out=-90] (21.center) to (17);
		\draw [in=-90, out=150] (17) to (20);
		\draw (20) to (18);
		\draw (19) to (17);
		\draw [in=-150, out=90] (24.center) to (23);
		\draw [in=90, out=-30] (23) to (22.center);
		\draw (10) to (23);
		\draw (8) to (24.center);
		\draw (22.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/numberexop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {};
		\node [style={bold_rn}] (1) at (3.25, 0) {};
		\node [style=label] (2) at (4.675, 3) {$v^X_i + v^X_k$};
		\node [style=dmat] (3) at (3.25, 3) {};
		\node [style=gn] (4) at (-1.25, 5.25) {};
		\node [style={bold_rn}] (6) at (-3.25, 0) {};
		\node [style=label] (7) at (-4.625, 3) {$v^X_i + v^X_k$};
		\node [style=dmat] (8) at (-3.25, 3) {};
		\node [style=gn] (9) at (0, 7.25) {};
		\node [style=label] (10) at (-1.5, 2.25) {$4$};
		\node [style=hbox] (11) at (-0.25, 4.5) {};
		\node [style=label] (12) at (0.95, 1.5) {$\begin{bsmallmatrix} e_i^T \\ e_j^T \\
  e_k^T\\\!\! (1_{i\minu 1}\!+\!1_{k\minu 1})^T\!\!\! 
\end{bsmallmatrix} \!\! E^{\minu 1}$};
		\node [style=none] (13) at (0, 7.75) {};
		\node [style=umat] (14) at (-1.25, 1.75) {};
		\node [style={bold_gn}] (15) at (-1.25, 0) {};
		\node [style=splitdown] (16) at (-1.25, 3) {};
		\node [style=dt] (17) at (-2.25, 4.5) {};
		\node [style=dt] (18) at (-0.875, 4.5) {};
		\node [style={rn_phase}] (19) at (-2.25, 3.75) {$\pi$};
		\node [style=none] (20) at (-0.25, 3.75) {};
		\node [style=none] (21) at (-4.5, 0) {};
		\node [style=dt] (22) at (-1.625, 4.5) {};
		\node [style=none] (23) at (3.25, 4.25) {};
		\node [style=uw] (24) at (0, 6.25) {};
		\node [style=none] (25) at (-3.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (0.center);
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (6) to (8);
		\draw (13.center) to (9);
		\draw [in=90, out=-135, looseness=0.75] (9) to (4);
		\draw [style=boldedge] (15) to (1);
		\draw [style=boldedge] (15) to (14);
		\draw [style=boldedge] (14) to (16);
		\draw [in=-165, out=90] (17) to (4);
		\draw [in=90, out=-60] (4) to (18);
		\draw [in=90, out=-15] (4) to (11);
		\draw (11) to (20.center);
		\draw [in=30, out=-90, looseness=0.75] (20.center) to (16);
		\draw [in=-90, out=150, looseness=0.75] (16) to (19);
		\draw (19) to (17);
		\draw [in=60, out=-90] (18) to (16);
		\draw [style=boldedge] (6) to (21.center);
		\draw [style=boldedge] (15) to (6);
		\draw [in=90, out=-120] (4) to (22);
		\draw [in=120, out=-90] (22) to (16);
		\draw [in=-150, out=90] (25.center) to (24);
		\draw [in=90, out=-30] (24) to (23.center);
		\draw (9) to (24);
		\draw (23.center) to (3);
		\draw (25.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/numberop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=umat] (6) at (0, 0.875) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style={bold_gn}] (8) at (0, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=dt] (10) at (0, 1.75) {};
		\node [style=none] (11) at (0, 2.25) {};
		\node [style=label] (12) at (-1, 0.825) {$e_pE^{\minu 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (7.center) to (8);
		\draw [style=boldedge] (8) to (9.center);
		\draw [style=boldedge] (8) to (6);
		\draw (6) to (10);
		\draw (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushingthrougha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=box] (1) at (-4.5, 0) {$O^{JW}$};
		\node [style=rmat] (3) at (-2.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=label] (7) at (-2.5, 0.5) {$E$};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=box] (10) at (4, 0) {$O^E$};
		\node [style=rmat] (12) at (2.5, 0) {};
		\node [style=none] (13) at (5.25, 0) {};
		\node [style=label] (15) at (2.5, 0.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1) to (3);
		\draw [style=boldedge] (3) to (4.center);
		\draw [style=boldedge] (0.center) to (1);
		\draw [style=boldedge] (12) to (10);
		\draw [style=boldedge] (10) to (13.center);
		\draw [style=boldedge] (9.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pushingthroughb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-25, 0) {};
		\node [style=box] (14) at (-13.5, 0) {$O^{JW}$};
		\node [style=rmat] (15) at (-12, 0) {};
		\node [style=none] (16) at (-10.5, 0) {};
		\node [style=label] (17) at (-12, 0.5) {$E$};
		\node [style=lmat] (19) at (-15, 0) {};
		\node [style=label] (20) at (-15, 0.5) {$E$};
		\node [style=none] (21) at (-9, 0) {$=$};
		\node [style=none] (22) at (-17.75, 0) {};
		\node [style=rmat] (24) at (-16.75, 0) {};
		\node [style=label] (26) at (-16.75, 0.5) {$E$};
		\node [style=none] (27) at (-7.5, 0) {};
		\node [style=box] (28) at (-5, 0) {$O^E$};
		\node [style=rmat] (29) at (-6.5, 0) {};
		\node [style=none] (30) at (-3.75, 0) {};
		\node [style=label] (31) at (-6.5, 0.5) {$E$};
		\node [style=none] (32) at (-19.25, 0) {$=$};
		\node [style=box] (33) at (-23.25, 0) {$O^{JW}$};
		\node [style=rmat] (34) at (-21.75, 0) {};
		\node [style=none] (35) at (-20.75, 0) {};
		\node [style=label] (36) at (-21.75, 0.5) {$E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (14) to (15);
		\draw [style=boldedge] (15) to (16.center);
		\draw [style=boldedge] (19) to (14);
		\draw [style=boldedge] (22.center) to (24);
		\draw [style=boldedge] (24) to (19);
		\draw [style=boldedge] (29) to (28);
		\draw [style=boldedge] (28) to (30.center);
		\draw [style=boldedge] (27.center) to (29);
		\draw [style=boldedge] (33) to (34);
		\draw [style=boldedge] (34) to (35.center);
		\draw [style=boldedge] (0.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalabletriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtbold] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=splitup] (4) at (1.5, 0.75) {};
		\node [style=splitdown] (5) at (1.5, -0.75) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (1.5, -1.25) {};
		\node [style=dt] (9) at (1, 0) {};
		\node [style=dt] (10) at (2, 0) {};
		\node [style=label] (11) at (1.5, 0) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (1.center) to (0);
		\draw [style=boldedge] (0) to (2.center);
		\draw [style=boldedge] (7.center) to (4);
		\draw [style=boldedge] (8.center) to (5);
		\draw [in=-135, out=90, looseness=0.75] (9) to (4);
		\draw [in=90, out=-45, looseness=0.75] (4) to (10);
		\draw [in=45, out=-90, looseness=0.75] (10) to (5);
		\draw [in=-90, out=135, looseness=0.75] (5) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangledef0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dt] (0) at (-1, 0.25) {};
		\node [style=rn] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-1, -1.25) {};
		\node [style=gn] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangledef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dt] (0) at (-1, 0.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style={rn_phase}] (2) at (1, 0.75) {$\pi$};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style={rn_phase}] (5) at (-1, 1.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (3.center) to (2);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

